Tables, bounds and graphics of the smallest known sizes of complete arcs in the plane $\mathrm{PG}(2,q)$ for all $q\le160001$ and sporadic $q$ in the interval $[160801\ldots 430007]$

In the projective planes $\mathrm{PG}(2,q)$, we collect the smallest known sizes of complete arcs for the regions \begin{align*} &\mbox{all } q\le160001,~~ q \mbox{ prime power};\\ &Q_{4}=\{34 \mbox{ sporadic }q'\mbox{s in the interval }[160801\ldots430007], \mbox{ see Table 3}\}. \end{align*} For $q\le160001$, the collection of arc sizes is complete in the sense that arcs for all prime powers are considered. This proves new upper bounds on the smallest size $t_{2}(2,q)$ of a complete arc in $\mathrm{PG}(2,q)$, in particular \begin{align*} t_{2}(2,q)&<0.998\sqrt{3q\ln q}<1.729\sqrt{q\ln q}&\mbox{ for }&&7&\le q\le160001;~~(1) \\ t_{2}(2,q)&<\sqrt{q}\ln^{0.7295}q&\mbox{ for }&&109&\le q\le160001;~~(2)\\ t_{2}(2,q)&<\sqrt{q}\ln^{c_{up}(q)}q,~~c_{up}(q)=\frac{0.27}{\ln q}+0.7,&\mbox{ for }&&19&\le q\le160001;~~(3)\\ t_{2}(2,q)&<0.6\sqrt{q}\ln^{\varphi_{up}(q;0.6)} q,~~\varphi_{up}(q;0.6)=\frac{1.5}{\ln q}+0.802,&\mbox{ for }&&19&\le q\le160001.~~(4) \end{align*} Moreover, the bounds (2) -- (4) hold also for $q\in Q_{4}$. Also, \begin{align*} t_{2}(2,q)&<1.006\sqrt{3q\ln q}<1.743\sqrt{q\ln q}&\mbox{ for }&&q\in Q_{4}.~~(5) \end{align*} Our investigations and results allow to conjecture that the bounds (2) -- (5) hold for all $q\geq109$.

==> (inline-0) <==
\begin{tabular}{@{}c@{\,\,\,\,}c|c@{\,\,\,\,}c|c@{\,\,\,\,}c|c@{\,\,\,\,}c|
c@{\,\,\,\,}c|c@{\,\,\,\,}c|c@{\,\,\,\,}c|c@{\,\,\,\,}c@{}}
\hline
$q$ & $\overline{t}_{2}$ & $q$ & $\overline{t}_{2}$ & $q$ & $\overline{t}_{2}$ & $q$ & $
\overline{t}_{2}$ & $q$ & $\overline{t}_{2}$ & $q$ & $\overline{t}_{2}$& $q$
&$\overline{t}_{2}$ & $q$ &$\overline{t}_{2}^{\vphantom{H^{L^{L}}}}$
\\ \hline
67 & 22  &97 & 28  & 109 & 30  &
121 & 30  & 125 & 30  & 137 & 36 &139 & 36  & 151 & 36\\ \hline
2383 & 217 & 2551 & 226 & 2803 & 239 & 2843 & 241 & 2861 & 241 & 2963 & 247& 3125 & 255 & 3167 & 257
\\
 3209 & 259 & 3251 & 261 & 3313 & 263 & 3463 & 271 & 3529 & 274 & 3571 & 274 & 3593 & 277 & 3637 & 279
\\
  3659 & 280 & 3727 & 283 &  3769 & 285 & 3793 & 286 & 3863 & 289 & 3907 & 291 & 3929 & 292 & 3931 & 292
\\
4091 & 299 & 4139 & 301 & 4231 & 305 & 4327 & 309 & 4349 & 310 & 4373 & 311 &  4397 & 312 & 4421 & 313
\\
 4493 & 315 & 4519 & 317 & 4567 & 319 & 4591 & 320& 4639 & 322 & 4787 & 328 & 4789 & 327 & 4813 & 329
\\
  4889 & 331 & 4913 & 333&4937 & 333 & 5167 & 343 & 5297 & 347 & 5503 & 356 & 5531 & 356 & 5639 & 361
\\
5827 & 368 & 5881 & 370 & 6211 & 382 & 6491 & 391 &  &  &  &  \\ \hline
\end{tabular}
\begin{tabular}
 {rc|rc|rc|rc|rc}
  \hline
$q\quad$ & $\overline{t}_{2}$ &
$q\quad$ & $\overline{t}_{2}$ &
$q\quad$ & $\overline{t}_{2}$ &
$q\quad$ & $\overline{t}_{2}$ &
$q\quad$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 49729 & 1246  &  50653 & 1262  &  51529 & 1272  &  52441 & 1284  &  54289 & 1311  \\
 57121 & 1349  &  58081 & 1363  &  59049 & 1370  &  63001 & 1417  &  65536 & 1453  \\
 66049 & 1462  &  68921 & 1497  &  69169 & 1497  &  72361 & 1534  &  73441 & 1552  \\
 76729 & 1589  &  78125 & 1606  &  78961 & 1614  &  79507 & 1623  &  80089 & 1624  \\
 83521 & 1665  &  85849 & 1691  &  94249 & 1785  &  96721 & 1810  &  97969 & 1820  \\
 100489 & 1847  &  103823 & 1878  &  109561 & 1942  &  113569 & 1976  &  117649 & 2011  \\
 120409 & 2036  &  121801 & 2055  &  124609 & 2077  &  128881 & 2116  &  130321 & 2130  \\
 131072 & 2141  &  134689 & 2163  &  139129 & 2208  &  143641 & 2253  &  146689 & 2275  \\
 148877 & 2297  &  151321 & 2312  &  157609 & 2371  &  160801 & 2388  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,}c@{\,}|@{\,}c@{\,\,}c@{\,}|c@{\,}c@{\,}|@{\,}c@{\,\,}c@{\,}|@{\,}c@{\,\,}c@{\,}|@{\,}c@{\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 \textbf{124477} & \textbf{2087}  &  \textbf{128683} & \textbf{2117}  &  \textbf{160001} &\textbf{ 2383}
 &  \textbf{160801} & \textbf{2388}  &  \textbf{161009} & \textbf{2401}  &  \textbf{162007} & \textbf{2398}  \\
 \emph{\textbf{163003}} & \emph{\textbf{2417}}  &  \textbf{164011} & \textbf{2424}  &  \textbf{165001} & \textbf{2433}
 &  \emph{\textbf{166013} }& \emph{\textbf{2439}}  &  \emph{\textbf{167009}} & \emph{\textbf{2447}}  &  \emph{\textbf{168013}} & \emph{\textbf{2457}}\\
 \emph{\textbf{169003}} & \emph{\textbf{2456}}  &  \emph{\textbf{170503}} & \emph{\textbf{2471}}  &  \textbf{178169} & \textbf{2530}
 &  \emph{\textbf{180001}} & \emph{\textbf{2551}}  &  \emph{\textbf{185021}} & \emph{\textbf{2589} } &  \emph{\textbf{190027} }& \emph{\textbf{2619}}  \\
 200003 & 2711  &  210011 & 2780  &  250007 & 3065  &  260003 & 3129  &  \textbf{262144} & \textbf{3066}  &  270001 & 3188  \\
 280001 & 3262  &  \emph{\textbf{290011}} & \emph{\textbf{3315}}  &  300007 & 3384  &  \textbf{330017}
 & \textbf{3565}  &  \emph{\textbf{350003}} & \emph{\textbf{3683}}  &  \emph{\textbf{360007}} & \emph{\textbf{3735}}  \\
 370003 & 3767  &  380041 & 3819  &  390001 & 3883  &  400009 & 3937  &  410009 & 4000  &  \textbf{420001} & \textbf{4041}  \\
 \textbf{430007} & \textbf{4087}  &  &  &  &  &  &  &  &  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{\,\,}|
 @{\,\,}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{\,\,}|@{\,\,}r@{\,\,\,\,\,}r@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 2 & 4  &  3 & 4  &  4 & 6  &  5 & 6  &  7 & 6  &  8 & 6  &  9 & 6  &  11 & 7  \\
 13 & 8  &  16 & 9  &  17 & 10  &  19 & 10  &  23 & 10  &  25 & 12  &  27 & 12  &  29 & 13  \\
 31 & 14  &  32 & 14  &  37 & 15  &  41 & 16  &  43 & 16  &  47 & 18  &  49 & 18  &  53 & 18  \\
 59 & 20  &  61 & 20  &  64 & 22  &  67 & 22  &  71 & 22  &  73 & 24  &  79 & 26  &  81 & 26  \\
 83 & 27  &  89 & 28  &  97 & 28  &  101 & 30  &  103 & 31  &  107 & 32  &  109 & 30  &  113 & 33  \\
 121 & 30  &  125 & 30  &  127 & 35  &  128 & 34  &  131 & 36  &  137 & 36  &  139 & 36  &  149 & 39  \\
 151 & 36  &  157 & 40  &  163 & 41  &  167 & 42  &  169 & 42  &  173 & 43  &  179 & 44  &  181 & 44  \\
 191 & 46  &  193 & 46  &  197 & 47  &  199 & 47  &  211 & 49  &  223 & 51  &  227 & 51  &  229 & 51  \\
 233 & 52  &  239 & 53  &  241 & 53  &  243 & 53  &  251 & 55  &  256 & 55  &  257 & 55  &  263 & 56  \\
 269 & 57  &  271 & 57  &  277 & 58  &  281 & 59  &  283 & 59  &  289 & 60  &  293 & 60  &  307 & 62  \\
 311 & 63  &  313 & 63  &  317 & 63  &  331 & 65  &  337 & 66  &  343 & 66  &  347 & 67  &  349 & 67  \\
 353 & 68  &  359 & 68  &  361 & 69  &  367 & 69  &  373 & 70  &  379 & 71  &  383 & 71  &  389 & 72  \\
 397 & 73  &  401 & 73  &  409 & 74  &  419 & 75  &  421 & 76  &  431 & 77  &  433 & 77  &  439 & 78  \\
 443 & 78  &  449 & 79  &  457 & 80  &  461 & 80  &  463 & 80  &  467 & 81  &  479 & 82  &  487 & 83  \\
 491 & 83  &  499 & 84  &  503 & 85  &  509 & 85  &  512 & 85  &  521 & 86  &  523 & 86  &  529 & 87  \\
 541 & 88  &  547 & 89  &  557 & 90  &  563 & 91  &  569 & 91  &  571 & 91  &  577 & 92  &  587 & 93  \\
 593 & 94  &  599 & 94  &  601 & 90  &  607 & 95  &  613 & 96  &  617 & 96  &  619 & 96  &  625 & 96  \\
 631 & 97  &  641 & 98  &  643 & 98  &  647 & 99  &  653 & 99  &  659 & 100  &  661 & 90  &  673 & 101  \\
 677 & 102  &  683 & 102  &  691 & 103  &  701 & 104  &  709 & 104  &  719 & 105  &  727 & 106  &  729 & 104  \\
 733 & 107  &  739 & 107  &  743 & 108  &  751 & 108  &  757 & 109  &  761 & 109  &  769 & 110  &  773 & 110  \\
 787 & 111  &  797 & 112  &  809 & 113  &  811 & 113  &  821 & 114  &  823 & 114  &  827 & 115  &  829 & 115  \\
 839 & 115  &  841 & 112  &  853 & 117  &  857 & 117  &  859 & 118  &  863 & 118  &  877 & 119  &  881 & 119  \\
 883 & 120  &  887 & 120  &  907 & 122  &  911 & 122  &  919 & 122  &  929 & 123  &  937 & 124  &  941 & 124  \\
 947 & 125  &  953 & 125  &  961 & 120  &  967 & 126  &  971 & 127  &  977 & 127  &  983 & 128  &  991 & 127  \\
 997 & 129  &  1009 & 130  &  1013 & 130  &  1019 & 130  &  1021 & 131  &  1024 & 124  &  1031 & 131  &  1033 & 132  \\
 1039 & 132  &  1049 & 133  &  1051 & 133  &  1061 & 134  &  1063 & 134  &  1069 & 134  &  1087 & 136  &  1091 & 136  \\
 1093 & 136  &  1097 & 136  &  1103 & 137  &  1109 & 137  &  1117 & 138  &  1123 & 138  &  1129 & 139  &  1151 & 140  \\
 1153 & 141  &  1163 & 141  &  1171 & 142  &  1181 & 143  &  1187 & 143  &  1193 & 144  &  1201 & 144  &  1213 & 145  \\
 1217 & 145  &  1223 & 146  &  1229 & 146  &  1231 & 146  &  1237 & 147  &  1249 & 148  &  1259 & 148  &  1277 & 150  \\
 1279 & 150  &  1283 & 150  &  1289 & 150  &  1291 & 151  &  1297 & 151  &  1301 & 151  &  1303 & 151  &  1307 & 152  \\
 1319 & 152  &  1321 & 153  &  1327 & 153  &  1331 & 153  &  1361 & 155  &  1367 & 156  &  1369 & 144  &  1373 & 156  \\
 1381 & 157  &  1399 & 158  &  1409 & 159  &  1423 & 160  &  1427 & 160  &  1429 & 160  &  1433 & 160  &  1439 & 161  \\
 1447 & 161  &  1451 & 162  &  1453 & 162  &  1459 & 162  &  1471 & 163  &  1481 & 164  &  1483 & 164  &  1487 & 164  \\
 1489 & 164  &  1493 & 164  &  1499 & 165  &  1511 & 165  &  1523 & 166  &  1531 & 167  &  1543 & 167  &  1549 & 168  \\
 1553 & 168  &  1559 & 169  &  1567 & 169  &  1571 & 169  &  1579 & 170  &  1583 & 170  &  1597 & 171  &  1601 & 171  \\
 1607 & 172  &  1609 & 172  &  1613 & 172  &  1619 & 173  &  1621 & 173  &  1627 & 173  &  1637 & 174  &  1657 & 175  \\
 1663 & 175  &  1667 & 176  &  1669 & 176  &  1681 & 160  &  1693 & 177  &  1697 & 177  &  1699 & 178  &  1709 & 178  \\
 1721 & 179  &  1723 & 179  &  1733 & 180  &  1741 & 180  &  1747 & 181  &  1753 & 181  &  1759 & 181  &  1777 & 182  \\
 1783 & 183  &  1787 & 183  &  1789 & 183  &  1801 & 184  &  1811 & 184  &  1823 & 185  &  1831 & 186  &  1847 & 187  \\
 1849 & 187  &  1861 & 188  &  1867 & 188  &  1871 & 188  &  1873 & 188  &  1877 & 189  &  1879 & 189  &  1889 & 189  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 4.} Continue 1 \medskip\\\small{
 \renewcommand{\arraystretch}{0.99}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 1901 & 190  &  1907 & 190  &  1913 & 191  &  1931 & 192  &  1933 & 192  &  1949 & 193  &  1951 & 193  &  1973 & 194  \\
 1979 & 195  &  1987 & 195  &  1993 & 195  &  1997 & 196  &  1999 & 196  &  2003 & 196  &  2011 & 197  &  2017 & 197  \\
 2027 & 197  &  2029 & 198  &  2039 & 198  &  2048 & 199  &  2053 & 199  &  2063 & 199  &  2069 & 200  &  2081 & 201  \\
 2083 & 201  &  2087 & 201  &  2089 & 201  &  2099 & 202  &  2111 & 202  &  2113 & 202  &  2129 & 203  &  2131 & 203  \\
 2137 & 204  &  2141 & 204  &  2143 & 204  &  2153 & 205  &  2161 & 205  &  2179 & 206  &  2187 & 207  &  2197 & 207  \\
 2203 & 208  &  2207 & 208  &  2209 & 208  &  2213 & 208  &  2221 & 208  &  2237 & 209  &  2239 & 210  &  2243 & 210  \\
 2251 & 210  &  2267 & 211  &  2269 & 211  &  2273 & 211  &  2281 & 212  &  2287 & 212  &  2293 & 213  &  2297 & 213  \\
 2309 & 213  &  2311 & 214  &  2333 & 215  &  2339 & 215  &  2341 & 214  &  2347 & 215  &  2351 & 216  &  2357 & 216  \\
 2371 & 217  &  2377 & 216  &  2381 & 217  &  2383 & 217  &  2389 & 218  &  2393 & 218  &  2399 & 218  &  2401 & 192  \\
 2411 & 219  &  2417 & 219  &  2423 & 220  &  2437 & 220  &  2441 & 221  &  2447 & 221  &  2459 & 222  &  2467 & 222  \\
 2473 & 222  &  2477 & 223  &  2503 & 224  &  2521 & 225  &  2531 & 225  &  2539 & 226  &  2543 & 226  &  2549 & 226  \\
 2551 & 226  &  2557 & 227  &  2579 & 228  &  2591 & 229  &  2593 & 229  &  2609 & 229  &  2617 & 230  &  2621 & 230  \\
 2633 & 230  &  2647 & 231  &  2657 & 232  &  2659 & 232  &  2663 & 232  &  2671 & 233  &  2677 & 233  &  2683 & 233  \\
 2687 & 234  &  2689 & 234  &  2693 & 233  &  2699 & 234  &  2707 & 235  &  2711 & 235  &  2713 & 235  &  2719 & 235  \\
 2729 & 236  &  2731 & 236  &  2741 & 236  &  2749 & 237  &  2753 & 236  &  2767 & 238  &  2777 & 238  &  2789 & 239  \\
 2791 & 239  &  2797 & 239  &  2801 & 238  &  2803 & 239  &  2809 & 240  &  2819 & 240  &  2833 & 240  &  2837 & 241  \\
 2843 & 241  &  2851 & 242  &  2857 & 242  &  2861 & 241  &  2879 & 243  &  2887 & 243  &  2897 & 244  &  2903 & 245  \\
 2909 & 245  &  2917 & 245  &  2927 & 245  &  2939 & 246  &  2953 & 246  &  2957 & 247  &  2963 & 247  &  2969 & 248  \\
 2971 & 247  &  2999 & 249  &  3001 & 249  &  3011 & 250  &  3019 & 250  &  3023 & 249  &  3037 & 251  &  3041 & 251  \\
 3049 & 252  &  3061 & 252  &  3067 & 253  &  3079 & 253  &  3083 & 253  &  3089 & 254  &  3109 & 255  &  3119 & 255  \\
 3121 & 255  &  3125 & 255  &  3137 & 256  &  3163 & 257  &  3167 & 257  &  3169 & 258  &  3181 & 258  &  3187 & 258  \\
 3191 & 259  &  3203 & 259  &  3209 & 259  &  3217 & 260  &  3221 & 260  &  3229 & 260  &  3251 & 261  &  3253 & 261  \\
 3257 & 262  &  3259 & 262  &  3271 & 262  &  3299 & 264  &  3301 & 264  &  3307 & 264  &  3313 & 263  &  3319 & 265  \\
 3323 & 265  &  3329 & 265  &  3331 & 265  &  3343 & 265  &  3347 & 266  &  3359 & 267  &  3361 & 267  &  3371 & 267  \\
 3373 & 267  &  3389 & 268  &  3391 & 267  &  3407 & 269  &  3413 & 269  &  3433 & 270  &  3449 & 271  &  3457 & 271  \\
 3461 & 271  &  3463 & 271  &  3467 & 272  &  3469 & 272  &  3481 & 272  &  3491 & 273  &  3499 & 273  &  3511 & 274  \\
 3517 & 274  &  3527 & 274  &  3529 & 274  &  3533 & 275  &  3539 & 275  &  3541 & 275  &  3547 & 275  &  3557 & 276  \\
 3559 & 276  &  3571 & 274  &  3581 & 277  &  3583 & 277  &  3593 & 277  &  3607 & 278  &  3613 & 278  &  3617 & 278  \\
 3623 & 279  &  3631 & 279  &  3637 & 279  &  3643 & 278  &  3659 & 280  &  3671 & 281  &  3673 & 280  &  3677 & 281  \\
 3691 & 282  &  3697 & 282  &  3701 & 282  &  3709 & 283  &  3719 & 283  &  3721 & 283  &  3727 & 283  &  3733 & 284  \\
 3739 & 283  &  3761 & 284  &  3767 & 285  &  3769 & 285  &  3779 & 286  &  3793 & 286  &  3797 & 287  &  3803 & 287  \\
 3821 & 288  &  3823 & 288  &  3833 & 288  &  3847 & 288  &  3851 & 288  &  3853 & 289  &  3863 & 289  &  3877 & 290  \\
 3881 & 290  &  3889 & 291  &  3907 & 291  &  3911 & 292  &  3917 & 291  &  3919 & 292  &  3923 & 292  &  3929 & 292  \\
 3931 & 292  &  3943 & 293  &  3947 & 293  &  3967 & 294  &  3989 & 295  &  4001 & 296  &  4003 & 296  &  4007 & 296  \\
 4013 & 296  &  4019 & 296  &  4021 & 296  &  4027 & 296  &  4049 & 298  &  4051 & 298  &  4057 & 298  &  4073 & 299  \\
 4079 & 299  &  4091 & 299  &  4093 & 300  &  4096 & 300  &  4099 & 300  &  4111 & 300  &  4127 & 301  &  4129 & 301  \\
 4133 & 301  &  4139 & 301  &  4153 & 301  &  4157 & 302  &  4159 & 302  &  4177 & 303  &  4201 & 304  &  4211 & 305  \\
 4217 & 305  &  4219 & 305  &  4229 & 305  &  4231 & 305  &  4241 & 306  &  4243 & 306  &  4253 & 306  &  4259 & 307  \\
 4261 & 307  &  4271 & 307  &  4273 & 306  &  4283 & 308  &  4289 & 308  &  4297 & 308  &  4327 & 309  &  4337 & 310  \\
 4339 & 310  &  4349 & 310  &  4357 & 311  &  4363 & 310  &  4373 & 311  &  4391 & 312  &  4397 & 312  &  4409 & 313  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 4.} Continue 2 \medskip\\\small{
 \renewcommand{\arraystretch}{0.99}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 4421 & 313  &  4423 & 312  &  4441 & 314  &  4447 & 314  &  4451 & 315  &  4457 & 315  &  4463 & 315  &  4481 & 315  \\
 4483 & 316  &  4489 & 316  &  4493 & 315  &  4507 & 317  &  4513 & 317  &  4517 & 317  &  4519 & 317  &  4523 & 318  \\
 4547 & 319  &  4549 & 319  &  4561 & 319  &  4567 & 319  &  4583 & 320  &  4591 & 320  &  4597 & 321  &  4603 & 321  \\
 4621 & 321  &  4637 & 322  &  4639 & 322  &  4643 & 323  &  4649 & 323  &  4651 & 323  &  4657 & 323  &  4663 & 323  \\
 4673 & 323  &  4679 & 324  &  4691 & 324  &  4703 & 325  &  4721 & 326  &  4723 & 326  &  4729 & 325  &  4733 & 326  \\
 4751 & 327  &  4759 & 327  &  4783 & 328  &  4787 & 328  &  4789 & 327  &  4793 & 329  &  4799 & 329  &  4801 & 329  \\
 4813 & 329  &  4817 & 329  &  4831 & 329  &  4861 & 331  &  4871 & 332  &  4877 & 332  &  4889 & 331  &  4903 & 333  \\
 4909 & 332  &  4913 & 333  &  4919 & 334  &  4931 & 334  &  4933 & 334  &  4937 & 333  &  4943 & 334  &  4951 & 335  \\
 4957 & 335  &  4967 & 336  &  4969 & 336  &  4973 & 336  &  4987 & 336  &  4993 & 337  &  4999 & 337  &  5003 & 337  \\
 5009 & 337  &  5011 & 337  &  5021 & 338  &  5023 & 338  &  5039 & 338  &  5041 & 339  &  5051 & 339  &  5059 & 339  \\
 5077 & 340  &  5081 & 340  &  5087 & 340  &  5099 & 341  &  5101 & 341  &  5107 & 341  &  5113 & 341  &  5119 & 341  \\
 5147 & 343  &  5153 & 342  &  5167 & 343  &  5171 & 344  &  5179 & 344  &  5189 & 344  &  5197 & 345  &  5209 & 345  \\
 5227 & 346  &  5231 & 346  &  5233 & 346  &  5237 & 346  &  5261 & 347  &  5273 & 348  &  5279 & 348  &  5281 & 348  \\
 5297 & 347  &  5303 & 349  &  5309 & 349  &  5323 & 349  &  5329 & 350  &  5333 & 349  &  5347 & 350  &  5351 & 350  \\
 5381 & 352  &  5387 & 352  &  5393 & 352  &  5399 & 352  &  5407 & 352  &  5413 & 353  &  5417 & 353  &  5419 & 353  \\
 5431 & 354  &  5437 & 354  &  5441 & 354  &  5443 & 354  &  5449 & 354  &  5471 & 355  &  5477 & 355  &  5479 & 355  \\
 5483 & 355  &  5501 & 356  &  5503 & 356  &  5507 & 357  &  5519 & 357  &  5521 & 356  &  5527 & 357  &  5531 & 356  \\
 5557 & 358  &  5563 & 359  &  5569 & 359  &  5573 & 359  &  5581 & 359  &  5591 & 359  &  5623 & 361  &  5639 & 361  \\
 5641 & 362  &  5647 & 362  &  5651 & 362  &  5653 & 362  &  5657 & 362  &  5659 & 362  &  5669 & 363  &  5683 & 363  \\
 5689 & 363  &  5693 & 363  &  5701 & 364  &  5711 & 363  &  5717 & 364  &  5737 & 365  &  5741 & 365  &  5743 & 365  \\
 5749 & 365  &  5779 & 367  &  5783 & 366  &  5791 & 367  &  5801 & 367  &  5807 & 368  &  5813 & 366  &  5821 & 368  \\
 5827 & 368  &  5839 & 369  &  5843 & 368  &  5849 & 369  &  5851 & 369  &  5857 & 370  &  5861 & 370  &  5867 & 370  \\
 5869 & 370  &  5879 & 370  &  5881 & 370  &  5897 & 371  &  5903 & 371  &  5923 & 372  &  5927 & 372  &  5939 & 373  \\
 5953 & 372  &  5981 & 374  &  5987 & 374  &  6007 & 375  &  6011 & 373  &  6029 & 375  &  6037 & 376  &  6043 & 376  \\
 6047 & 377  &  6053 & 377  &  6067 & 376  &  6073 & 377  &  6079 & 378  &  6089 & 378  &  6091 & 378  &  6101 & 379  \\
 6113 & 379  &  6121 & 379  &  6131 & 380  &  6133 & 380  &  6143 & 379  &  6151 & 380  &  6163 & 380  &  6173 & 381  \\
 6197 & 382  &  6199 & 381  &  6203 & 381  &  6211 & 382  &  6217 & 383  &  6221 & 383  &  6229 & 383  &  6241 & 384  \\
 6247 & 384  &  6257 & 384  &  6263 & 384  &  6269 & 384  &  6271 & 384  &  6277 & 385  &  6287 & 385  &  6299 & 385  \\
 6301 & 386  &  6311 & 386  &  6317 & 385  &  6323 & 387  &  6329 & 387  &  6337 & 386  &  6343 & 387  &  6353 & 388  \\
 6359 & 387  &  6361 & 388  &  6367 & 388  &  6373 & 388  &  6379 & 389  &  6389 & 388  &  6397 & 389  &  6421 & 390  \\
 6427 & 390  &  6449 & 391  &  6451 & 390  &  6469 & 391  &  6473 & 392  &  6481 & 392  &  6491 & 391  &  6521 & 392  \\
 6529 & 393  &  6547 & 394  &  6551 & 395  &  6553 & 395  &  6561 & 395  &  6563 & 395  &  6569 & 395  &  6571 & 394  \\
 6577 & 396  &  6581 & 396  &  6599 & 396  &  6607 & 397  &  6619 & 396  &  6637 & 398  &  6653 & 398  &  6659 & 398  \\
 6661 & 398  &  6673 & 399  &  6679 & 399  &  6689 & 399  &  6691 & 399  &  6701 & 400  &  6703 & 400  &  6709 & 400  \\
 6719 & 400  &  6733 & 401  &  6737 & 401  &  6761 & 402  &  6763 & 402  &  6779 & 402  &  6781 & 402  &  6791 & 403  \\
 6793 & 403  &  6803 & 402  &  6823 & 404  &  6827 & 404  &  6829 & 404  &  6833 & 404  &  6841 & 404  &  6857 & 405  \\
 6859 & 405  &  6863 & 405  &  6869 & 405  &  6871 & 405  &  6883 & 406  &  6889 & 406  &  6899 & 406  &  6907 & 407  \\
 6911 & 407  &  6917 & 406  &  6947 & 408  &  6949 & 408  &  6959 & 408  &  6961 & 408  &  6967 & 409  &  6971 & 409  \\
 6977 & 409  &  6983 & 408  &  6991 & 409  &  6997 & 409  &  7001 & 409  &  7013 & 410  &  7019 & 410  &  7027 & 410  \\
 7039 & 410  &  7043 & 411  &  7057 & 410  &  7069 & 412  &  7079 & 412  &  7103 & 412  &  7109 & 413  &  7121 & 414  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 4.} Continue 3 \medskip\\\small{
 \renewcommand{\arraystretch}{0.99}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 7127 & 414  &  7129 & 414  &  7151 & 415  &  7159 & 415  &  7177 & 416  &  7187 & 415  &  7193 & 415  &  7207 & 417  \\
 7211 & 417  &  7213 & 417  &  7219 & 417  &  7229 & 418  &  7237 & 418  &  7243 & 418  &  7247 & 416  &  7253 & 418  \\
 7283 & 418  &  7297 & 420  &  7307 & 418  &  7309 & 420  &  7321 & 421  &  7331 & 421  &  7333 & 421  &  7349 & 422  \\
 7351 & 422  &  7369 & 422  &  7393 & 423  &  7411 & 423  &  7417 & 423  &  7433 & 424  &  7451 & 422  &  7457 & 424  \\
 7459 & 425  &  7477 & 426  &  7481 & 426  &  7487 & 426  &  7489 & 426  &  7499 & 426  &  7507 & 427  &  7517 & 427  \\
 7523 & 426  &  7529 & 426  &  7537 & 428  &  7541 & 428  &  7547 & 428  &  7549 & 428  &  7559 & 428  &  7561 & 429  \\
 7573 & 429  &  7577 & 428  &  7583 & 429  &  7589 & 428  &  7591 & 430  &  7603 & 430  &  7607 & 430  &  7621 & 431  \\
 7639 & 431  &  7643 & 431  &  7649 & 431  &  7669 & 431  &  7673 & 432  &  7681 & 432  &  7687 & 433  &  7691 & 433  \\
 7699 & 433  &  7703 & 433  &  7717 & 434  &  7723 & 433  &  7727 & 434  &  7741 & 434  &  7753 & 435  &  7757 & 433  \\
 7759 & 435  &  7789 & 435  &  7793 & 436  &  7817 & 437  &  7823 & 436  &  7829 & 437  &  7841 & 438  &  7853 & 438  \\
 7867 & 438  &  7873 & 437  &  7877 & 438  &  7879 & 438  &  7883 & 438  &  7901 & 440  &  7907 & 440  &  7919 & 439  \\
 7921 & 440  &  7927 & 440  &  7933 & 440  &  7937 & 440  &  7949 & 441  &  7951 & 441  &  7963 & 441  &  7993 & 441  \\
 8009 & 443  &  8011 & 443  &  8017 & 443  &  8039 & 444  &  8053 & 444  &  8059 & 445  &  8069 & 445  &  8081 & 445  \\
 8087 & 444  &  8089 & 445  &  8093 & 446  &  8101 & 446  &  8111 & 446  &  8117 & 447  &  8123 & 446  &  8147 & 447  \\
 8161 & 448  &  8167 & 448  &  8171 & 448  &  8179 & 448  &  8191 & 446  &  8192 & 449  &  8209 & 448  &  8219 & 450  \\
 8221 & 449  &  8231 & 450  &  8233 & 449  &  8237 & 450  &  8243 & 449  &  8263 & 451  &  8269 & 449  &  8273 & 451  \\
 8287 & 450  &  8291 & 452  &  8293 & 452  &  8297 & 452  &  8311 & 452  &  8317 & 453  &  8329 & 453  &  8353 & 454  \\
 8363 & 454  &  8369 & 454  &  8377 & 454  &  8387 & 455  &  8389 & 454  &  8419 & 456  &  8423 & 456  &  8429 & 455  \\
 8431 & 456  &  8443 & 457  &  8447 & 456  &  8461 & 456  &  8467 & 457  &  8501 & 457  &  8513 & 457  &  8521 & 459  \\
 8527 & 458  &  8537 & 460  &  8539 & 458  &  8543 & 460  &  8563 & 460  &  8573 & 460  &  8581 & 460  &  8597 & 461  \\
 8599 & 461  &  8609 & 461  &  8623 & 462  &  8627 & 462  &  8629 & 462  &  8641 & 462  &  8647 & 462  &  8663 & 463  \\
 8669 & 463  &  8677 & 463  &  8681 & 464  &  8689 & 464  &  8693 & 464  &  8699 & 464  &  8707 & 464  &  8713 & 464  \\
 8719 & 464  &  8731 & 464  &  8737 & 466  &  8741 & 466  &  8747 & 466  &  8753 & 466  &  8761 & 465  &  8779 & 467  \\
 8783 & 466  &  8803 & 467  &  8807 & 466  &  8819 & 468  &  8821 & 468  &  8831 & 469  &  8837 & 468  &  8839 & 468  \\
 8849 & 468  &  8861 & 470  &  8863 & 468  &  8867 & 470  &  8887 & 469  &  8893 & 470  &  8923 & 471  &  8929 & 471  \\
 8933 & 471  &  8941 & 471  &  8951 & 471  &  8963 & 472  &  8969 & 472  &  8971 & 471  &  8999 & 471  &  9001 & 472  \\
 9007 & 473  &  9011 & 472  &  9013 & 473  &  9029 & 473  &  9041 & 474  &  9043 & 474  &  9049 & 474  &  9059 & 475  \\
 9067 & 475  &  9091 & 475  &  9103 & 475  &  9109 & 476  &  9127 & 477  &  9133 & 477  &  9137 & 477  &  9151 & 476  \\
 9157 & 477  &  9161 & 478  &  9173 & 478  &  9181 & 477  &  9187 & 478  &  9199 & 477  &  9203 & 479  &  9209 & 479  \\
 9221 & 480  &  9227 & 480  &  9239 & 480  &  9241 & 480  &  9257 & 481  &  9277 & 481  &  9281 & 480  &  9283 & 481  \\
 9293 & 482  &  9311 & 481  &  9319 & 482  &  9323 & 482  &  9337 & 483  &  9341 & 483  &  9343 & 483  &  9349 & 483  \\
 9371 & 483  &  9377 & 484  &  9391 & 484  &  9397 & 484  &  9403 & 484  &  9409 & 484  &  9413 & 485  &  9419 & 484  \\
 9421 & 485  &  9431 & 485  &  9433 & 484  &  9437 & 484  &  9439 & 484  &  9461 & 486  &  9463 & 486  &  9467 & 486  \\
 9473 & 486  &  9479 & 486  &  9491 & 487  &  9497 & 486  &  9511 & 488  &  9521 & 489  &  9533 & 489  &  9539 & 487  \\
 9547 & 489  &  9551 & 489  &  9587 & 489  &  9601 & 490  &  9613 & 489  &  9619 & 491  &  9623 & 490  &  9629 & 492  \\
 9631 & 492  &  9643 & 491  &  9649 & 490  &  9661 & 492  &  9677 & 492  &  9679 & 493  &  9689 & 492  &  9697 & 493  \\
 9719 & 494  &  9721 & 494  &  9733 & 494  &  9739 & 494  &  9743 & 495  &  9749 & 495  &  9767 & 496  &  9769 & 496  \\
 9781 & 495  &  9787 & 495  &  9791 & 495  &  9803 & 496  &  9811 & 497  &  9817 & 497  &  9829 & 497  &  9833 & 497  \\
 9839 & 497  &  9851 & 498  &  9857 & 498  &  9859 & 498  &  9871 & 498  &  9883 & 498  &  9887 & 499  &  9901 & 498  \\
 9907 & 499  &  9923 & 498  &  9929 & 499  &  9931 & 499  &  9941 & 500  &  9949 & 500  &  9967 & 501  &  9973 & 499  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|
 @{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 10007 & 502  &  10009 & 502  &  10037 & 503  &  10039 & 503  &  10061 & 504  &  10067 & 504  &  10069 & 504  \\
 10079 & 504  &  10091 & 505  &  10093 & 504  &  10099 & 505  &  10103 & 504  &  10111 & 505  &  10133 & 506  \\
 10139 & 506  &  10141 & 506  &  10151 & 504  &  10159 & 505  &  10163 & 506  &  10169 & 507  &  10177 & 507  \\
 10181 & 507  &  10193 & 507  &  10201 & 508  &  10211 & 507  &  10223 & 508  &  10243 & 508  &  10247 & 509  \\
 10253 & 509  &  10259 & 509  &  10267 & 510  &  10271 & 510  &  10273 & 510  &  10289 & 509  &  10301 & 510  \\
 10303 & 510  &  10313 & 511  &  10321 & 511  &  10331 & 511  &  10333 & 511  &  10337 & 512  &  10343 & 511  \\
 10357 & 512  &  10369 & 513  &  10391 & 512  &  10399 & 512  &  10427 & 514  &  10429 & 513  &  10433 & 514  \\
 10453 & 515  &  10457 & 514  &  10459 & 515  &  10463 & 515  &  10477 & 515  &  10487 & 514  &  10499 & 516  \\
 10501 & 516  &  10513 & 517  &  10529 & 516  &  10531 & 516  &  10559 & 518  &  10567 & 518  &  10589 & 518  \\
 10597 & 519  &  10601 & 519  &  10607 & 519  &  10609 & 519  &  10613 & 520  &  10627 & 519  &  10631 & 520  \\
 10639 & 519  &  10651 & 520  &  10657 & 519  &  10663 & 521  &  10667 & 520  &  10687 & 521  &  10691 & 522  \\
 10709 & 521  &  10711 & 522  &  10723 & 522  &  10729 & 522  &  10733 & 523  &  10739 & 523  &  10753 & 523  \\
 10771 & 524  &  10781 & 524  &  10789 & 524  &  10799 & 523  &  10831 & 525  &  10837 & 525  &  10847 & 526  \\
 10853 & 526  &  10859 & 526  &  10861 & 526  &  10867 & 527  &  10883 & 527  &  10889 & 527  &  10891 & 527  \\
 10903 & 527  &  10909 & 527  &  10937 & 529  &  10939 & 528  &  10949 & 528  &  10957 & 529  &  10973 & 528  \\
 10979 & 529  &  10987 & 530  &  10993 & 530  &  11003 & 530  &  11027 & 531  &  11047 & 530  &  11057 & 531  \\
 11059 & 532  &  11069 & 532  &  11071 & 531  &  11083 & 533  &  11087 & 533  &  11093 & 533  &  11113 & 533  \\
 11117 & 533  &  11119 & 533  &  11131 & 534  &  11149 & 534  &  11159 & 535  &  11161 & 534  &  11171 & 535  \\
 11173 & 535  &  11177 & 535  &  11197 & 535  &  11213 & 535  &  11239 & 536  &  11243 & 537  &  11251 & 537  \\
 11257 & 537  &  11261 & 537  &  11273 & 537  &  11279 & 538  &  11287 & 537  &  11299 & 539  &  11311 & 539  \\
 11317 & 538  &  11321 & 539  &  11329 & 539  &  11351 & 540  &  11353 & 539  &  11369 & 541  &  11383 & 541  \\
 11393 & 539  &  11399 & 541  &  11411 & 540  &  11423 & 542  &  11437 & 542  &  11443 & 542  &  11447 & 543  \\
 11449 & 543  &  11467 & 543  &  11471 & 543  &  11483 & 544  &  11489 & 543  &  11491 & 544  &  11497 & 544  \\
 11503 & 544  &  11519 & 544  &  11527 & 544  &  11549 & 545  &  11551 & 545  &  11579 & 546  &  11587 & 546  \\
 11593 & 546  &  11597 & 546  &  11617 & 547  &  11621 & 547  &  11633 & 547  &  11657 & 548  &  11677 & 549  \\
 11681 & 549  &  11689 & 548  &  11699 & 550  &  11701 & 549  &  11717 & 550  &  11719 & 548  &  11731 & 550  \\
 11743 & 551  &  11777 & 552  &  11779 & 551  &  11783 & 551  &  11789 & 552  &  11801 & 552  &  11807 & 552  \\
 11813 & 551  &  11821 & 551  &  11827 & 551  &  11831 & 551  &  11833 & 552  &  11839 & 553  &  11863 & 553  \\
 11867 & 554  &  11881 & 554  &  11887 & 554  &  11897 & 555  &  11903 & 555  &  11909 & 555  &  11923 & 556  \\
 11927 & 555  &  11933 & 554  &  11939 & 555  &  11941 & 555  &  11953 & 556  &  11959 & 556  &  11969 & 556  \\
 11971 & 556  &  11981 & 556  &  11987 & 556  &  12007 & 557  &  12011 & 557  &  12037 & 557  &  12041 & 556  \\
 12043 & 558  &  12049 & 556  &  12071 & 558  &  12073 & 559  &  12097 & 559  &  12101 & 560  &  12107 & 560  \\
 12109 & 559  &  12113 & 560  &  12119 & 559  &  12143 & 561  &  12149 & 561  &  12157 & 562  &  12161 & 561  \\
 12163 & 560  &  12167 & 561  &  12197 & 562  &  12203 & 562  &  12211 & 562  &  12227 & 563  &  12239 & 564  \\
 12241 & 563  &  12251 & 561  &  12253 & 563  &  12263 & 564  &  12269 & 563  &  12277 & 565  &  12281 & 564  \\
 12289 & 565  &  12301 & 564  &  12323 & 563  &  12329 & 566  &  12343 & 564  &  12347 & 566  &  12373 & 568  \\
 12377 & 567  &  12379 & 567  &  12391 & 568  &  12401 & 567  &  12409 & 567  &  12413 & 566  &  12421 & 567  \\
 12433 & 568  &  12437 & 569  &  12451 & 568  &  12457 & 569  &  12473 & 568  &  12479 & 566  &  12487 & 570  \\
 12491 & 571  &  12497 & 571  &  12503 & 571  &  12511 & 571  &  12517 & 571  &  12527 & 572  &  12539 & 572  \\
 12541 & 572  &  12547 & 571  &  12553 & 572  &  12569 & 570  &  12577 & 573  &  12583 & 571  &  12589 & 573  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 1 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 12601 & 573  &  12611 & 572  &  12613 & 573  &  12619 & 574  &  12637 & 571  &  12641 & 573  &  12647 & 574  \\
 12653 & 575  &  12659 & 573  &  12671 & 575  &  12689 & 575  &  12697 & 576  &  12703 & 576  &  12713 & 576  \\
 12721 & 576  &  12739 & 577  &  12743 & 577  &  12757 & 578  &  12763 & 576  &  12769 & 577  &  12781 & 577  \\
 12791 & 577  &  12799 & 577  &  12809 & 578  &  12821 & 578  &  12823 & 578  &  12829 & 578  &  12841 & 579  \\
 12853 & 578  &  12889 & 581  &  12893 & 580  &  12899 & 581  &  12907 & 581  &  12911 & 580  &  12917 & 580  \\
 12919 & 580  &  12923 & 581  &  12941 & 582  &  12953 & 582  &  12959 & 581  &  12967 & 582  &  12973 & 582  \\
 12979 & 582  &  12983 & 583  &  13001 & 582  &  13003 & 581  &  13007 & 583  &  13009 & 583  &  13033 & 584  \\
 13037 & 585  &  13043 & 583  &  13049 & 585  &  13063 & 585  &  13093 & 586  &  13099 & 586  &  13103 & 585  \\
 13109 & 585  &  13121 & 586  &  13127 & 587  &  13147 & 587  &  13151 & 587  &  13159 & 585  &  13163 & 587  \\
 13171 & 587  &  13177 & 588  &  13183 & 587  &  13187 & 588  &  13217 & 589  &  13219 & 590  &  13229 & 588  \\
 13241 & 590  &  13249 & 590  &  13259 & 590  &  13267 & 590  &  13291 & 590  &  13297 & 590  &  13309 & 590  \\
 13313 & 592  &  13327 & 591  &  13331 & 592  &  13337 & 592  &  13339 & 592  &  13367 & 592  &  13381 & 593  \\
 13397 & 593  &  13399 & 594  &  13411 & 594  &  13417 & 594  &  13421 & 593  &  13441 & 593  &  13451 & 593  \\
 13457 & 595  &  13463 & 594  &  13469 & 595  &  13477 & 596  &  13487 & 594  &  13499 & 595  &  13513 & 596  \\
 13523 & 596  &  13537 & 597  &  13553 & 597  &  13567 & 598  &  13577 & 598  &  13591 & 598  &  13597 & 598  \\
 13613 & 598  &  13619 & 600  &  13627 & 600  &  13633 & 598  &  13649 & 598  &  13669 & 599  &  13679 & 600  \\
 13681 & 599  &  13687 & 599  &  13691 & 600  &  13693 & 600  &  13697 & 600  &  13709 & 600  &  13711 & 599  \\
 13721 & 601  &  13723 & 601  &  13729 & 599  &  13751 & 602  &  13757 & 602  &  13759 & 601  &  13763 & 601  \\
 13781 & 602  &  13789 & 603  &  13799 & 603  &  13807 & 602  &  13829 & 602  &  13831 & 601  &  13841 & 604  \\
 13859 & 604  &  13873 & 605  &  13877 & 603  &  13879 & 604  &  13883 & 604  &  13901 & 606  &  13903 & 605  \\
 13907 & 604  &  13913 & 605  &  13921 & 606  &  13931 & 607  &  13933 & 607  &  13963 & 606  &  13967 & 608  \\
 13997 & 607  &  13999 & 608  &  14009 & 606  &  14011 & 608  &  14029 & 609  &  14033 & 609  &  14051 & 609  \\
 14057 & 609  &  14071 & 608  &  14081 & 608  &  14083 & 610  &  14087 & 609  &  14107 & 610  &  14143 & 611  \\
 14149 & 611  &  14153 & 612  &  14159 & 611  &  14173 & 612  &  14177 & 612  &  14197 & 612  &  14207 & 612  \\
 14221 & 613  &  14243 & 613  &  14249 & 613  &  14251 & 613  &  14281 & 614  &  14293 & 614  &  14303 & 613  \\
 14321 & 615  &  14323 & 616  &  14327 & 616  &  14341 & 616  &  14347 & 615  &  14369 & 617  &  14387 & 617  \\
 14389 & 618  &  14401 & 616  &  14407 & 617  &  14411 & 616  &  14419 & 618  &  14423 & 616  &  14431 & 619  \\
 14437 & 619  &  14447 & 618  &  14449 & 617  &  14461 & 619  &  14479 & 619  &  14489 & 618  &  14503 & 620  \\
 14519 & 621  &  14533 & 620  &  14537 & 621  &  14543 & 621  &  14549 & 620  &  14551 & 621  &  14557 & 622  \\
 14561 & 620  &  14563 & 621  &  14591 & 622  &  14593 & 623  &  14621 & 622  &  14627 & 623  &  14629 & 622  \\
 14633 & 623  &  14639 & 624  &  14641 & 623  &  14653 & 623  &  14657 & 623  &  14669 & 623  &  14683 & 625  \\
 14699 & 625  &  14713 & 624  &  14717 & 625  &  14723 & 626  &  14731 & 626  &  14737 & 625  &  14741 & 625  \\
 14747 & 625  &  14753 & 627  &  14759 & 626  &  14767 & 626  &  14771 & 624  &  14779 & 626  &  14783 & 625  \\
 14797 & 626  &  14813 & 627  &  14821 & 628  &  14827 & 628  &  14831 & 628  &  14843 & 629  &  14851 & 629  \\
 14867 & 628  &  14869 & 629  &  14879 & 629  &  14887 & 630  &  14891 & 629  &  14897 & 629  &  14923 & 628  \\
 14929 & 631  &  14939 & 631  &  14947 & 631  &  14951 & 631  &  14957 & 629  &  14969 & 630  &  14983 & 629  \\
 15013 & 630  &  15017 & 633  &  15031 & 633  &  15053 & 634  &  15061 & 632  &  15073 & 634  &  15077 & 634  \\
 15083 & 634  &  15091 & 634  &  15101 & 634  &  15107 & 633  &  15121 & 635  &  15131 & 634  &  15137 & 635  \\
 15139 & 635  &  15149 & 634  &  15161 & 636  &  15173 & 636  &  15187 & 637  &  15193 & 637  &  15199 & 637  \\
 15217 & 637  &  15227 & 638  &  15233 & 635  &  15241 & 638  &  15259 & 637  &  15263 & 639  &  15269 & 639  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 2 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 15271 & 638  &  15277 & 639  &  15287 & 639  &  15289 & 641  &  15299 & 639  &  15307 & 639  &  15313 & 642  \\
 15319 & 639  &  15329 & 640  &  15331 & 638  &  15349 & 639  &  15359 & 641  &  15361 & 641  &  15373 & 641  \\
 15377 & 643  &  15383 & 641  &  15391 & 639  &  15401 & 641  &  15413 & 641  &  15427 & 641  &  15439 & 643  \\
 15443 & 644  &  15451 & 644  &  15461 & 643  &  15467 & 643  &  15473 & 644  &  15493 & 643  &  15497 & 644  \\
 15511 & 643  &  15527 & 644  &  15541 & 645  &  15551 & 645  &  15559 & 647  &  15569 & 645  &  15581 & 646  \\
 15583 & 645  &  15601 & 645  &  15607 & 647  &  15619 & 647  &  15625 & 647  &  15629 & 647  &  15641 & 645  \\
 15643 & 648  &  15647 & 648  &  15649 & 646  &  15661 & 649  &  15667 & 648  &  15671 & 648  &  15679 & 648  \\
 15683 & 649  &  15727 & 650  &  15731 & 650  &  15733 & 650  &  15737 & 650  &  15739 & 648  &  15749 & 651  \\
 15761 & 650  &  15767 & 650  &  15773 & 650  &  15787 & 650  &  15791 & 651  &  15797 & 651  &  15803 & 650  \\
 15809 & 650  &  15817 & 651  &  15823 & 652  &  15859 & 651  &  15877 & 652  &  15881 & 652  &  15887 & 654  \\
 15889 & 653  &  15901 & 652  &  15907 & 654  &  15913 & 653  &  15919 & 654  &  15923 & 655  &  15937 & 653  \\
 15959 & 652  &  15971 & 655  &  15973 & 654  &  15991 & 656  &  16001 & 655  &  16007 & 655  &  16033 & 656  \\
 16057 & 657  &  16061 & 657  &  16063 & 657  &  16067 & 658  &  16069 & 657  &  16073 & 657  &  16087 & 658  \\
 16091 & 658  &  16097 & 658  &  16103 & 658  &  16111 & 657  &  16127 & 660  &  16129 & 659  &  16139 & 659  \\
 16141 & 659  &  16183 & 659  &  16187 & 661  &  16189 & 660  &  16193 & 659  &  16217 & 660  &  16223 & 661  \\
 16229 & 661  &  16231 & 661  &  16249 & 663  &  16253 & 662  &  16267 & 661  &  16273 & 663  &  16301 & 662  \\
 16319 & 663  &  16333 & 662  &  16339 & 663  &  16349 & 664  &  16361 & 664  &  16363 & 665  &  16369 & 664  \\
 16381 & 663  &  16384 & 665  &  16411 & 664  &  16417 & 666  &  16421 & 664  &  16427 & 666  &  16433 & 667  \\
 16447 & 666  &  16451 & 665  &  16453 & 667  &  16477 & 666  &  16481 & 666  &  16487 & 667  &  16493 & 666  \\
 16519 & 668  &  16529 & 668  &  16547 & 667  &  16553 & 669  &  16561 & 669  &  16567 & 669  &  16573 & 669  \\
 16603 & 669  &  16607 & 669  &  16619 & 671  &  16631 & 670  &  16633 & 669  &  16649 & 672  &  16651 & 670  \\
 16657 & 669  &  16661 & 671  &  16673 & 671  &  16691 & 672  &  16693 & 671  &  16699 & 670  &  16703 & 672  \\
 16729 & 673  &  16741 & 672  &  16747 & 673  &  16759 & 674  &  16763 & 673  &  16787 & 674  &  16807 & 675  \\
 16811 & 674  &  16823 & 675  &  16829 & 675  &  16831 & 675  &  16843 & 676  &  16871 & 676  &  16879 & 675  \\
 16883 & 677  &  16889 & 676  &  16901 & 676  &  16903 & 677  &  16921 & 677  &  16927 & 675  &  16931 & 676  \\
 16937 & 678  &  16943 & 676  &  16963 & 678  &  16979 & 678  &  16981 & 678  &  16987 & 680  &  16993 & 679  \\
 17011 & 679  &  17021 & 680  &  17027 & 679  &  17029 & 679  &  17033 & 682  &  17041 & 679  &  17047 & 678  \\
 17053 & 679  &  17077 & 680  &  17093 & 681  &  17099 & 681  &  17107 & 680  &  17117 & 683  &  17123 & 682  \\
 17137 & 682  &  17159 & 682  &  17161 & 683  &  17167 & 681  &  17183 & 683  &  17189 & 682  &  17191 & 682  \\
 17203 & 681  &  17207 & 682  &  17209 & 682  &  17231 & 684  &  17239 & 686  &  17257 & 685  &  17291 & 685  \\
 17293 & 686  &  17299 & 685  &  17317 & 684  &  17321 & 685  &  17327 & 685  &  17333 & 685  &  17341 & 687  \\
 17351 & 686  &  17359 & 687  &  17377 & 688  &  17383 & 687  &  17387 & 687  &  17389 & 686  &  17393 & 689  \\
 17401 & 687  &  17417 & 687  &  17419 & 688  &  17431 & 688  &  17443 & 689  &  17449 & 689  &  17467 & 689  \\
 17471 & 690  &  17477 & 691  &  17483 & 690  &  17489 & 690  &  17491 & 690  &  17497 & 690  &  17509 & 690  \\
 17519 & 690  &  17539 & 691  &  17551 & 692  &  17569 & 690  &  17573 & 691  &  17579 & 692  &  17581 & 692  \\
 17597 & 693  &  17599 & 693  &  17609 & 691  &  17623 & 693  &  17627 & 692  &  17657 & 693  &  17659 & 691  \\
 17669 & 694  &  17681 & 694  &  17683 & 693  &  17707 & 694  &  17713 & 696  &  17729 & 693  &  17737 & 696  \\
 17747 & 695  &  17749 & 695  &  17761 & 695  &  17783 & 696  &  17789 & 695  &  17791 & 694  &  17807 & 695  \\
 17827 & 698  &  17837 & 697  &  17839 & 698  &  17851 & 696  &  17863 & 698  &  17881 & 697  &  17891 & 698  \\
 17903 & 699  &  17909 & 699  &  17911 & 699  &  17921 & 700  &  17923 & 698  &  17929 & 700  &  17939 & 700  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 3 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 17957 & 700  &  17959 & 701  &  17971 & 701  &  17977 & 700  &  17981 & 701  &  17987 & 701  &  17989 & 701  \\
 18013 & 700  &  18041 & 702  &  18043 & 703  &  18047 & 702  &  18049 & 702  &  18059 & 702  &  18061 & 702  \\
 18077 & 702  &  18089 & 703  &  18097 & 702  &  18119 & 702  &  18121 & 704  &  18127 & 703  &  18131 & 704  \\
 18133 & 704  &  18143 & 705  &  18149 & 704  &  18169 & 705  &  18181 & 706  &  18191 & 705  &  18199 & 705  \\
 18211 & 706  &  18217 & 708  &  18223 & 706  &  18229 & 705  &  18233 & 706  &  18251 & 705  &  18253 & 707  \\
 18257 & 706  &  18269 & 707  &  18287 & 706  &  18289 & 708  &  18301 & 705  &  18307 & 707  &  18311 & 708  \\
 18313 & 708  &  18329 & 709  &  18341 & 710  &  18353 & 710  &  18367 & 707  &  18371 & 709  &  18379 & 709  \\
 18397 & 709  &  18401 & 710  &  18413 & 709  &  18427 & 711  &  18433 & 709  &  18439 & 710  &  18443 & 711  \\
 18451 & 711  &  18457 & 712  &  18461 & 711  &  18481 & 711  &  18493 & 712  &  18503 & 711  &  18517 & 712  \\
 18521 & 712  &  18523 & 713  &  18539 & 713  &  18541 & 714  &  18553 & 714  &  18583 & 714  &  18587 & 715  \\
 18593 & 711  &  18617 & 714  &  18637 & 715  &  18661 & 716  &  18671 & 716  &  18679 & 715  &  18691 & 717  \\
 18701 & 716  &  18713 & 716  &  18719 & 717  &  18731 & 716  &  18743 & 718  &  18749 & 717  &  18757 & 717  \\
 18769 & 720  &  18773 & 716  &  18787 & 719  &  18793 & 718  &  18797 & 719  &  18803 & 718  &  18839 & 720  \\
 18859 & 716  &  18869 & 717  &  18899 & 720  &  18911 & 719  &  18913 & 722  &  18917 & 721  &  18919 & 721  \\
 18947 & 721  &  18959 & 723  &  18973 & 724  &  18979 & 722  &  19001 & 720  &  19009 & 724  &  19013 & 722  \\
 19031 & 723  &  19037 & 723  &  19051 & 724  &  19069 & 725  &  19073 & 725  &  19079 & 722  &  19081 & 724  \\
 19087 & 725  &  19121 & 725  &  19139 & 726  &  19141 & 727  &  19157 & 725  &  19163 & 726  &  19181 & 726  \\
 19183 & 728  &  19207 & 727  &  19211 & 727  &  19213 & 728  &  19219 & 726  &  19231 & 726  &  19237 & 728  \\
 19249 & 728  &  19259 & 728  &  19267 & 728  &  19273 & 728  &  19289 & 728  &  19301 & 729  &  19309 & 730  \\
 19319 & 730  &  19321 & 733  &  19333 & 730  &  19373 & 731  &  19379 & 731  &  19381 & 730  &  19387 & 731  \\
 19391 & 732  &  19403 & 730  &  19417 & 731  &  19421 & 732  &  19423 & 731  &  19427 & 732  &  19429 & 732  \\
 19433 & 732  &  19441 & 734  &  19447 & 733  &  19457 & 731  &  19463 & 733  &  19469 & 733  &  19471 & 734  \\
 19477 & 733  &  19483 & 734  &  19489 & 735  &  19501 & 731  &  19507 & 732  &  19531 & 734  &  19541 & 734  \\
 19543 & 733  &  19553 & 733  &  19559 & 735  &  19571 & 736  &  19577 & 736  &  19583 & 735  &  19597 & 736  \\
 19603 & 734  &  19609 & 736  &  19661 & 737  &  19681 & 735  &  19683 & 740  &  19687 & 738  &  19697 & 738  \\
 19699 & 739  &  19709 & 738  &  19717 & 738  &  19727 & 739  &  19739 & 738  &  19751 & 740  &  19753 & 740  \\
 19759 & 738  &  19763 & 739  &  19777 & 740  &  19793 & 740  &  19801 & 738  &  19813 & 739  &  19819 & 740  \\
 19841 & 741  &  19843 & 742  &  19853 & 741  &  19861 & 740  &  19867 & 741  &  19889 & 740  &  19891 & 740  \\
 19913 & 741  &  19919 & 742  &  19927 & 744  &  19937 & 743  &  19949 & 743  &  19961 & 743  &  19963 & 743  \\
 19973 & 745  &  19979 & 744  &  19991 & 742  &  19993 & 744  &  19997 & 745  &  20011 & 744  &  20021 & 746  \\
 20023 & 745  &  20029 & 745  &  20047 & 745  &  20051 & 747  &  20063 & 746  &  20071 & 745  &  20089 & 746  \\
 20101 & 746  &  20107 & 746  &  20113 & 746  &  20117 & 747  &  20123 & 746  &  20129 & 745  &  20143 & 748  \\
 20147 & 747  &  20149 & 747  &  20161 & 748  &  20173 & 748  &  20177 & 747  &  20183 & 749  &  20201 & 748  \\
 20219 & 749  &  20231 & 750  &  20233 & 750  &  20249 & 750  &  20261 & 751  &  20269 & 751  &  20287 & 751  \\
 20297 & 750  &  20323 & 749  &  20327 & 752  &  20333 & 752  &  20341 & 753  &  20347 & 751  &  20353 & 752  \\
 20357 & 750  &  20359 & 752  &  20369 & 751  &  20389 & 750  &  20393 & 751  &  20399 & 751  &  20407 & 753  \\
 20411 & 751  &  20431 & 752  &  20441 & 754  &  20443 & 752  &  20477 & 753  &  20479 & 754  &  20483 & 755  \\
 20507 & 754  &  20509 & 754  &  20521 & 754  &  20533 & 754  &  20543 & 756  &  20549 & 757  &  20551 & 754  \\
 20563 & 755  &  20593 & 756  &  20599 & 753  &  20611 & 756  &  20627 & 756  &  20639 & 758  &  20641 & 757  \\
 20663 & 758  &  20681 & 759  &  20693 & 757  &  20707 & 758  &  20717 & 759  &  20719 & 760  &  20731 & 760  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 4 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 20743 & 760  &  20747 & 761  &  20749 & 760  &  20753 & 759  &  20759 & 761  &  20771 & 760  &  20773 & 760  \\
 20789 & 761  &  20807 & 759  &  20809 & 762  &  20849 & 762  &  20857 & 763  &  20873 & 763  &  20879 & 761  \\
 20887 & 764  &  20897 & 763  &  20899 & 765  &  20903 & 762  &  20921 & 762  &  20929 & 764  &  20939 & 763  \\
 20947 & 764  &  20959 & 763  &  20963 & 764  &  20981 & 762  &  20983 & 764  &  21001 & 765  &  21011 & 766  \\
 21013 & 765  &  21017 & 765  &  21019 & 765  &  21023 & 764  &  21031 & 766  &  21059 & 766  &  21061 & 766  \\
 21067 & 767  &  21089 & 768  &  21101 & 765  &  21107 & 768  &  21121 & 768  &  21139 & 766  &  21143 & 769  \\
 21149 & 766  &  21157 & 768  &  21163 & 768  &  21169 & 766  &  21179 & 768  &  21187 & 768  &  21191 & 770  \\
 21193 & 768  &  21211 & 768  &  21221 & 769  &  21227 & 770  &  21247 & 770  &  21269 & 771  &  21277 & 772  \\
 21283 & 772  &  21313 & 772  &  21317 & 771  &  21319 & 770  &  21323 & 770  &  21341 & 773  &  21347 & 771  \\
 21377 & 773  &  21379 & 773  &  21383 & 773  &  21391 & 773  &  21397 & 775  &  21401 & 772  &  21407 & 774  \\
 21419 & 773  &  21433 & 775  &  21467 & 771  &  21481 & 775  &  21487 & 776  &  21491 & 776  &  21493 & 774  \\
 21499 & 776  &  21503 & 774  &  21517 & 777  &  21521 & 776  &  21523 & 775  &  21529 & 777  &  21557 & 775  \\
 21559 & 775  &  21563 & 776  &  21569 & 778  &  21577 & 776  &  21587 & 778  &  21589 & 778  &  21599 & 777  \\
 21601 & 775  &  21611 & 777  &  21613 & 778  &  21617 & 779  &  21647 & 776  &  21649 & 778  &  21661 & 780  \\
 21673 & 780  &  21683 & 779  &  21701 & 778  &  21713 & 780  &  21727 & 780  &  21737 & 780  &  21739 & 778  \\
 21751 & 780  &  21757 & 781  &  21767 & 781  &  21773 & 782  &  21787 & 780  &  21799 & 782  &  21803 & 782  \\
 21817 & 779  &  21821 & 782  &  21839 & 782  &  21841 & 783  &  21851 & 782  &  21859 & 782  &  21863 & 782  \\
 21871 & 783  &  21881 & 784  &  21893 & 782  &  21911 & 783  &  21929 & 785  &  21937 & 786  &  21943 & 784  \\
 21961 & 786  &  21977 & 785  &  21991 & 784  &  21997 & 787  &  22003 & 785  &  22013 & 786  &  22027 & 787  \\
 22031 & 786  &  22037 & 787  &  22039 & 786  &  22051 & 787  &  22063 & 787  &  22067 & 787  &  22073 & 789  \\
 22079 & 787  &  22091 & 787  &  22093 & 787  &  22109 & 786  &  22111 & 787  &  22123 & 788  &  22129 & 788  \\
 22133 & 789  &  22147 & 789  &  22153 & 789  &  22157 & 788  &  22159 & 788  &  22171 & 790  &  22189 & 788  \\
 22193 & 790  &  22201 & 792  &  22229 & 790  &  22247 & 789  &  22259 & 792  &  22271 & 792  &  22273 & 788  \\
 22277 & 792  &  22279 & 793  &  22283 & 792  &  22291 & 790  &  22303 & 792  &  22307 & 792  &  22343 & 793  \\
 22349 & 793  &  22367 & 793  &  22369 & 790  &  22381 & 790  &  22391 & 793  &  22397 & 794  &  22409 & 793  \\
 22433 & 795  &  22441 & 795  &  22447 & 795  &  22453 & 796  &  22469 & 798  &  22481 & 795  &  22483 & 797  \\
 22501 & 795  &  22511 & 796  &  22531 & 796  &  22541 & 796  &  22543 & 795  &  22549 & 797  &  22567 & 794  \\
 22571 & 797  &  22573 & 799  &  22613 & 798  &  22619 & 798  &  22621 & 798  &  22637 & 797  &  22639 & 798  \\
 22643 & 798  &  22651 & 799  &  22669 & 797  &  22679 & 798  &  22691 & 798  &  22697 & 799  &  22699 & 800  \\
 22709 & 798  &  22717 & 798  &  22721 & 798  &  22727 & 801  &  22739 & 798  &  22741 & 799  &  22751 & 802  \\
 22769 & 801  &  22777 & 801  &  22783 & 801  &  22787 & 800  &  22801 & 804  &  22807 & 801  &  22811 & 803  \\
 22817 & 802  &  22853 & 801  &  22859 & 803  &  22861 & 801  &  22871 & 803  &  22877 & 804  &  22901 & 802  \\
 22907 & 802  &  22921 & 804  &  22937 & 805  &  22943 & 804  &  22961 & 805  &  22963 & 804  &  22973 & 805  \\
 22993 & 804  &  23003 & 804  &  23011 & 805  &  23017 & 808  &  23021 & 807  &  23027 & 806  &  23029 & 807  \\
 23039 & 808  &  23041 & 805  &  23053 & 809  &  23057 & 802  &  23059 & 807  &  23063 & 810  &  23071 & 808  \\
 23081 & 808  &  23087 & 806  &  23099 & 807  &  23117 & 809  &  23131 & 809  &  23143 & 805  &  23159 & 808  \\
 23167 & 809  &  23173 & 809  &  23189 & 809  &  23197 & 810  &  23201 & 808  &  23203 & 811  &  23209 & 809  \\
 23227 & 809  &  23251 & 811  &  23269 & 811  &  23279 & 812  &  23291 & 811  &  23293 & 814  &  23297 & 813  \\
 23311 & 812  &  23321 & 812  &  23327 & 811  &  23333 & 812  &  23339 & 812  &  23357 & 811  &  23369 & 812  \\
 23371 & 812  &  23399 & 813  &  23417 & 812  &  23431 & 814  &  23447 & 813  &  23459 & 816  &  23473 & 816  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 5 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 23497 & 815  &  23509 & 814  &  23531 & 817  &  23537 & 815  &  23539 & 816  &  23549 & 814  &  23557 & 817  \\
 23561 & 813  &  23563 & 817  &  23567 & 817  &  23581 & 817  &  23593 & 816  &  23599 & 817  &  23603 & 817  \\
 23609 & 817  &  23623 & 818  &  23627 & 816  &  23629 & 818  &  23633 & 816  &  23663 & 819  &  23669 & 818  \\
 23671 & 819  &  23677 & 820  &  23687 & 817  &  23689 & 817  &  23719 & 819  &  23741 & 819  &  23743 & 821  \\
 23747 & 819  &  23753 & 818  &  23761 & 822  &  23767 & 823  &  23773 & 819  &  23789 & 821  &  23801 & 821  \\
 23813 & 821  &  23819 & 819  &  23827 & 822  &  23831 & 820  &  23833 & 820  &  23857 & 824  &  23869 & 822  \\
 23873 & 822  &  23879 & 824  &  23887 & 823  &  23893 & 823  &  23899 & 823  &  23909 & 822  &  23911 & 823  \\
 23917 & 824  &  23929 & 825  &  23957 & 823  &  23971 & 825  &  23977 & 823  &  23981 & 826  &  23993 & 822  \\
 24001 & 825  &  24007 & 826  &  24019 & 827  &  24023 & 824  &  24029 & 824  &  24043 & 826  &  24049 & 824  \\
 24061 & 827  &  24071 & 825  &  24077 & 827  &  24083 & 827  &  24091 & 826  &  24097 & 828  &  24103 & 825  \\
 24107 & 828  &  24109 & 827  &  24113 & 828  &  24121 & 829  &  24133 & 827  &  24137 & 827  &  24151 & 830  \\
 24169 & 828  &  24179 & 829  &  24181 & 827  &  24197 & 830  &  24203 & 828  &  24223 & 830  &  24229 & 831  \\
 24239 & 829  &  24247 & 831  &  24251 & 829  &  24281 & 830  &  24317 & 831  &  24329 & 831  &  24337 & 832  \\
 24359 & 833  &  24371 & 833  &  24373 & 833  &  24379 & 833  &  24389 & 836  &  24391 & 832  &  24407 & 831  \\
 24413 & 833  &  24419 & 834  &  24421 & 834  &  24439 & 833  &  24443 & 832  &  24469 & 832  &  24473 & 832  \\
 24481 & 834  &  24499 & 835  &  24509 & 834  &  24517 & 835  &  24527 & 835  &  24533 & 834  &  24547 & 835  \\
 24551 & 835  &  24571 & 836  &  24593 & 835  &  24611 & 836  &  24623 & 837  &  24631 & 838  &  24649 & 838  \\
 24659 & 837  &  24671 & 837  &  24677 & 837  &  24683 & 835  &  24691 & 839  &  24697 & 839  &  24709 & 839  \\
 24733 & 838  &  24749 & 839  &  24763 & 838  &  24767 & 840  &  24781 & 842  &  24793 & 839  &  24799 & 838  \\
 24809 & 841  &  24821 & 840  &  24841 & 842  &  24847 & 843  &  24851 & 842  &  24859 & 842  &  24877 & 840  \\
 24889 & 843  &  24907 & 843  &  24917 & 843  &  24919 & 846  &  24923 & 842  &  24943 & 845  &  24953 & 845  \\
 24967 & 843  &  24971 & 843  &  24977 & 844  &  24979 & 844  &  24989 & 843  &  25013 & 843  &  25031 & 846  \\
 25033 & 846  &  25037 & 845  &  25057 & 845  &  25073 & 845  &  25087 & 843  &  25097 & 845  &  25111 & 845  \\
 25117 & 847  &  25121 & 847  &  25127 & 846  &  25147 & 847  &  25153 & 849  &  25163 & 848  &  25169 & 847  \\
 25171 & 846  &  25183 & 848  &  25189 & 848  &  25219 & 848  &  25229 & 847  &  25237 & 849  &  25243 & 849  \\
 25247 & 848  &  25253 & 848  &  25261 & 847  &  25301 & 848  &  25303 & 850  &  25307 & 850  &  25309 & 850  \\
 25321 & 850  &  25339 & 851  &  25343 & 850  &  25349 & 851  &  25357 & 850  &  25367 & 852  &  25373 & 852  \\
 25391 & 853  &  25409 & 852  &  25411 & 850  &  25423 & 853  &  25439 & 852  &  25447 & 855  &  25453 & 854  \\
 25457 & 855  &  25463 & 853  &  25469 & 852  &  25471 & 853  &  25523 & 853  &  25537 & 854  &  25541 & 853  \\
 25561 & 855  &  25577 & 856  &  25579 & 856  &  25583 & 856  &  25589 & 854  &  25601 & 855  &  25603 & 856  \\
 25609 & 855  &  25621 & 853  &  25633 & 856  &  25639 & 856  &  25643 & 855  &  25657 & 857  &  25667 & 858  \\
 25673 & 855  &  25679 & 859  &  25693 & 856  &  25703 & 857  &  25717 & 859  &  25733 & 858  &  25741 & 857  \\
 25747 & 858  &  25759 & 859  &  25763 & 860  &  25771 & 861  &  25793 & 858  &  25799 & 858  &  25801 & 861  \\
 25819 & 862  &  25841 & 861  &  25847 & 859  &  25849 & 862  &  25867 & 862  &  25873 & 860  &  25889 & 860  \\
 25903 & 861  &  25913 & 862  &  25919 & 863  &  25931 & 858  &  25933 & 858  &  25939 & 861  &  25943 & 860  \\
 25951 & 860  &  25969 & 862  &  25981 & 862  &  25997 & 865  &  25999 & 865  &  26003 & 863  &  26017 & 863  \\
 26021 & 864  &  26029 & 863  &  26041 & 862  &  26053 & 864  &  26083 & 865  &  26099 & 865  &  26107 & 865  \\
 26111 & 864  &  26113 & 864  &  26119 & 865  &  26141 & 866  &  26153 & 868  &  26161 & 864  &  26171 & 864  \\
 26177 & 867  &  26183 & 867  &  26189 & 867  &  26203 & 867  &  26209 & 867  &  26227 & 866  &  26237 & 867  \\
 26249 & 866  &  26251 & 867  &  26261 & 868  &  26263 & 867  &  26267 & 866  &  26293 & 867  &  26297 & 868  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 6 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 26309 & 869  &  26317 & 869  &  26321 & 871  &  26339 & 871  &  26347 & 870  &  26357 & 870  &  26371 & 868  \\
 26387 & 872  &  26393 & 871  &  26399 & 870  &  26407 & 871  &  26417 & 869  &  26423 & 869  &  26431 & 871  \\
 26437 & 872  &  26449 & 870  &  26459 & 871  &  26479 & 872  &  26489 & 869  &  26497 & 874  &  26501 & 872  \\
 26513 & 874  &  26539 & 873  &  26557 & 873  &  26561 & 872  &  26569 & 873  &  26573 & 875  &  26591 & 874  \\
 26597 & 876  &  26627 & 871  &  26633 & 876  &  26641 & 874  &  26647 & 875  &  26669 & 876  &  26681 & 875  \\
 26683 & 875  &  26687 & 878  &  26693 & 875  &  26699 & 874  &  26701 & 876  &  26711 & 876  &  26713 & 877  \\
 26717 & 876  &  26723 & 876  &  26729 & 877  &  26731 & 875  &  26737 & 875  &  26759 & 880  &  26777 & 878  \\
 26783 & 878  &  26801 & 872  &  26813 & 879  &  26821 & 880  &  26833 & 880  &  26839 & 879  &  26849 & 879  \\
 26861 & 882  &  26863 & 879  &  26879 & 880  &  26881 & 878  &  26891 & 879  &  26893 & 879  &  26903 & 879  \\
 26921 & 878  &  26927 & 877  &  26947 & 880  &  26951 & 881  &  26953 & 881  &  26959 & 880  &  26981 & 882  \\
 26987 & 880  &  26993 & 884  &  27011 & 881  &  27017 & 881  &  27031 & 882  &  27043 & 880  &  27059 & 882  \\
 27061 & 885  &  27067 & 882  &  27073 & 882  &  27077 & 885  &  27091 & 885  &  27103 & 884  &  27107 & 883  \\
 27109 & 885  &  27127 & 884  &  27143 & 886  &  27179 & 884  &  27191 & 887  &  27197 & 886  &  27211 & 884  \\
 27239 & 886  &  27241 & 887  &  27253 & 886  &  27259 & 885  &  27271 & 886  &  27277 & 886  &  27281 & 888  \\
 27283 & 887  &  27299 & 888  &  27329 & 885  &  27337 & 889  &  27361 & 886  &  27367 & 890  &  27397 & 888  \\
 27407 & 888  &  27409 & 888  &  27427 & 891  &  27431 & 891  &  27437 & 888  &  27449 & 888  &  27457 & 891  \\
 27479 & 890  &  27481 & 889  &  27487 & 888  &  27509 & 890  &  27527 & 891  &  27529 & 892  &  27539 & 894  \\
 27541 & 891  &  27551 & 891  &  27581 & 891  &  27583 & 892  &  27611 & 894  &  27617 & 894  &  27631 & 893  \\
 27647 & 895  &  27653 & 896  &  27673 & 894  &  27689 & 896  &  27691 & 896  &  27697 & 895  &  27701 & 893  \\
 27733 & 893  &  27737 & 896  &  27739 & 894  &  27743 & 895  &  27749 & 897  &  27751 & 897  &  27763 & 896  \\
 27767 & 896  &  27773 & 898  &  27779 & 893  &  27791 & 896  &  27793 & 894  &  27799 & 897  &  27803 & 896  \\
 27809 & 898  &  27817 & 898  &  27823 & 894  &  27827 & 896  &  27847 & 897  &  27851 & 895  &  27883 & 897  \\
 27889 & 901  &  27893 & 898  &  27901 & 897  &  27917 & 899  &  27919 & 900  &  27941 & 901  &  27943 & 899  \\
 27947 & 900  &  27953 & 899  &  27961 & 900  &  27967 & 901  &  27983 & 899  &  27997 & 900  &  28001 & 897  \\
 28019 & 901  &  28027 & 902  &  28031 & 901  &  28051 & 899  &  28057 & 903  &  28069 & 901  &  28081 & 903  \\
 28087 & 900  &  28097 & 902  &  28099 & 901  &  28109 & 902  &  28111 & 903  &  28123 & 902  &  28151 & 901  \\
 28163 & 900  &  28181 & 902  &  28183 & 903  &  28201 & 903  &  28211 & 903  &  28219 & 903  &  28229 & 903  \\
 28277 & 904  &  28279 & 903  &  28283 & 907  &  28289 & 902  &  28297 & 904  &  28307 & 903  &  28309 & 906  \\
 28319 & 905  &  28349 & 906  &  28351 & 907  &  28387 & 907  &  28393 & 906  &  28403 & 908  &  28409 & 906  \\
 28411 & 908  &  28429 & 907  &  28433 & 905  &  28439 & 906  &  28447 & 909  &  28463 & 908  &  28477 & 907  \\
 28493 & 909  &  28499 & 909  &  28513 & 910  &  28517 & 908  &  28537 & 911  &  28541 & 910  &  28547 & 910  \\
 28549 & 908  &  28559 & 911  &  28561 & 913  &  28571 & 910  &  28573 & 910  &  28579 & 908  &  28591 & 911  \\
 28597 & 912  &  28603 & 908  &  28607 & 912  &  28619 & 913  &  28621 & 910  &  28627 & 910  &  28631 & 912  \\
 28643 & 913  &  28649 & 911  &  28657 & 911  &  28661 & 913  &  28663 & 911  &  28669 & 909  &  28687 & 913  \\
 28697 & 911  &  28703 & 912  &  28711 & 912  &  28723 & 914  &  28729 & 912  &  28751 & 915  &  28753 & 915  \\
 28759 & 911  &  28771 & 916  &  28789 & 914  &  28793 & 916  &  28807 & 912  &  28813 & 913  &  28817 & 915  \\
 28837 & 916  &  28843 & 914  &  28859 & 917  &  28867 & 915  &  28871 & 914  &  28879 & 916  &  28901 & 914  \\
 28909 & 914  &  28921 & 915  &  28927 & 916  &  28933 & 917  &  28949 & 915  &  28961 & 916  &  28979 & 917  \\
 29009 & 917  &  29017 & 922  &  29021 & 919  &  29023 & 918  &  29027 & 917  &  29033 & 918  &  29059 & 919  \\
 29063 & 919  &  29077 & 919  &  29101 & 920  &  29123 & 921  &  29129 & 921  &  29131 & 918  &  29137 & 919  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 7 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 29147 & 924  &  29153 & 922  &  29167 & 919  &  29173 & 919  &  29179 & 922  &  29191 & 923  &  29201 & 923  \\
 29207 & 920  &  29209 & 920  &  29221 & 919  &  29231 & 921  &  29243 & 924  &  29251 & 921  &  29269 & 921  \\
 29287 & 925  &  29297 & 923  &  29303 & 924  &  29311 & 924  &  29327 & 923  &  29333 & 922  &  29339 & 925  \\
 29347 & 924  &  29363 & 925  &  29383 & 923  &  29387 & 924  &  29389 & 926  &  29399 & 922  &  29401 & 923  \\
 29411 & 924  &  29423 & 927  &  29429 & 928  &  29437 & 926  &  29443 & 924  &  29453 & 927  &  29473 & 928  \\
 29483 & 928  &  29501 & 926  &  29527 & 928  &  29531 & 927  &  29537 & 929  &  29567 & 928  &  29569 & 926  \\
 29573 & 928  &  29581 & 928  &  29587 & 927  &  29599 & 929  &  29611 & 927  &  29629 & 929  &  29633 & 928  \\
 29641 & 930  &  29663 & 931  &  29669 & 928  &  29671 & 928  &  29683 & 931  &  29717 & 931  &  29723 & 933  \\
 29741 & 930  &  29753 & 933  &  29759 & 933  &  29761 & 931  &  29789 & 932  &  29791 & 938  &  29803 & 932  \\
 29819 & 933  &  29833 & 934  &  29837 & 933  &  29851 & 932  &  29863 & 934  &  29867 & 929  &  29873 & 931  \\
 29879 & 934  &  29881 & 935  &  29917 & 931  &  29921 & 935  &  29927 & 937  &  29929 & 938  &  29947 & 936  \\
 29959 & 935  &  29983 & 934  &  29989 & 937  &  30011 & 934  &  30013 & 933  &  30029 & 934  &  30047 & 935  \\
 30059 & 939  &  30071 & 937  &  30089 & 936  &  30091 & 933  &  30097 & 939  &  30103 & 937  &  30109 & 939  \\
 30113 & 938  &  30119 & 934  &  30133 & 939  &  30137 & 938  &  30139 & 940  &  30161 & 938  &  30169 & 938  \\
 30181 & 941  &  30187 & 939  &  30197 & 940  &  30203 & 938  &  30211 & 939  &  30223 & 940  &  30241 & 941  \\
 30253 & 939  &  30259 & 940  &  30269 & 941  &  30271 & 940  &  30293 & 941  &  30307 & 939  &  30313 & 940  \\
 30319 & 941  &  30323 & 942  &  30341 & 941  &  30347 & 945  &  30367 & 940  &  30389 & 942  &  30391 & 942  \\
 30403 & 943  &  30427 & 943  &  30431 & 943  &  30449 & 942  &  30467 & 945  &  30469 & 942  &  30491 & 946  \\
 30493 & 941  &  30497 & 946  &  30509 & 945  &  30517 & 944  &  30529 & 945  &  30539 & 943  &  30553 & 945  \\
 30557 & 945  &  30559 & 947  &  30577 & 946  &  30593 & 947  &  30631 & 948  &  30637 & 944  &  30643 & 948  \\
 30649 & 946  &  30661 & 945  &  30671 & 947  &  30677 & 945  &  30689 & 949  &  30697 & 949  &  30703 & 946  \\
 30707 & 946  &  30713 & 948  &  30727 & 950  &  30757 & 949  &  30763 & 951  &  30773 & 951  &  30781 & 950  \\
 30803 & 947  &  30809 & 950  &  30817 & 948  &  30829 & 948  &  30839 & 949  &  30841 & 950  &  30851 & 953  \\
 30853 & 949  &  30859 & 951  &  30869 & 953  &  30871 & 951  &  30881 & 950  &  30893 & 951  &  30911 & 952  \\
 30931 & 953  &  30937 & 952  &  30941 & 952  &  30949 & 949  &  30971 & 952  &  30977 & 951  &  30983 & 953  \\
 31013 & 954  &  31019 & 952  &  31033 & 954  &  31039 & 955  &  31051 & 953  &  31063 & 954  &  31069 & 955  \\
 31079 & 958  &  31081 & 950  &  31091 & 956  &  31121 & 955  &  31123 & 954  &  31139 & 955  &  31147 & 957  \\
 31151 & 956  &  31153 & 956  &  31159 & 956  &  31177 & 953  &  31181 & 959  &  31183 & 957  &  31189 & 956  \\
 31193 & 956  &  31219 & 958  &  31223 & 957  &  31231 & 960  &  31237 & 960  &  31247 & 957  &  31249 & 955  \\
 31253 & 957  &  31259 & 959  &  31267 & 958  &  31271 & 958  &  31277 & 960  &  31307 & 958  &  31319 & 961  \\
 31321 & 961  &  31327 & 960  &  31333 & 961  &  31337 & 961  &  31357 & 959  &  31379 & 959  &  31387 & 962  \\
 31391 & 959  &  31393 & 960  &  31397 & 959  &  31469 & 962  &  31477 & 963  &  31481 & 959  &  31489 & 961  \\
 31511 & 961  &  31513 & 962  &  31517 & 963  &  31531 & 965  &  31541 & 962  &  31543 & 962  &  31547 & 964  \\
 31567 & 961  &  31573 & 965  &  31583 & 962  &  31601 & 962  &  31607 & 963  &  31627 & 965  &  31643 & 965  \\
 31649 & 963  &  31657 & 965  &  31663 & 963  &  31667 & 966  &  31687 & 966  &  31699 & 967  &  31721 & 963  \\
 31723 & 966  &  31727 & 963  &  31729 & 969  &  31741 & 967  &  31751 & 966  &  31769 & 966  &  31771 & 967  \\
 31793 & 965  &  31799 & 966  &  31817 & 967  &  31847 & 969  &  31849 & 968  &  31859 & 965  &  31873 & 970  \\
 31883 & 968  &  31891 & 967  &  31907 & 966  &  31957 & 968  &  31963 & 968  &  31973 & 967  &  31981 & 969  \\
 31991 & 970  &  32003 & 969  &  32009 & 971  &  32027 & 971  &  32029 & 974  &  32041 & 974  &  32051 & 969  \\
 32057 & 969  &  32059 & 973  &  32063 & 971  &  32069 & 972  &  32077 & 973  &  32083 & 972  &  32089 & 972  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 8 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|
 @{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 32099 & 972  &  32117 & 972  &  32119 & 972  &  32141 & 973  &  32143 & 972  &  32159 & 974  &  32173 & 974  \\
 32183 & 972  &  32189 & 972  &  32191 & 975  &  32203 & 973  &  32213 & 972  &  32233 & 975  &  32237 & 977  \\
 32251 & 978  &  32257 & 974  &  32261 & 977  &  32297 & 975  &  32299 & 974  &  32303 & 977  &  32309 & 974  \\
 32321 & 975  &  32323 & 977  &  32327 & 975  &  32341 & 976  &  32353 & 974  &  32359 & 976  &  32363 & 978  \\
 32369 & 977  &  32371 & 975  &  32377 & 977  &  32381 & 978  &  32401 & 979  &  32411 & 976  &  32413 & 978  \\
 32423 & 977  &  32429 & 977  &  32441 & 978  &  32443 & 977  &  32467 & 980  &  32479 & 979  &  32491 & 981  \\
 32497 & 982  &  32503 & 979  &  32507 & 981  &  32531 & 981  &  32533 & 977  &  32537 & 980  &  32561 & 978  \\
 32563 & 982  &  32569 & 981  &  32573 & 981  &  32579 & 981  &  32587 & 982  &  32603 & 978  &  32609 & 979  \\
 32611 & 981  &  32621 & 981  &  32633 & 983  &  32647 & 980  &  32653 & 981  &  32687 & 983  &  32693 & 983  \\
 32707 & 978  &  32713 & 982  &  32717 & 982  &  32719 & 982  &  32749 & 983  &  32761 & 986  &  32768 & 987  \\
 32771 & 984  &  32779 & 985  &  32783 & 983  &  32789 & 984  &  32797 & 983  &  32801 & 981  &  32803 & 985  \\
 32831 & 985  &  32833 & 985  &  32839 & 982  &  32843 & 982  &  32869 & 983  &  32887 & 987  &  32909 & 985  \\
 32911 & 986  &  32917 & 986  &  32933 & 985  &  32939 & 987  &  32941 & 987  &  32957 & 989  &  32969 & 987  \\
 32971 & 989  &  32983 & 986  &  32987 & 990  &  32993 & 985  &  32999 & 986  &  33013 & 988  &  33023 & 988  \\
 33029 & 989  &  33037 & 991  &  33049 & 990  &  33053 & 987  &  33071 & 989  &  33073 & 987  &  33083 & 988  \\
 33091 & 988  &  33107 & 989  &  33113 & 992  &  33119 & 991  &  33149 & 985  &  33151 & 991  &  33161 & 990  \\
 33179 & 989  &  33181 & 991  &  33191 & 989  &  33199 & 991  &  33203 & 990  &  33211 & 991  &  33223 & 990  \\
 33247 & 991  &  33287 & 989  &  33289 & 993  &  33301 & 990  &  33311 & 994  &  33317 & 991  &  33329 & 992  \\
 33331 & 993  &  33343 & 994  &  33347 & 994  &  33349 & 995  &  33353 & 992  &  33359 & 993  &  33377 & 994  \\
 33391 & 993  &  33403 & 996  &  33409 & 995  &  33413 & 993  &  33427 & 994  &  33457 & 995  &  33461 & 993  \\
 33469 & 993  &  33479 & 994  &  33487 & 992  &  33493 & 994  &  33503 & 996  &  33521 & 995  &  33529 & 999  \\
 33533 & 998  &  33547 & 998  &  33563 & 998  &  33569 & 999  &  33577 & 1000  &  33581 & 999  &  33587 & 996  \\
 33589 & 995  &  33599 & 995  &  33601 & 996  &  33613 & 995  &  33617 & 1000  &  33619 & 997  &  33623 & 998  \\
 33629 & 998  &  33637 & 999  &  33641 & 1000  &  33647 & 1001  &  33679 & 1002  &  33703 & 998  &  33713 & 1000  \\
 33721 & 1001  &  33739 & 1001  &  33749 & 1000  &  33751 & 1001  &  33757 & 998  &  33767 & 1000  &  33769 & 999  \\
 33773 & 1001  &  33791 & 1000  &  33797 & 1002  &  33809 & 1000  &  33811 & 1002  &  33827 & 1002  &  33829 & 1002  \\
 33851 & 1002  &  33857 & 1003  &  33863 & 1001  &  33871 & 1002  &  33889 & 1003  &  33893 & 1003  &  33911 & 1003  \\
 33923 & 1003  &  33931 & 1002  &  33937 & 1001  &  33941 & 1000  &  33961 & 1003  &  33967 & 1005  &  33997 & 1005  \\
 34019 & 1002  &  34031 & 1006  &  34033 & 1004  &  34039 & 1003  &  34057 & 1005  &  34061 & 1007  &  34123 & 1006  \\
 34127 & 1004  &  34129 & 1007  &  34141 & 1008  &  34147 & 1010  &  34157 & 1006  &  34159 & 1009  &  34171 & 1008  \\
 34183 & 1006  &  34211 & 1007  &  34213 & 1006  &  34217 & 1008  &  34231 & 1007  &  34253 & 1007  &  34259 & 1012  \\
 34261 & 1008  &  34267 & 1010  &  34273 & 1011  &  34283 & 1010  &  34297 & 1010  &  34301 & 1009  &  34303 & 1010  \\
 34313 & 1011  &  34319 & 1010  &  34327 & 1009  &  34337 & 1010  &  34351 & 1010  &  34361 & 1010  &  34367 & 1012  \\
 34369 & 1009  &  34381 & 1007  &  34403 & 1011  &  34421 & 1011  &  34429 & 1013  &  34439 & 1012  &  34457 & 1012  \\
 34469 & 1012  &  34471 & 1015  &  34483 & 1014  &  34487 & 1012  &  34499 & 1013  &  34501 & 1014  &  34511 & 1015  \\
 34513 & 1012  &  34519 & 1012  &  34537 & 1012  &  34543 & 1015  &  34549 & 1013  &  34583 & 1013  &  34589 & 1012  \\
 34591 & 1015  &  34603 & 1015  &  34607 & 1014  &  34613 & 1015  &  34631 & 1012  &  34649 & 1014  &  34651 & 1017  \\
 34667 & 1018  &  34673 & 1016  &  34679 & 1015  &  34687 & 1017  &  34693 & 1018  &  34703 & 1013  &  34721 & 1016  \\
 34729 & 1020  &  34739 & 1017  &  34747 & 1016  &  34757 & 1017  &  34759 & 1017  &  34763 & 1018  &  34781 & 1019  \\
 34807 & 1021  &  34819 & 1018  &  34841 & 1019  &  34843 & 1020  &  34847 & 1019  &  34849 & 1016  &  34871 & 1018  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 9 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 34877 & 1019  &  34883 & 1018  &  34897 & 1018  &  34913 & 1020  &  34919 & 1020  &  34939 & 1018  &  34949 & 1021  \\
 34961 & 1022  &  34963 & 1020  &  34981 & 1022  &  35023 & 1019  &  35027 & 1018  &  35051 & 1022  &  35053 & 1019  \\
 35059 & 1021  &  35069 & 1021  &  35081 & 1020  &  35083 & 1024  &  35089 & 1021  &  35099 & 1022  &  35107 & 1022  \\
 35111 & 1023  &  35117 & 1021  &  35129 & 1020  &  35141 & 1022  &  35149 & 1022  &  35153 & 1023  &  35159 & 1025  \\
 35171 & 1022  &  35201 & 1023  &  35221 & 1027  &  35227 & 1024  &  35251 & 1027  &  35257 & 1025  &  35267 & 1026  \\
 35279 & 1024  &  35281 & 1024  &  35291 & 1024  &  35311 & 1022  &  35317 & 1028  &  35323 & 1027  &  35327 & 1026  \\
 35339 & 1023  &  35353 & 1026  &  35363 & 1025  &  35381 & 1028  &  35393 & 1028  &  35401 & 1028  &  35407 & 1028  \\
 35419 & 1028  &  35423 & 1028  &  35437 & 1031  &  35447 & 1028  &  35449 & 1028  &  35461 & 1027  &  35491 & 1029  \\
 35507 & 1029  &  35509 & 1028  &  35521 & 1029  &  35527 & 1031  &  35531 & 1028  &  35533 & 1032  &  35537 & 1029  \\
 35543 & 1028  &  35569 & 1030  &  35573 & 1030  &  35591 & 1033  &  35593 & 1029  &  35597 & 1032  &  35603 & 1033  \\
 35617 & 1033  &  35671 & 1032  &  35677 & 1028  &  35729 & 1032  &  35731 & 1033  &  35747 & 1035  &  35753 & 1032  \\
 35759 & 1035  &  35771 & 1032  &  35797 & 1035  &  35801 & 1033  &  35803 & 1034  &  35809 & 1036  &  35831 & 1035  \\
 35837 & 1033  &  35839 & 1032  &  35851 & 1034  &  35863 & 1034  &  35869 & 1037  &  35879 & 1036  &  35897 & 1034  \\
 35899 & 1033  &  35911 & 1036  &  35923 & 1037  &  35933 & 1034  &  35951 & 1037  &  35963 & 1036  &  35969 & 1037  \\
 35977 & 1036  &  35983 & 1033  &  35993 & 1037  &  35999 & 1035  &  36007 & 1039  &  36011 & 1038  &  36013 & 1035  \\
 36017 & 1038  &  36037 & 1036  &  36061 & 1037  &  36067 & 1037  &  36073 & 1041  &  36083 & 1036  &  36097 & 1037  \\
 36107 & 1040  &  36109 & 1036  &  36131 & 1038  &  36137 & 1040  &  36151 & 1038  &  36161 & 1036  &  36187 & 1039  \\
 36191 & 1040  &  36209 & 1038  &  36217 & 1041  &  36229 & 1042  &  36241 & 1038  &  36251 & 1039  &  36263 & 1044  \\
 36269 & 1038  &  36277 & 1044  &  36293 & 1043  &  36299 & 1044  &  36307 & 1042  &  36313 & 1044  &  36319 & 1043  \\
 36341 & 1042  &  36343 & 1044  &  36353 & 1046  &  36373 & 1042  &  36383 & 1041  &  36389 & 1042  &  36433 & 1042  \\
 36451 & 1043  &  36457 & 1045  &  36467 & 1047  &  36469 & 1045  &  36473 & 1046  &  36479 & 1047  &  36481 & 1051  \\
 36493 & 1046  &  36497 & 1044  &  36523 & 1044  &  36527 & 1044  &  36529 & 1045  &  36541 & 1042  &  36551 & 1048  \\
 36559 & 1046  &  36563 & 1046  &  36571 & 1048  &  36583 & 1048  &  36587 & 1047  &  36599 & 1046  &  36607 & 1044  \\
 36629 & 1049  &  36637 & 1044  &  36643 & 1045  &  36653 & 1048  &  36671 & 1047  &  36677 & 1049  &  36683 & 1049  \\
 36691 & 1048  &  36697 & 1048  &  36709 & 1050  &  36713 & 1048  &  36721 & 1051  &  36739 & 1049  &  36749 & 1051  \\
 36761 & 1050  &  36767 & 1048  &  36779 & 1048  &  36781 & 1050  &  36787 & 1053  &  36791 & 1052  &  36793 & 1053  \\
 36809 & 1050  &  36821 & 1047  &  36833 & 1051  &  36847 & 1052  &  36857 & 1051  &  36871 & 1053  &  36877 & 1048  \\
 36887 & 1054  &  36899 & 1050  &  36901 & 1050  &  36913 & 1054  &  36919 & 1052  &  36923 & 1055  &  36929 & 1054  \\
 36931 & 1053  &  36943 & 1052  &  36947 & 1052  &  36973 & 1050  &  36979 & 1054  &  36997 & 1055  &  37003 & 1052  \\
 37013 & 1055  &  37019 & 1054  &  37021 & 1050  &  37039 & 1056  &  37049 & 1055  &  37057 & 1053  &  37061 & 1057  \\
 37087 & 1055  &  37097 & 1057  &  37117 & 1052  &  37123 & 1053  &  37139 & 1056  &  37159 & 1056  &  37171 & 1059  \\
 37181 & 1056  &  37189 & 1058  &  37199 & 1058  &  37201 & 1055  &  37217 & 1053  &  37223 & 1058  &  37243 & 1057  \\
 37249 & 1061  &  37253 & 1058  &  37273 & 1059  &  37277 & 1060  &  37307 & 1059  &  37309 & 1058  &  37313 & 1058  \\
 37321 & 1060  &  37337 & 1062  &  37339 & 1058  &  37357 & 1058  &  37361 & 1056  &  37363 & 1057  &  37369 & 1054  \\
 37379 & 1058  &  37397 & 1060  &  37409 & 1059  &  37423 & 1060  &  37441 & 1061  &  37447 & 1060  &  37463 & 1058  \\
 37483 & 1060  &  37489 & 1060  &  37493 & 1061  &  37501 & 1064  &  37507 & 1060  &  37511 & 1064  &  37517 & 1055  \\
 37529 & 1062  &  37537 & 1068  &  37547 & 1062  &  37549 & 1061  &  37561 & 1061  &  37567 & 1061  &  37571 & 1062  \\
 37573 & 1060  &  37579 & 1062  &  37589 & 1063  &  37591 & 1062  &  37607 & 1063  &  37619 & 1063  &  37633 & 1063  \\
 37643 & 1063  &  37649 & 1063  &  37657 & 1066  &  37663 & 1063  &  37691 & 1065  &  37693 & 1066  &  37699 & 1062  \\
 37717 & 1067  &  37747 & 1061  &  37781 & 1065  &  37783 & 1064  &  37799 & 1066  &  37811 & 1065  &  37813 & 1069  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 10 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 37831 & 1065  &  37847 & 1065  &  37853 & 1064  &  37861 & 1064  &  37871 & 1067  &  37879 & 1064  &  37889 & 1067  \\
 37897 & 1065  &  37907 & 1069  &  37951 & 1069  &  37957 & 1067  &  37963 & 1072  &  37967 & 1062  &  37987 & 1066  \\
 37991 & 1068  &  37993 & 1069  &  37997 & 1070  &  38011 & 1070  &  38039 & 1073  &  38047 & 1072  &  38053 & 1072  \\
 38069 & 1068  &  38083 & 1073  &  38113 & 1072  &  38119 & 1072  &  38149 & 1070  &  38153 & 1070  &  38167 & 1073  \\
 38177 & 1071  &  38183 & 1071  &  38189 & 1072  &  38197 & 1077  &  38201 & 1071  &  38219 & 1069  &  38231 & 1070  \\
 38237 & 1074  &  38239 & 1072  &  38261 & 1072  &  38273 & 1072  &  38281 & 1073  &  38287 & 1072  &  38299 & 1075  \\
 38303 & 1073  &  38317 & 1076  &  38321 & 1072  &  38327 & 1073  &  38329 & 1071  &  38333 & 1073  &  38351 & 1075  \\
 38371 & 1073  &  38377 & 1072  &  38393 & 1076  &  38431 & 1076  &  38447 & 1075  &  38449 & 1078  &  38453 & 1076  \\
 38459 & 1075  &  38461 & 1075  &  38501 & 1075  &  38543 & 1079  &  38557 & 1075  &  38561 & 1083  &  38567 & 1083  \\
 38569 & 1078  &  38593 & 1080  &  38603 & 1078  &  38609 & 1080  &  38611 & 1079  &  38629 & 1077  &  38639 & 1081  \\
 38651 & 1076  &  38653 & 1081  &  38669 & 1082  &  38671 & 1079  &  38677 & 1080  &  38693 & 1083  &  38699 & 1083  \\
 38707 & 1080  &  38711 & 1081  &  38713 & 1082  &  38723 & 1078  &  38729 & 1080  &  38737 & 1081  &  38747 & 1081  \\
 38749 & 1079  &  38767 & 1081  &  38783 & 1081  &  38791 & 1080  &  38803 & 1084  &  38809 & 1087  &  38821 & 1082  \\
 38833 & 1081  &  38839 & 1078  &  38851 & 1087  &  38861 & 1081  &  38867 & 1084  &  38873 & 1084  &  38891 & 1084  \\
 38903 & 1079  &  38917 & 1082  &  38921 & 1082  &  38923 & 1084  &  38933 & 1081  &  38953 & 1085  &  38959 & 1081  \\
 38971 & 1084  &  38977 & 1084  &  38993 & 1083  &  39019 & 1082  &  39023 & 1087  &  39041 & 1084  &  39043 & 1086  \\
 39047 & 1086  &  39079 & 1088  &  39089 & 1085  &  39097 & 1090  &  39103 & 1086  &  39107 & 1087  &  39113 & 1089  \\
 39119 & 1088  &  39133 & 1090  &  39139 & 1087  &  39157 & 1086  &  39161 & 1086  &  39163 & 1093  &  39181 & 1087  \\
 39191 & 1090  &  39199 & 1091  &  39209 & 1089  &  39217 & 1088  &  39227 & 1088  &  39229 & 1091  &  39233 & 1092  \\
 39239 & 1091  &  39241 & 1090  &  39251 & 1089  &  39293 & 1090  &  39301 & 1087  &  39313 & 1091  &  39317 & 1089  \\
 39323 & 1090  &  39341 & 1086  &  39343 & 1093  &  39359 & 1090  &  39367 & 1093  &  39371 & 1090  &  39373 & 1092  \\
 39383 & 1093  &  39397 & 1089  &  39409 & 1093  &  39419 & 1091  &  39439 & 1090  &  39443 & 1094  &  39451 & 1091  \\
 39461 & 1092  &  39499 & 1090  &  39503 & 1091  &  39509 & 1094  &  39511 & 1095  &  39521 & 1091  &  39541 & 1094  \\
 39551 & 1089  &  39563 & 1092  &  39569 & 1096  &  39581 & 1094  &  39601 & 1102  &  39607 & 1092  &  39619 & 1094  \\
 39623 & 1096  &  39631 & 1093  &  39659 & 1095  &  39667 & 1097  &  39671 & 1095  &  39679 & 1096  &  39703 & 1093  \\
 39709 & 1099  &  39719 & 1095  &  39727 & 1095  &  39733 & 1097  &  39749 & 1098  &  39761 & 1095  &  39769 & 1096  \\
 39779 & 1096  &  39791 & 1096  &  39799 & 1098  &  39821 & 1098  &  39827 & 1100  &  39829 & 1100  &  39839 & 1095  \\
 39841 & 1101  &  39847 & 1101  &  39857 & 1096  &  39863 & 1100  &  39869 & 1098  &  39877 & 1101  &  39883 & 1098  \\
 39887 & 1099  &  39901 & 1101  &  39929 & 1103  &  39937 & 1103  &  39953 & 1101  &  39971 & 1103  &  39979 & 1100  \\
 39983 & 1100  &  39989 & 1105  &  40009 & 1098  &  40013 & 1104  &  40031 & 1101  &  40037 & 1103  &  40039 & 1098  \\
 40063 & 1103  &  40087 & 1102  &  40093 & 1102  &  40099 & 1106  &  40111 & 1104  &  40123 & 1105  &  40127 & 1104  \\
 40129 & 1106  &  40151 & 1104  &  40153 & 1106  &  40163 & 1103  &  40169 & 1102  &  40177 & 1105  &  40189 & 1100  \\
 40193 & 1106  &  40213 & 1101  &  40231 & 1107  &  40237 & 1104  &  40241 & 1108  &  40253 & 1104  &  40277 & 1105  \\
 40283 & 1105  &  40289 & 1105  &  40343 & 1105  &  40351 & 1108  &  40357 & 1106  &  40361 & 1107  &  40387 & 1107  \\
 40423 & 1106  &  40427 & 1103  &  40429 & 1110  &  40433 & 1110  &  40459 & 1109  &  40471 & 1105  &  40483 & 1110  \\
 40487 & 1109  &  40493 & 1107  &  40499 & 1111  &  40507 & 1106  &  40519 & 1109  &  40529 & 1109  &  40531 & 1107  \\
 40543 & 1111  &  40559 & 1110  &  40577 & 1112  &  40583 & 1110  &  40591 & 1113  &  40597 & 1109  &  40609 & 1110  \\
 40627 & 1112  &  40637 & 1110  &  40639 & 1110  &  40693 & 1111  &  40697 & 1112  &  40699 & 1111  &  40709 & 1112  \\
 40739 & 1111  &  40751 & 1113  &  40759 & 1112  &  40763 & 1111  &  40771 & 1111  &  40787 & 1114  &  40801 & 1113  \\
 40813 & 1110  &  40819 & 1114  &  40823 & 1114  &  40829 & 1116  &  40841 & 1116  &  40847 & 1113  &  40849 & 1112  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 11 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 40853 & 1113  &  40867 & 1118  &  40879 & 1116  &  40883 & 1115  &  40897 & 1113  &  40903 & 1115  &  40927 & 1118  \\
 40933 & 1115  &  40939 & 1114  &  40949 & 1115  &  40961 & 1117  &  40973 & 1117  &  40993 & 1116  &  41011 & 1115  \\
 41017 & 1115  &  41023 & 1115  &  41039 & 1114  &  41047 & 1119  &  41051 & 1116  &  41057 & 1118  &  41077 & 1119  \\
 41081 & 1117  &  41113 & 1121  &  41117 & 1114  &  41131 & 1115  &  41141 & 1120  &  41143 & 1120  &  41149 & 1119  \\
 41161 & 1120  &  41177 & 1119  &  41179 & 1119  &  41183 & 1123  &  41189 & 1119  &  41201 & 1122  &  41203 & 1117  \\
 41213 & 1120  &  41221 & 1119  &  41227 & 1121  &  41231 & 1120  &  41233 & 1118  &  41243 & 1123  &  41257 & 1118  \\
 41263 & 1124  &  41269 & 1118  &  41281 & 1122  &  41299 & 1120  &  41333 & 1121  &  41341 & 1120  &  41351 & 1126  \\
 41357 & 1123  &  41381 & 1123  &  41387 & 1122  &  41389 & 1119  &  41399 & 1122  &  41411 & 1124  &  41413 & 1121  \\
 41443 & 1123  &  41453 & 1123  &  41467 & 1125  &  41479 & 1120  &  41491 & 1123  &  41507 & 1123  &  41513 & 1127  \\
 41519 & 1125  &  41521 & 1124  &  41539 & 1122  &  41543 & 1127  &  41549 & 1127  &  41579 & 1125  &  41593 & 1122  \\
 41597 & 1125  &  41603 & 1123  &  41609 & 1127  &  41611 & 1128  &  41617 & 1125  &  41621 & 1125  &  41627 & 1128  \\
 41641 & 1128  &  41647 & 1124  &  41651 & 1125  &  41659 & 1125  &  41669 & 1124  &  41681 & 1130  &  41687 & 1128  \\
 41719 & 1129  &  41729 & 1123  &  41737 & 1127  &  41759 & 1128  &  41761 & 1128  &  41771 & 1128  &  41777 & 1124  \\
 41801 & 1129  &  41809 & 1126  &  41813 & 1130  &  41843 & 1130  &  41849 & 1128  &  41851 & 1130  &  41863 & 1128  \\
 41879 & 1129  &  41887 & 1130  &  41893 & 1130  &  41897 & 1132  &  41903 & 1128  &  41911 & 1130  &  41927 & 1132  \\
 41941 & 1131  &  41947 & 1133  &  41953 & 1133  &  41957 & 1132  &  41959 & 1129  &  41969 & 1130  &  41981 & 1133  \\
 41983 & 1132  &  41999 & 1134  &  42013 & 1131  &  42017 & 1131  &  42019 & 1133  &  42023 & 1132  &  42043 & 1133  \\
 42061 & 1132  &  42071 & 1136  &  42073 & 1129  &  42083 & 1131  &  42089 & 1131  &  42101 & 1131  &  42131 & 1136  \\
 42139 & 1134  &  42157 & 1131  &  42169 & 1135  &  42179 & 1132  &  42181 & 1133  &  42187 & 1137  &  42193 & 1137  \\
 42197 & 1137  &  42209 & 1137  &  42221 & 1132  &  42223 & 1135  &  42227 & 1135  &  42239 & 1133  &  42257 & 1137  \\
 42281 & 1131  &  42283 & 1137  &  42293 & 1134  &  42299 & 1136  &  42307 & 1134  &  42323 & 1139  &  42331 & 1137  \\
 42337 & 1137  &  42349 & 1136  &  42359 & 1136  &  42373 & 1138  &  42379 & 1137  &  42391 & 1137  &  42397 & 1137  \\
 42403 & 1135  &  42407 & 1139  &  42409 & 1139  &  42433 & 1134  &  42437 & 1139  &  42443 & 1140  &  42451 & 1136  \\
 42457 & 1141  &  42461 & 1139  &  42463 & 1136  &  42467 & 1140  &  42473 & 1138  &  42487 & 1140  &  42491 & 1140  \\
 42499 & 1139  &  42509 & 1139  &  42533 & 1141  &  42557 & 1139  &  42569 & 1137  &  42571 & 1143  &  42577 & 1142  \\
 42589 & 1142  &  42611 & 1139  &  42641 & 1143  &  42643 & 1142  &  42649 & 1143  &  42667 & 1144  &  42677 & 1141  \\
 42683 & 1144  &  42689 & 1142  &  42697 & 1144  &  42701 & 1139  &  42703 & 1141  &  42709 & 1144  &  42719 & 1141  \\
 42727 & 1145  &  42737 & 1139  &  42743 & 1143  &  42751 & 1143  &  42767 & 1141  &  42773 & 1144  &  42787 & 1142  \\
 42793 & 1142  &  42797 & 1141  &  42821 & 1138  &  42829 & 1145  &  42839 & 1145  &  42841 & 1144  &  42853 & 1143  \\
 42859 & 1146  &  42863 & 1143  &  42899 & 1143  &  42901 & 1146  &  42923 & 1143  &  42929 & 1141  &  42937 & 1145  \\
 42943 & 1147  &  42953 & 1146  &  42961 & 1149  &  42967 & 1146  &  42979 & 1145  &  42989 & 1145  &  43003 & 1144  \\
 43013 & 1147  &  43019 & 1143  &  43037 & 1147  &  43049 & 1144  &  43051 & 1149  &  43063 & 1144  &  43067 & 1145  \\
 43093 & 1148  &  43103 & 1149  &  43117 & 1148  &  43133 & 1152  &  43151 & 1150  &  43159 & 1146  &  43177 & 1149  \\
 43189 & 1151  &  43201 & 1149  &  43207 & 1148  &  43223 & 1147  &  43237 & 1152  &  43261 & 1151  &  43271 & 1156  \\
 43283 & 1150  &  43291 & 1153  &  43313 & 1150  &  43319 & 1152  &  43321 & 1151  &  43331 & 1152  &  43391 & 1149  \\
 43397 & 1151  &  43399 & 1154  &  43403 & 1156  &  43411 & 1152  &  43427 & 1152  &  43441 & 1157  &  43451 & 1153  \\
 43457 & 1153  &  43481 & 1153  &  43487 & 1156  &  43499 & 1154  &  43517 & 1153  &  43541 & 1157  &  43543 & 1153  \\
 43573 & 1153  &  43577 & 1157  &  43579 & 1157  &  43591 & 1154  &  43597 & 1157  &  43607 & 1157  &  43609 & 1154  \\
 43613 & 1153  &  43627 & 1154  &  43633 & 1153  &  43649 & 1156  &  43651 & 1158  &  43661 & 1152  &  43669 & 1157  \\
 43691 & 1156  &  43711 & 1159  &  43717 & 1155  &  43721 & 1156  &  43753 & 1153  &  43759 & 1158  &  43777 & 1157  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 12 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 43781 & 1160  &  43783 & 1159  &  43787 & 1156  &  43789 & 1157  &  43793 & 1158  &  43801 & 1161  &  43853 & 1160  \\
 43867 & 1165  &  43889 & 1164  &  43891 & 1160  &  43913 & 1163  &  43933 & 1163  &  43943 & 1161  &  43951 & 1161  \\
 43961 & 1162  &  43963 & 1162  &  43969 & 1161  &  43973 & 1164  &  43987 & 1162  &  43991 & 1162  &  43997 & 1165  \\
 44017 & 1162  &  44021 & 1161  &  44027 & 1163  &  44029 & 1161  &  44041 & 1163  &  44053 & 1161  &  44059 & 1163  \\
 44071 & 1166  &  44087 & 1162  &  44089 & 1165  &  44101 & 1164  &  44111 & 1163  &  44119 & 1160  &  44123 & 1163  \\
 44129 & 1162  &  44131 & 1166  &  44159 & 1161  &  44171 & 1162  &  44179 & 1163  &  44189 & 1162  &  44201 & 1162  \\
 44203 & 1169  &  44207 & 1164  &  44221 & 1161  &  44249 & 1163  &  44257 & 1164  &  44263 & 1167  &  44267 & 1165  \\
 44269 & 1164  &  44273 & 1167  &  44279 & 1163  &  44281 & 1163  &  44293 & 1167  &  44351 & 1166  &  44357 & 1172  \\
 44371 & 1165  &  44381 & 1169  &  44383 & 1166  &  44389 & 1167  &  44417 & 1166  &  44449 & 1170  &  44453 & 1168  \\
 44483 & 1170  &  44491 & 1169  &  44497 & 1173  &  44501 & 1168  &  44507 & 1169  &  44519 & 1171  &  44521 & 1177  \\
 44531 & 1167  &  44533 & 1168  &  44537 & 1172  &  44543 & 1172  &  44549 & 1168  &  44563 & 1168  &  44579 & 1170  \\
 44587 & 1170  &  44617 & 1169  &  44621 & 1169  &  44623 & 1172  &  44633 & 1173  &  44641 & 1169  &  44647 & 1170  \\
 44651 & 1175  &  44657 & 1170  &  44683 & 1169  &  44687 & 1174  &  44699 & 1174  &  44701 & 1173  &  44711 & 1172  \\
 44729 & 1172  &  44741 & 1173  &  44753 & 1170  &  44771 & 1171  &  44773 & 1170  &  44777 & 1171  &  44789 & 1169  \\
 44797 & 1168  &  44809 & 1172  &  44819 & 1172  &  44839 & 1173  &  44843 & 1173  &  44851 & 1177  &  44867 & 1175  \\
 44879 & 1178  &  44887 & 1175  &  44893 & 1176  &  44909 & 1175  &  44917 & 1174  &  44927 & 1174  &  44939 & 1176  \\
 44953 & 1174  &  44959 & 1172  &  44963 & 1175  &  44971 & 1176  &  44983 & 1179  &  44987 & 1173  &  45007 & 1175  \\
 45013 & 1178  &  45053 & 1177  &  45061 & 1176  &  45077 & 1179  &  45083 & 1181  &  45119 & 1176  &  45121 & 1177  \\
 45127 & 1177  &  45131 & 1178  &  45137 & 1181  &  45139 & 1175  &  45161 & 1178  &  45179 & 1178  &  45181 & 1177  \\
 45191 & 1181  &  45197 & 1177  &  45233 & 1176  &  45247 & 1177  &  45259 & 1180  &  45263 & 1182  &  45281 & 1176  \\
 45289 & 1178  &  45293 & 1186  &  45307 & 1176  &  45317 & 1176  &  45319 & 1183  &  45329 & 1183  &  45337 & 1179  \\
 45341 & 1183  &  45343 & 1182  &  45361 & 1185  &  45377 & 1185  &  45389 & 1185  &  45403 & 1178  &  45413 & 1182  \\
 45427 & 1178  &  45433 & 1184  &  45439 & 1182  &  45481 & 1182  &  45491 & 1185  &  45497 & 1182  &  45503 & 1188  \\
 45523 & 1187  &  45533 & 1182  &  45541 & 1187  &  45553 & 1186  &  45557 & 1182  &  45569 & 1184  &  45587 & 1176  \\
 45589 & 1185  &  45599 & 1180  &  45613 & 1180  &  45631 & 1184  &  45641 & 1182  &  45659 & 1184  &  45667 & 1189  \\
 45673 & 1191  &  45677 & 1186  &  45691 & 1185  &  45697 & 1189  &  45707 & 1185  &  45737 & 1184  &  45751 & 1187  \\
 45757 & 1188  &  45763 & 1188  &  45767 & 1190  &  45779 & 1187  &  45817 & 1193  &  45821 & 1188  &  45823 & 1190  \\
 45827 & 1187  &  45833 & 1184  &  45841 & 1186  &  45853 & 1191  &  45863 & 1193  &  45869 & 1188  &  45887 & 1187  \\
 45893 & 1189  &  45943 & 1192  &  45949 & 1191  &  45953 & 1193  &  45959 & 1191  &  45971 & 1194  &  45979 & 1190  \\
 45989 & 1187  &  46021 & 1193  &  46027 & 1195  &  46049 & 1189  &  46051 & 1192  &  46061 & 1191  &  46073 & 1194  \\
 46091 & 1189  &  46093 & 1187  &  46099 & 1190  &  46103 & 1194  &  46133 & 1192  &  46141 & 1193  &  46147 & 1190  \\
 46153 & 1191  &  46171 & 1193  &  46181 & 1190  &  46183 & 1192  &  46187 & 1196  &  46199 & 1197  &  46219 & 1194  \\
 46229 & 1196  &  46237 & 1197  &  46261 & 1194  &  46271 & 1194  &  46273 & 1194  &  46279 & 1197  &  46301 & 1195  \\
 46307 & 1197  &  46309 & 1194  &  46327 & 1192  &  46337 & 1194  &  46349 & 1195  &  46351 & 1198  &  46381 & 1195  \\
 46399 & 1200  &  46411 & 1193  &  46439 & 1198  &  46441 & 1199  &  46447 & 1198  &  46451 & 1202  &  46457 & 1199  \\
 46471 & 1193  &  46477 & 1192  &  46489 & 1198  &  46499 & 1199  &  46507 & 1195  &  46511 & 1200  &  46523 & 1198  \\
 46549 & 1200  &  46559 & 1201  &  46567 & 1196  &  46573 & 1204  &  46589 & 1197  &  46591 & 1195  &  46601 & 1199  \\
 46619 & 1201  &  46633 & 1199  &  46639 & 1199  &  46643 & 1206  &  46649 & 1202  &  46663 & 1205  &  46679 & 1199  \\
 46681 & 1204  &  46687 & 1204  &  46691 & 1204  &  46703 & 1200  &  46723 & 1205  &  46727 & 1200  &  46747 & 1202  \\
 46751 & 1201  &  46757 & 1204  &  46769 & 1202  &  46771 & 1207  &  46807 & 1204  &  46811 & 1202  &  46817 & 1202  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 13 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 46819 & 1204  &  46829 & 1205  &  46831 & 1208  &  46853 & 1205  &  46861 & 1200  &  46867 & 1198  &  46877 & 1204  \\
 46889 & 1200  &  46901 & 1204  &  46919 & 1204  &  46933 & 1205  &  46957 & 1205  &  46993 & 1208  &  46997 & 1204  \\
 47017 & 1205  &  47041 & 1209  &  47051 & 1206  &  47057 & 1208  &  47059 & 1208  &  47087 & 1208  &  47093 & 1210  \\
 47111 & 1206  &  47119 & 1208  &  47123 & 1210  &  47129 & 1206  &  47137 & 1205  &  47143 & 1208  &  47147 & 1210  \\
 47149 & 1209  &  47161 & 1205  &  47189 & 1211  &  47207 & 1210  &  47221 & 1206  &  47237 & 1206  &  47251 & 1208  \\
 47269 & 1208  &  47279 & 1210  &  47287 & 1212  &  47293 & 1211  &  47297 & 1205  &  47303 & 1208  &  47309 & 1213  \\
 47317 & 1209  &  47339 & 1206  &  47351 & 1212  &  47353 & 1206  &  47363 & 1211  &  47381 & 1211  &  47387 & 1205  \\
 47389 & 1214  &  47407 & 1212  &  47417 & 1214  &  47419 & 1210  &  47431 & 1213  &  47441 & 1213  &  47459 & 1212  \\
 47491 & 1211  &  47497 & 1216  &  47501 & 1210  &  47507 & 1213  &  47513 & 1211  &  47521 & 1208  &  47527 & 1214  \\
 47533 & 1214  &  47543 & 1212  &  47563 & 1216  &  47569 & 1217  &  47581 & 1215  &  47591 & 1211  &  47599 & 1214  \\
 47609 & 1215  &  47623 & 1214  &  47629 & 1216  &  47639 & 1215  &  47653 & 1214  &  47657 & 1219  &  47659 & 1213  \\
 47681 & 1218  &  47699 & 1215  &  47701 & 1216  &  47711 & 1217  &  47713 & 1217  &  47717 & 1219  &  47737 & 1217  \\
 47741 & 1218  &  47743 & 1215  &  47777 & 1217  &  47779 & 1215  &  47791 & 1215  &  47797 & 1214  &  47807 & 1221  \\
 47809 & 1219  &  47819 & 1220  &  47837 & 1215  &  47843 & 1220  &  47857 & 1215  &  47869 & 1217  &  47881 & 1215  \\
 47903 & 1220  &  47911 & 1217  &  47917 & 1216  &  47933 & 1223  &  47939 & 1218  &  47947 & 1222  &  47951 & 1216  \\
 47963 & 1219  &  47969 & 1218  &  47977 & 1221  &  47981 & 1222  &  48017 & 1221  &  48023 & 1224  &  48029 & 1219  \\
 48049 & 1224  &  48073 & 1224  &  48079 & 1217  &  48091 & 1221  &  48109 & 1223  &  48119 & 1223  &  48121 & 1225  \\
 48131 & 1221  &  48157 & 1220  &  48163 & 1223  &  48179 & 1223  &  48187 & 1219  &  48193 & 1225  &  48197 & 1224  \\
 48221 & 1221  &  48239 & 1220  &  48247 & 1222  &  48259 & 1225  &  48271 & 1226  &  48281 & 1216  &  48299 & 1221  \\
 48311 & 1222  &  48313 & 1227  &  48337 & 1223  &  48341 & 1223  &  48353 & 1222  &  48371 & 1228  &  48383 & 1223  \\
 48397 & 1224  &  48407 & 1228  &  48409 & 1221  &  48413 & 1224  &  48437 & 1225  &  48449 & 1227  &  48463 & 1224  \\
 48473 & 1227  &  48479 & 1223  &  48481 & 1224  &  48487 & 1228  &  48491 & 1225  &  48497 & 1227  &  48523 & 1229  \\
 48527 & 1229  &  48533 & 1225  &  48539 & 1224  &  48541 & 1228  &  48563 & 1228  &  48571 & 1228  &  48589 & 1227  \\
 48593 & 1225  &  48611 & 1225  &  48619 & 1230  &  48623 & 1232  &  48647 & 1228  &  48649 & 1227  &  48661 & 1230  \\
 48673 & 1237  &  48677 & 1231  &  48679 & 1226  &  48731 & 1225  &  48733 & 1228  &  48751 & 1230  &  48757 & 1233  \\
 48761 & 1228  &  48767 & 1234  &  48779 & 1231  &  48781 & 1232  &  48787 & 1234  &  48799 & 1229  &  48809 & 1228  \\
 48817 & 1229  &  48821 & 1234  &  48823 & 1230  &  48847 & 1233  &  48857 & 1232  &  48859 & 1229  &  48869 & 1230  \\
 48871 & 1233  &  48883 & 1233  &  48889 & 1234  &  48907 & 1232  &  48947 & 1233  &  48953 & 1234  &  48973 & 1235  \\
 48989 & 1231  &  48991 & 1233  &  49003 & 1232  &  49009 & 1230  &  49019 & 1236  &  49031 & 1236  &  49033 & 1231  \\
 49037 & 1232  &  49043 & 1230  &  49057 & 1232  &  49069 & 1233  &  49081 & 1236  &  49103 & 1233  &  49109 & 1244  \\
 49117 & 1232  &  49121 & 1234  &  49123 & 1237  &  49139 & 1237  &  49157 & 1239  &  49169 & 1240  &  49171 & 1236  \\
 49177 & 1230  &  49193 & 1232  &  49199 & 1240  &  49201 & 1230  &  49207 & 1234  &  49211 & 1237  &  49223 & 1234  \\
 49253 & 1237  &  49261 & 1237  &  49277 & 1240  &  49279 & 1238  &  49297 & 1238  &  49307 & 1235  &  49331 & 1239  \\
 49333 & 1235  &  49339 & 1239  &  49363 & 1240  &  49367 & 1239  &  49369 & 1238  &  49391 & 1237  &  49393 & 1241  \\
 49409 & 1236  &  49411 & 1236  &  49417 & 1238  &  49429 & 1239  &  49433 & 1238  &  49451 & 1239  &  49459 & 1235  \\
 49463 & 1236  &  49477 & 1239  &  49481 & 1240  &  49499 & 1238  &  49523 & 1240  &  49529 & 1242  &  49531 & 1241  \\
 49537 & 1239  &  49547 & 1239  &  49549 & 1242  &  49559 & 1246  &  49597 & 1239  &  49603 & 1240  &  49613 & 1241  \\
 49627 & 1244  &  49633 & 1244  &  49639 & 1241  &  49663 & 1243  &  49667 & 1247  &  49669 & 1247  &  49681 & 1243  \\
 49697 & 1243  &  49711 & 1245  &  49727 & 1240  &  49729 & 1246  &  49739 & 1243  &  49741 & 1246  &  49747 & 1243  \\
 49757 & 1246  &  49783 & 1243  &  49787 & 1245  &  49789 & 1246  &  49801 & 1247  &  49807 & 1246  &  49811 & 1242  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 14 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 49823 & 1244  &  49831 & 1241  &  49843 & 1248  &  49853 & 1250  &  49871 & 1248  &  49877 & 1245  &  49891 & 1248  \\
 49919 & 1244  &  49921 & 1246  &  49927 & 1246  &  49937 & 1247  &  49939 & 1245  &  49943 & 1247  &  49957 & 1248  \\
 49991 & 1245  &  49993 & 1252  &  49999 & 1246  &  50021 & 1247  &  50023 & 1248  &  50033 & 1248  &  50047 & 1249  \\
 50051 & 1252  &  50053 & 1244  &  50069 & 1247  &  50077 & 1253  &  50087 & 1248  &  50093 & 1244  &  50101 & 1250  \\
 50111 & 1253  &  50119 & 1251  &  50123 & 1250  &  50129 & 1253  &  50131 & 1248  &  50147 & 1252  &  50153 & 1254  \\
 50159 & 1247  &  50177 & 1247  &  50207 & 1247  &  50221 & 1254  &  50227 & 1255  &  50231 & 1255  &  50261 & 1253  \\
 50263 & 1251  &  50273 & 1249  &  50287 & 1252  &  50291 & 1253  &  50311 & 1253  &  50321 & 1248  &  50329 & 1251  \\
 50333 & 1252  &  50341 & 1253  &  50359 & 1253  &  50363 & 1252  &  50377 & 1258  &  50383 & 1254  &  50387 & 1252  \\
 50411 & 1255  &  50417 & 1255  &  50423 & 1252  &  50441 & 1256  &  50459 & 1259  &  50461 & 1254  &  50497 & 1252  \\
 50503 & 1252  &  50513 & 1253  &  50527 & 1252  &  50539 & 1258  &  50543 & 1258  &  50549 & 1256  &  50551 & 1258  \\
 50581 & 1258  &  50587 & 1257  &  50591 & 1257  &  50593 & 1258  &  50599 & 1257  &  50627 & 1256  &  50647 & 1256  \\
 50651 & 1255  &  50653 & 1262  &  50671 & 1258  &  50683 & 1260  &  50707 & 1259  &  50723 & 1257  &  50741 & 1258  \\
 50753 & 1257  &  50767 & 1262  &  50773 & 1259  &  50777 & 1259  &  50789 & 1262  &  50821 & 1257  &  50833 & 1258  \\
 50839 & 1260  &  50849 & 1262  &  50857 & 1261  &  50867 & 1258  &  50873 & 1261  &  50891 & 1262  &  50893 & 1262  \\
 50909 & 1259  &  50923 & 1261  &  50929 & 1262  &  50951 & 1262  &  50957 & 1260  &  50969 & 1264  &  50971 & 1262  \\
 50989 & 1259  &  50993 & 1258  &  51001 & 1264  &  51031 & 1265  &  51043 & 1264  &  51047 & 1266  &  51059 & 1265  \\
 51061 & 1261  &  51071 & 1258  &  51109 & 1265  &  51131 & 1266  &  51133 & 1267  &  51137 & 1262  &  51151 & 1264  \\
 51157 & 1266  &  51169 & 1265  &  51193 & 1264  &  51197 & 1264  &  51199 & 1263  &  51203 & 1267  &  51217 & 1262  \\
 51229 & 1266  &  51239 & 1265  &  51241 & 1267  &  51257 & 1260  &  51263 & 1267  &  51283 & 1267  &  51287 & 1267  \\
 51307 & 1270  &  51329 & 1271  &  51341 & 1265  &  51343 & 1268  &  51347 & 1270  &  51349 & 1265  &  51361 & 1266  \\
 51383 & 1265  &  51407 & 1265  &  51413 & 1268  &  51419 & 1271  &  51421 & 1272  &  51427 & 1264  &  51431 & 1264  \\
 51437 & 1270  &  51439 & 1269  &  51449 & 1268  &  51461 & 1270  &  51473 & 1269  &  51479 & 1265  &  51481 & 1268  \\
 51487 & 1266  &  51503 & 1274  &  51511 & 1265  &  51517 & 1269  &  51521 & 1270  &  51529 & 1272  &  51539 & 1271  \\
 51551 & 1268  &  51563 & 1273  &  51577 & 1273  &  51581 & 1272  &  51593 & 1269  &  51599 & 1273  &  51607 & 1270  \\
 51613 & 1269  &  51631 & 1272  &  51637 & 1271  &  51647 & 1273  &  51659 & 1270  &  51673 & 1271  &  51679 & 1274  \\
 51683 & 1271  &  51691 & 1270  &  51713 & 1271  &  51719 & 1272  &  51721 & 1279  &  51749 & 1271  &  51767 & 1274  \\
 51769 & 1268  &  51787 & 1275  &  51797 & 1280  &  51803 & 1267  &  51817 & 1270  &  51827 & 1274  &  51829 & 1272  \\
 51839 & 1271  &  51853 & 1273  &  51859 & 1274  &  51869 & 1275  &  51871 & 1277  &  51893 & 1279  &  51899 & 1278  \\
 51907 & 1275  &  51913 & 1273  &  51929 & 1276  &  51941 & 1277  &  51949 & 1275  &  51971 & 1278  &  51973 & 1276  \\
 51977 & 1274  &  51991 & 1278  &  52009 & 1274  &  52021 & 1278  &  52027 & 1274  &  52051 & 1281  &  52057 & 1277  \\
 52067 & 1280  &  52069 & 1278  &  52081 & 1279  &  52103 & 1278  &  52121 & 1277  &  52127 & 1279  &  52147 & 1276  \\
 52153 & 1278  &  52163 & 1282  &  52177 & 1280  &  52181 & 1282  &  52183 & 1281  &  52189 & 1277  &  52201 & 1279  \\
 52223 & 1278  &  52237 & 1282  &  52249 & 1278  &  52253 & 1277  &  52259 & 1278  &  52267 & 1279  &  52289 & 1283  \\
 52291 & 1275  &  52301 & 1276  &  52313 & 1278  &  52321 & 1281  &  52361 & 1282  &  52363 & 1278  &  52369 & 1286  \\
 52379 & 1284  &  52387 & 1281  &  52391 & 1283  &  52433 & 1280  &  52441 & 1284  &  52453 & 1282  &  52457 & 1277  \\
 52489 & 1283  &  52501 & 1279  &  52511 & 1285  &  52517 & 1285  &  52529 & 1283  &  52541 & 1283  &  52543 & 1284  \\
 52553 & 1279  &  52561 & 1280  &  52567 & 1285  &  52571 & 1288  &  52579 & 1281  &  52583 & 1287  &  52609 & 1284  \\
 52627 & 1281  &  52631 & 1285  &  52639 & 1286  &  52667 & 1284  &  52673 & 1288  &  52691 & 1289  &  52697 & 1286  \\
 52709 & 1290  &  52711 & 1284  &  52721 & 1286  &  52727 & 1287  &  52733 & 1289  &  52747 & 1288  &  52757 & 1281  \\
 52769 & 1287  &  52783 & 1285  &  52807 & 1288  &  52813 & 1289  &  52817 & 1289  &  52837 & 1289  &  52859 & 1284  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 15 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 52861 & 1288  &  52879 & 1290  &  52883 & 1289  &  52889 & 1288  &  52901 & 1284  &  52903 & 1287  &  52919 & 1285  \\
 52937 & 1287  &  52951 & 1283  &  52957 & 1288  &  52963 & 1288  &  52967 & 1284  &  52973 & 1290  &  52981 & 1289  \\
 52999 & 1284  &  53003 & 1290  &  53017 & 1289  &  53047 & 1291  &  53051 & 1285  &  53069 & 1291  &  53077 & 1289  \\
 53087 & 1295  &  53089 & 1290  &  53093 & 1292  &  53101 & 1296  &  53113 & 1294  &  53117 & 1290  &  53129 & 1300  \\
 53147 & 1292  &  53149 & 1291  &  53161 & 1289  &  53171 & 1295  &  53173 & 1291  &  53189 & 1291  &  53197 & 1294  \\
 53201 & 1294  &  53231 & 1286  &  53233 & 1295  &  53239 & 1297  &  53267 & 1293  &  53269 & 1289  &  53279 & 1291  \\
 53281 & 1293  &  53299 & 1294  &  53309 & 1295  &  53323 & 1298  &  53327 & 1297  &  53353 & 1292  &  53359 & 1292  \\
 53377 & 1298  &  53381 & 1290  &  53401 & 1298  &  53407 & 1296  &  53411 & 1295  &  53419 & 1292  &  53437 & 1293  \\
 53441 & 1300  &  53453 & 1297  &  53479 & 1296  &  53503 & 1290  &  53507 & 1298  &  53527 & 1299  &  53549 & 1297  \\
 53551 & 1299  &  53569 & 1298  &  53591 & 1302  &  53593 & 1300  &  53597 & 1298  &  53609 & 1297  &  53611 & 1300  \\
 53617 & 1299  &  53623 & 1301  &  53629 & 1297  &  53633 & 1293  &  53639 & 1299  &  53653 & 1298  &  53657 & 1300  \\
 53681 & 1296  &  53693 & 1299  &  53699 & 1298  &  53717 & 1299  &  53719 & 1301  &  53731 & 1295  &  53759 & 1300  \\
 53773 & 1299  &  53777 & 1302  &  53783 & 1298  &  53791 & 1299  &  53813 & 1298  &  53819 & 1304  &  53831 & 1299  \\
 53849 & 1303  &  53857 & 1296  &  53861 & 1302  &  53881 & 1303  &  53887 & 1306  &  53891 & 1301  &  53897 & 1299  \\
 53899 & 1302  &  53917 & 1299  &  53923 & 1300  &  53927 & 1301  &  53939 & 1302  &  53951 & 1302  &  53959 & 1303  \\
 53987 & 1306  &  53993 & 1302  &  54001 & 1301  &  54011 & 1302  &  54013 & 1300  &  54037 & 1300  &  54049 & 1300  \\
 54059 & 1304  &  54083 & 1304  &  54091 & 1305  &  54101 & 1305  &  54121 & 1307  &  54133 & 1300  &  54139 & 1304  \\
 54151 & 1306  &  54163 & 1309  &  54167 & 1311  &  54181 & 1308  &  54193 & 1308  &  54217 & 1306  &  54251 & 1309  \\
 54269 & 1306  &  54277 & 1303  &  54287 & 1308  &  54289 & 1311  &  54293 & 1310  &  54311 & 1304  &  54319 & 1308  \\
 54323 & 1307  &  54331 & 1307  &  54347 & 1306  &  54361 & 1309  &  54367 & 1309  &  54371 & 1305  &  54377 & 1312  \\
 54401 & 1307  &  54403 & 1309  &  54409 & 1310  &  54413 & 1312  &  54419 & 1311  &  54421 & 1306  &  54437 & 1307  \\
 54443 & 1306  &  54449 & 1309  &  54469 & 1311  &  54493 & 1312  &  54497 & 1310  &  54499 & 1306  &  54503 & 1310  \\
 54517 & 1310  &  54521 & 1310  &  54539 & 1314  &  54541 & 1307  &  54547 & 1314  &  54559 & 1308  &  54563 & 1312  \\
 54577 & 1315  &  54581 & 1306  &  54583 & 1313  &  54601 & 1311  &  54617 & 1313  &  54623 & 1312  &  54629 & 1310  \\
 54631 & 1311  &  54647 & 1314  &  54667 & 1308  &  54673 & 1310  &  54679 & 1310  &  54709 & 1314  &  54713 & 1313  \\
 54721 & 1310  &  54727 & 1313  &  54751 & 1317  &  54767 & 1312  &  54773 & 1312  &  54779 & 1315  &  54787 & 1312  \\
 54799 & 1311  &  54829 & 1315  &  54833 & 1313  &  54851 & 1314  &  54869 & 1317  &  54877 & 1315  &  54881 & 1316  \\
 54907 & 1319  &  54917 & 1317  &  54919 & 1313  &  54941 & 1317  &  54949 & 1312  &  54959 & 1311  &  54973 & 1316  \\
 54979 & 1318  &  54983 & 1312  &  55001 & 1324  &  55009 & 1320  &  55021 & 1316  &  55049 & 1320  &  55051 & 1319  \\
 55057 & 1318  &  55061 & 1320  &  55073 & 1313  &  55079 & 1318  &  55103 & 1317  &  55109 & 1319  &  55117 & 1322  \\
 55127 & 1322  &  55147 & 1318  &  55163 & 1319  &  55171 & 1316  &  55201 & 1320  &  55207 & 1319  &  55213 & 1319  \\
 55217 & 1324  &  55219 & 1321  &  55229 & 1320  &  55243 & 1321  &  55249 & 1319  &  55259 & 1318  &  55291 & 1322  \\
 55313 & 1322  &  55331 & 1317  &  55333 & 1328  &  55337 & 1321  &  55339 & 1323  &  55343 & 1326  &  55351 & 1316  \\
 55373 & 1326  &  55381 & 1320  &  55399 & 1319  &  55411 & 1329  &  55439 & 1325  &  55441 & 1324  &  55457 & 1322  \\
 55469 & 1324  &  55487 & 1320  &  55501 & 1326  &  55511 & 1323  &  55529 & 1327  &  55541 & 1322  &  55547 & 1326  \\
 55579 & 1328  &  55589 & 1323  &  55603 & 1324  &  55609 & 1326  &  55619 & 1321  &  55621 & 1322  &  55631 & 1319  \\
 55633 & 1324  &  55639 & 1325  &  55661 & 1324  &  55663 & 1327  &  55667 & 1326  &  55673 & 1330  &  55681 & 1326  \\
 55691 & 1328  &  55697 & 1331  &  55711 & 1323  &  55717 & 1331  &  55721 & 1325  &  55733 & 1327  &  55763 & 1328  \\
 55787 & 1327  &  55793 & 1328  &  55799 & 1331  &  55807 & 1327  &  55813 & 1336  &  55817 & 1331  &  55819 & 1333  \\
 55823 & 1330  &  55829 & 1326  &  55837 & 1333  &  55843 & 1328  &  55849 & 1326  &  55871 & 1330  &  55889 & 1330  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 16 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 55897 & 1327  &  55901 & 1330  &  55903 & 1333  &  55921 & 1331  &  55927 & 1330  &  55931 & 1330  &  55933 & 1326  \\
 55949 & 1330  &  55967 & 1331  &  55987 & 1336  &  55997 & 1337  &  56003 & 1328  &  56009 & 1328  &  56039 & 1325  \\
 56041 & 1333  &  56053 & 1326  &  56081 & 1334  &  56087 & 1331  &  56093 & 1326  &  56099 & 1332  &  56101 & 1330  \\
 56113 & 1328  &  56123 & 1332  &  56131 & 1333  &  56149 & 1330  &  56167 & 1329  &  56171 & 1331  &  56179 & 1333  \\
 56197 & 1329  &  56207 & 1326  &  56209 & 1337  &  56237 & 1333  &  56239 & 1333  &  56249 & 1333  &  56263 & 1330  \\
 56267 & 1334  &  56269 & 1336  &  56299 & 1333  &  56311 & 1335  &  56333 & 1332  &  56359 & 1333  &  56369 & 1335  \\
 56377 & 1339  &  56383 & 1337  &  56393 & 1337  &  56401 & 1336  &  56417 & 1331  &  56431 & 1333  &  56437 & 1330  \\
 56443 & 1340  &  56453 & 1340  &  56467 & 1338  &  56473 & 1333  &  56477 & 1338  &  56479 & 1335  &  56489 & 1335  \\
 56501 & 1337  &  56503 & 1337  &  56509 & 1340  &  56519 & 1338  &  56527 & 1335  &  56531 & 1335  &  56533 & 1339  \\
 56543 & 1341  &  56569 & 1334  &  56591 & 1336  &  56597 & 1336  &  56599 & 1338  &  56611 & 1335  &  56629 & 1333  \\
 56633 & 1343  &  56659 & 1339  &  56663 & 1335  &  56671 & 1341  &  56681 & 1343  &  56687 & 1342  &  56701 & 1340  \\
 56711 & 1346  &  56713 & 1341  &  56731 & 1339  &  56737 & 1336  &  56747 & 1340  &  56767 & 1339  &  56773 & 1342  \\
 56779 & 1339  &  56783 & 1342  &  56807 & 1338  &  56809 & 1342  &  56813 & 1342  &  56821 & 1347  &  56827 & 1341  \\
 56843 & 1338  &  56857 & 1337  &  56873 & 1345  &  56891 & 1342  &  56893 & 1342  &  56897 & 1345  &  56909 & 1344  \\
 56911 & 1339  &  56921 & 1344  &  56923 & 1336  &  56929 & 1344  &  56941 & 1345  &  56951 & 1339  &  56957 & 1339  \\
 56963 & 1342  &  56983 & 1348  &  56989 & 1341  &  56993 & 1344  &  56999 & 1344  &  57037 & 1341  &  57041 & 1340  \\
 57047 & 1343  &  57059 & 1347  &  57073 & 1343  &  57077 & 1344  &  57089 & 1349  &  57097 & 1344  &  57107 & 1342  \\
 57119 & 1346  &  57121 & 1349  &  57131 & 1338  &  57139 & 1347  &  57143 & 1349  &  57149 & 1346  &  57163 & 1344  \\
 57173 & 1343  &  57179 & 1343  &  57191 & 1344  &  57193 & 1343  &  57203 & 1342  &  57221 & 1351  &  57223 & 1350  \\
 57241 & 1351  &  57251 & 1345  &  57259 & 1349  &  57269 & 1348  &  57271 & 1344  &  57283 & 1347  &  57287 & 1340  \\
 57301 & 1346  &  57329 & 1345  &  57331 & 1346  &  57347 & 1350  &  57349 & 1353  &  57367 & 1350  &  57373 & 1352  \\
 57383 & 1349  &  57389 & 1354  &  57397 & 1346  &  57413 & 1343  &  57427 & 1352  &  57457 & 1346  &  57467 & 1351  \\
 57487 & 1348  &  57493 & 1352  &  57503 & 1350  &  57527 & 1353  &  57529 & 1350  &  57557 & 1352  &  57559 & 1351  \\
 57571 & 1355  &  57587 & 1351  &  57593 & 1350  &  57601 & 1355  &  57637 & 1349  &  57641 & 1351  &  57649 & 1356  \\
 57653 & 1348  &  57667 & 1355  &  57679 & 1353  &  57689 & 1351  &  57697 & 1353  &  57709 & 1349  &  57713 & 1351  \\
 57719 & 1360  &  57727 & 1355  &  57731 & 1352  &  57737 & 1355  &  57751 & 1354  &  57773 & 1352  &  57781 & 1355  \\
 57787 & 1352  &  57791 & 1355  &  57793 & 1351  &  57803 & 1352  &  57809 & 1355  &  57829 & 1355  &  57839 & 1357  \\
 57847 & 1355  &  57853 & 1360  &  57859 & 1354  &  57881 & 1353  &  57899 & 1359  &  57901 & 1359  &  57917 & 1358  \\
 57923 & 1359  &  57943 & 1352  &  57947 & 1350  &  57973 & 1358  &  57977 & 1360  &  57991 & 1353  &  58013 & 1360  \\
 58027 & 1361  &  58031 & 1357  &  58043 & 1361  &  58049 & 1358  &  58057 & 1357  &  58061 & 1358  &  58067 & 1357  \\
 58073 & 1363  &  58081 & 1363  &  58099 & 1362  &  58109 & 1356  &  58111 & 1361  &  58129 & 1364  &  58147 & 1362  \\
 58151 & 1361  &  58153 & 1356  &  58169 & 1362  &  58171 & 1360  &  58189 & 1357  &  58193 & 1364  &  58199 & 1360  \\
 58207 & 1357  &  58211 & 1366  &  58217 & 1362  &  58229 & 1356  &  58231 & 1368  &  58237 & 1363  &  58243 & 1361  \\
 58271 & 1361  &  58309 & 1360  &  58313 & 1362  &  58321 & 1360  &  58337 & 1362  &  58363 & 1363  &  58367 & 1363  \\
 58369 & 1365  &  58379 & 1360  &  58391 & 1362  &  58393 & 1359  &  58403 & 1361  &  58411 & 1362  &  58417 & 1358  \\
 58427 & 1362  &  58439 & 1362  &  58441 & 1367  &  58451 & 1358  &  58453 & 1366  &  58477 & 1365  &  58481 & 1361  \\
 58511 & 1359  &  58537 & 1363  &  58543 & 1365  &  58549 & 1364  &  58567 & 1364  &  58573 & 1364  &  58579 & 1362  \\
 58601 & 1370  &  58603 & 1362  &  58613 & 1361  &  58631 & 1363  &  58657 & 1370  &  58661 & 1362  &  58679 & 1369  \\
 58687 & 1364  &  58693 & 1369  &  58699 & 1368  &  58711 & 1362  &  58727 & 1366  &  58733 & 1365  &  58741 & 1367  \\
 58757 & 1366  &  58763 & 1366  &  58771 & 1366  &  58787 & 1365  &  58789 & 1367  &  58831 & 1368  &  58889 & 1366  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 17 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 58897 & 1369  &  58901 & 1369  &  58907 & 1364  &  58909 & 1369  &  58913 & 1372  &  58921 & 1369  &  58937 & 1368  \\
 58943 & 1373  &  58963 & 1363  &  58967 & 1369  &  58979 & 1366  &  58991 & 1373  &  58997 & 1365  &  59009 & 1374  \\
 59011 & 1372  &  59021 & 1367  &  59023 & 1368  &  59029 & 1372  &  59049 & 1370  &  59051 & 1368  &  59053 & 1370  \\
 59063 & 1371  &  59069 & 1368  &  59077 & 1378  &  59083 & 1364  &  59093 & 1374  &  59107 & 1370  &  59113 & 1371  \\
 59119 & 1371  &  59123 & 1370  &  59141 & 1366  &  59149 & 1369  &  59159 & 1380  &  59167 & 1373  &  59183 & 1372  \\
 59197 & 1368  &  59207 & 1372  &  59209 & 1369  &  59219 & 1369  &  59221 & 1376  &  59233 & 1370  &  59239 & 1369  \\
 59243 & 1374  &  59263 & 1376  &  59273 & 1374  &  59281 & 1376  &  59333 & 1376  &  59341 & 1373  &  59351 & 1377  \\
 59357 & 1378  &  59359 & 1370  &  59369 & 1374  &  59377 & 1374  &  59387 & 1380  &  59393 & 1375  &  59399 & 1376  \\
 59407 & 1371  &  59417 & 1376  &  59419 & 1378  &  59441 & 1380  &  59443 & 1376  &  59447 & 1376  &  59453 & 1378  \\
 59467 & 1373  &  59471 & 1381  &  59473 & 1376  &  59497 & 1375  &  59509 & 1380  &  59513 & 1378  &  59539 & 1378  \\
 59557 & 1377  &  59561 & 1375  &  59567 & 1377  &  59581 & 1375  &  59611 & 1376  &  59617 & 1382  &  59621 & 1380  \\
 59627 & 1378  &  59629 & 1372  &  59651 & 1385  &  59659 & 1374  &  59663 & 1371  &  59669 & 1385  &  59671 & 1375  \\
 59693 & 1376  &  59699 & 1380  &  59707 & 1377  &  59723 & 1381  &  59729 & 1380  &  59743 & 1381  &  59747 & 1375  \\
 59753 & 1379  &  59771 & 1377  &  59779 & 1376  &  59791 & 1377  &  59797 & 1384  &  59809 & 1384  &  59833 & 1381  \\
 59863 & 1381  &  59879 & 1383  &  59887 & 1385  &  59921 & 1380  &  59929 & 1383  &  59951 & 1380  &  59957 & 1384  \\
 59971 & 1381  &  59981 & 1381  &  59999 & 1381  &  60013 & 1385  &  60017 & 1382  &  60029 & 1386  &  60037 & 1386  \\
 60041 & 1381  &  60077 & 1385  &  60083 & 1384  &  60089 & 1385  &  60091 & 1380  &  60101 & 1388  &  60103 & 1382  \\
 60107 & 1383  &  60127 & 1389  &  60133 & 1387  &  60139 & 1384  &  60149 & 1384  &  60161 & 1391  &  60167 & 1388  \\
 60169 & 1383  &  60209 & 1392  &  60217 & 1387  &  60223 & 1386  &  60251 & 1387  &  60257 & 1390  &  60259 & 1385  \\
 60271 & 1391  &  60289 & 1385  &  60293 & 1394  &  60317 & 1387  &  60331 & 1387  &  60337 & 1392  &  60343 & 1387  \\
 60353 & 1387  &  60373 & 1387  &  60383 & 1389  &  60397 & 1392  &  60413 & 1394  &  60427 & 1388  &  60443 & 1383  \\
 60449 & 1389  &  60457 & 1382  &  60493 & 1389  &  60497 & 1385  &  60509 & 1389  &  60521 & 1387  &  60527 & 1393  \\
 60539 & 1394  &  60589 & 1393  &  60601 & 1396  &  60607 & 1391  &  60611 & 1391  &  60617 & 1392  &  60623 & 1391  \\
 60631 & 1394  &  60637 & 1393  &  60647 & 1397  &  60649 & 1390  &  60659 & 1393  &  60661 & 1388  &  60679 & 1392  \\
 60689 & 1393  &  60703 & 1390  &  60719 & 1393  &  60727 & 1394  &  60733 & 1391  &  60737 & 1395  &  60757 & 1392  \\
 60761 & 1395  &  60763 & 1388  &  60773 & 1389  &  60779 & 1398  &  60793 & 1397  &  60811 & 1396  &  60821 & 1394  \\
 60859 & 1394  &  60869 & 1396  &  60887 & 1394  &  60889 & 1398  &  60899 & 1392  &  60901 & 1398  &  60913 & 1398  \\
 60917 & 1393  &  60919 & 1389  &  60923 & 1393  &  60937 & 1396  &  60943 & 1396  &  60953 & 1397  &  60961 & 1394  \\
 61001 & 1395  &  61007 & 1399  &  61027 & 1393  &  61031 & 1397  &  61043 & 1396  &  61051 & 1395  &  61057 & 1405  \\
 61091 & 1400  &  61099 & 1399  &  61121 & 1399  &  61129 & 1396  &  61141 & 1397  &  61151 & 1399  &  61153 & 1395  \\
 61169 & 1398  &  61211 & 1398  &  61223 & 1393  &  61231 & 1398  &  61253 & 1396  &  61261 & 1398  &  61283 & 1403  \\
 61291 & 1402  &  61297 & 1397  &  61331 & 1408  &  61333 & 1398  &  61339 & 1401  &  61343 & 1400  &  61357 & 1404  \\
 61363 & 1402  &  61379 & 1400  &  61381 & 1402  &  61403 & 1399  &  61409 & 1401  &  61417 & 1399  &  61441 & 1395  \\
 61463 & 1399  &  61469 & 1395  &  61471 & 1404  &  61483 & 1404  &  61487 & 1400  &  61493 & 1404  &  61507 & 1407  \\
 61511 & 1406  &  61519 & 1411  &  61543 & 1400  &  61547 & 1398  &  61553 & 1404  &  61559 & 1403  &  61561 & 1403  \\
 61583 & 1408  &  61603 & 1399  &  61609 & 1404  &  61613 & 1402  &  61627 & 1402  &  61631 & 1407  &  61637 & 1406  \\
 61643 & 1408  &  61651 & 1401  &  61657 & 1408  &  61667 & 1402  &  61673 & 1401  &  61681 & 1407  &  61687 & 1404  \\
 61703 & 1402  &  61717 & 1404  &  61723 & 1406  &  61729 & 1407  &  61751 & 1404  &  61757 & 1406  &  61781 & 1403  \\
 61813 & 1408  &  61819 & 1412  &  61837 & 1406  &  61843 & 1406  &  61861 & 1404  &  61871 & 1408  &  61879 & 1408  \\
 61909 & 1407  &  61927 & 1410  &  61933 & 1408  &  61949 & 1415  &  61961 & 1409  &  61967 & 1410  &  61979 & 1408  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 18 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 61981 & 1407  &  61987 & 1407  &  61991 & 1412  &  62003 & 1404  &  62011 & 1412  &  62017 & 1408  &  62039 & 1407  \\
 62047 & 1408  &  62053 & 1412  &  62057 & 1406  &  62071 & 1407  &  62081 & 1407  &  62099 & 1411  &  62119 & 1409  \\
 62129 & 1412  &  62131 & 1412  &  62137 & 1406  &  62141 & 1413  &  62143 & 1408  &  62171 & 1420  &  62189 & 1409  \\
 62191 & 1416  &  62201 & 1410  &  62207 & 1414  &  62213 & 1414  &  62219 & 1411  &  62233 & 1413  &  62273 & 1413  \\
 62297 & 1412  &  62299 & 1412  &  62303 & 1414  &  62311 & 1411  &  62323 & 1415  &  62327 & 1417  &  62347 & 1411  \\
 62351 & 1412  &  62383 & 1416  &  62401 & 1416  &  62417 & 1414  &  62423 & 1412  &  62459 & 1420  &  62467 & 1419  \\
 62473 & 1419  &  62477 & 1413  &  62483 & 1412  &  62497 & 1416  &  62501 & 1414  &  62507 & 1412  &  62533 & 1413  \\
 62539 & 1422  &  62549 & 1413  &  62563 & 1417  &  62581 & 1418  &  62591 & 1422  &  62597 & 1414  &  62603 & 1418  \\
 62617 & 1416  &  62627 & 1417  &  62633 & 1417  &  62639 & 1415  &  62653 & 1414  &  62659 & 1413  &  62683 & 1418  \\
 62687 & 1421  &  62701 & 1421  &  62723 & 1415  &  62731 & 1415  &  62743 & 1414  &  62753 & 1418  &  62761 & 1423  \\
 62773 & 1418  &  62791 & 1423  &  62801 & 1418  &  62819 & 1418  &  62827 & 1425  &  62851 & 1417  &  62861 & 1418  \\
 62869 & 1422  &  62873 & 1420  &  62897 & 1418  &  62903 & 1421  &  62921 & 1417  &  62927 & 1420  &  62929 & 1417  \\
 62939 & 1423  &  62969 & 1422  &  62971 & 1419  &  62981 & 1424  &  62983 & 1421  &  62987 & 1429  &  62989 & 1423  \\
 63001 & 1417  &  63029 & 1424  &  63031 & 1423  &  63059 & 1424  &  63067 & 1424  &  63073 & 1423  &  63079 & 1420  \\
 63097 & 1423  &  63103 & 1422  &  63113 & 1420  &  63127 & 1422  &  63131 & 1424  &  63149 & 1424  &  63179 & 1421  \\
 63197 & 1423  &  63199 & 1427  &  63211 & 1429  &  63241 & 1422  &  63247 & 1424  &  63277 & 1425  &  63281 & 1422  \\
 63299 & 1425  &  63311 & 1421  &  63313 & 1429  &  63317 & 1429  &  63331 & 1425  &  63337 & 1432  &  63347 & 1432  \\
 63353 & 1424  &  63361 & 1423  &  63367 & 1423  &  63377 & 1422  &  63389 & 1423  &  63391 & 1427  &  63397 & 1428  \\
 63409 & 1423  &  63419 & 1428  &  63421 & 1428  &  63439 & 1423  &  63443 & 1427  &  63463 & 1426  &  63467 & 1427  \\
 63473 & 1429  &  63487 & 1426  &  63493 & 1427  &  63499 & 1423  &  63521 & 1428  &  63527 & 1429  &  63533 & 1435  \\
 63541 & 1422  &  63559 & 1431  &  63577 & 1431  &  63587 & 1429  &  63589 & 1426  &  63599 & 1430  &  63601 & 1429  \\
 63607 & 1428  &  63611 & 1429  &  63617 & 1425  &  63629 & 1432  &  63647 & 1431  &  63649 & 1428  &  63659 & 1430  \\
 63667 & 1433  &  63671 & 1429  &  63689 & 1433  &  63691 & 1427  &  63697 & 1433  &  63703 & 1431  &  63709 & 1427  \\
 63719 & 1431  &  63727 & 1436  &  63737 & 1438  &  63743 & 1429  &  63761 & 1437  &  63773 & 1432  &  63781 & 1434  \\
 63793 & 1431  &  63799 & 1434  &  63803 & 1431  &  63809 & 1434  &  63823 & 1432  &  63839 & 1432  &  63841 & 1430  \\
 63853 & 1432  &  63857 & 1435  &  63863 & 1431  &  63901 & 1434  &  63907 & 1428  &  63913 & 1432  &  63929 & 1434  \\
 63949 & 1434  &  63977 & 1433  &  63997 & 1435  &  64007 & 1437  &  64013 & 1432  &  64019 & 1433  &  64033 & 1428  \\
 64037 & 1434  &  64063 & 1436  &  64067 & 1439  &  64081 & 1440  &  64091 & 1430  &  64109 & 1431  &  64123 & 1437  \\
 64151 & 1439  &  64153 & 1441  &  64157 & 1442  &  64171 & 1440  &  64187 & 1435  &  64189 & 1431  &  64217 & 1436  \\
 64223 & 1433  &  64231 & 1436  &  64237 & 1436  &  64271 & 1438  &  64279 & 1437  &  64283 & 1442  &  64301 & 1442  \\
 64303 & 1436  &  64319 & 1438  &  64327 & 1445  &  64333 & 1443  &  64373 & 1429  &  64381 & 1440  &  64399 & 1438  \\
 64403 & 1441  &  64433 & 1441  &  64439 & 1438  &  64451 & 1437  &  64453 & 1437  &  64483 & 1444  &  64489 & 1449  \\
 64499 & 1437  &  64513 & 1441  &  64553 & 1444  &  64567 & 1442  &  64577 & 1445  &  64579 & 1442  &  64591 & 1442  \\
 64601 & 1443  &  64609 & 1448  &  64613 & 1435  &  64621 & 1440  &  64627 & 1435  &  64633 & 1442  &  64661 & 1447  \\
 64663 & 1441  &  64667 & 1443  &  64679 & 1446  &  64693 & 1444  &  64709 & 1440  &  64717 & 1442  &  64747 & 1450  \\
 64763 & 1444  &  64781 & 1443  &  64783 & 1440  &  64793 & 1445  &  64811 & 1446  &  64817 & 1446  &  64849 & 1445  \\
 64853 & 1441  &  64871 & 1446  &  64877 & 1443  &  64879 & 1444  &  64891 & 1444  &  64901 & 1444  &  64919 & 1446  \\
 64921 & 1447  &  64927 & 1448  &  64937 & 1441  &  64951 & 1450  &  64969 & 1448  &  64997 & 1448  &  65003 & 1446  \\
 65011 & 1449  &  65027 & 1438  &  65029 & 1448  &  65033 & 1449  &  65053 & 1454  &  65063 & 1447  &  65071 & 1447  \\
 65089 & 1444  &  65099 & 1446  &  65101 & 1446  &  65111 & 1446  &  65119 & 1451  &  65123 & 1455  &  65129 & 1454  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 19 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 65141 & 1450  &  65147 & 1457  &  65167 & 1452  &  65171 & 1452  &  65173 & 1452  &  65179 & 1455  &  65183 & 1449  \\
 65203 & 1450  &  65213 & 1453  &  65239 & 1454  &  65257 & 1452  &  65267 & 1449  &  65269 & 1453  &  65287 & 1458  \\
 65293 & 1459  &  65309 & 1451  &  65323 & 1453  &  65327 & 1448  &  65353 & 1450  &  65357 & 1456  &  65371 & 1454  \\
 65381 & 1457  &  65393 & 1448  &  65407 & 1456  &  65413 & 1454  &  65419 & 1458  &  65423 & 1454  &  65437 & 1455  \\
 65447 & 1451  &  65449 & 1453  &  65479 & 1461  &  65497 & 1460  &  65519 & 1452  &  65521 & 1455  &  65536 & 1453  \\
 65537 & 1457  &  65539 & 1457  &  65543 & 1451  &  65551 & 1459  &  65557 & 1454  &  65563 & 1457  &  65579 & 1454  \\
 65581 & 1459  &  65587 & 1455  &  65599 & 1461  &  65609 & 1455  &  65617 & 1455  &  65629 & 1454  &  65633 & 1463  \\
 65647 & 1458  &  65651 & 1456  &  65657 & 1464  &  65677 & 1459  &  65687 & 1454  &  65699 & 1456  &  65701 & 1455  \\
 65707 & 1458  &  65713 & 1454  &  65717 & 1464  &  65719 & 1455  &  65729 & 1457  &  65731 & 1459  &  65761 & 1461  \\
 65777 & 1464  &  65789 & 1464  &  65809 & 1457  &  65827 & 1461  &  65831 & 1461  &  65837 & 1461  &  65839 & 1466  \\
 65843 & 1455  &  65851 & 1463  &  65867 & 1460  &  65881 & 1457  &  65899 & 1462  &  65921 & 1467  &  65927 & 1466  \\
 65929 & 1461  &  65951 & 1462  &  65957 & 1460  &  65963 & 1461  &  65981 & 1462  &  65983 & 1464  &  65993 & 1461  \\
 66029 & 1466  &  66037 & 1465  &  66041 & 1462  &  66047 & 1463  &  66049 & 1462  &  66067 & 1457  &  66071 & 1463  \\
 66083 & 1461  &  66089 & 1462  &  66103 & 1464  &  66107 & 1465  &  66109 & 1465  &  66137 & 1468  &  66161 & 1465  \\
 66169 & 1464  &  66173 & 1464  &  66179 & 1466  &  66191 & 1468  &  66221 & 1462  &  66239 & 1469  &  66271 & 1466  \\
 66293 & 1471  &  66301 & 1469  &  66337 & 1465  &  66343 & 1461  &  66347 & 1471  &  66359 & 1464  &  66361 & 1462  \\
 66373 & 1462  &  66377 & 1467  &  66383 & 1463  &  66403 & 1464  &  66413 & 1466  &  66431 & 1470  &  66449 & 1464  \\
 66457 & 1472  &  66463 & 1469  &  66467 & 1471  &  66491 & 1474  &  66499 & 1465  &  66509 & 1467  &  66523 & 1472  \\
 66529 & 1468  &  66533 & 1474  &  66541 & 1466  &  66553 & 1469  &  66569 & 1474  &  66571 & 1473  &  66587 & 1466  \\
 66593 & 1471  &  66601 & 1471  &  66617 & 1471  &  66629 & 1469  &  66643 & 1472  &  66653 & 1472  &  66683 & 1470  \\
 66697 & 1476  &  66701 & 1471  &  66713 & 1476  &  66721 & 1469  &  66733 & 1471  &  66739 & 1477  &  66749 & 1468  \\
 66751 & 1472  &  66763 & 1466  &  66791 & 1467  &  66797 & 1474  &  66809 & 1477  &  66821 & 1471  &  66841 & 1474  \\
 66851 & 1473  &  66853 & 1469  &  66863 & 1469  &  66877 & 1470  &  66883 & 1474  &  66889 & 1471  &  66919 & 1476  \\
 66923 & 1469  &  66931 & 1468  &  66943 & 1476  &  66947 & 1478  &  66949 & 1473  &  66959 & 1479  &  66973 & 1478  \\
 66977 & 1477  &  67003 & 1472  &  67021 & 1474  &  67033 & 1472  &  67043 & 1475  &  67049 & 1478  &  67057 & 1475  \\
 67061 & 1471  &  67073 & 1474  &  67079 & 1479  &  67103 & 1477  &  67121 & 1474  &  67129 & 1477  &  67139 & 1480  \\
 67141 & 1477  &  67153 & 1475  &  67157 & 1475  &  67169 & 1478  &  67181 & 1481  &  67187 & 1479  &  67189 & 1479  \\
 67211 & 1474  &  67213 & 1472  &  67217 & 1474  &  67219 & 1480  &  67231 & 1481  &  67247 & 1470  &  67261 & 1479  \\
 67271 & 1479  &  67273 & 1477  &  67289 & 1474  &  67307 & 1483  &  67339 & 1482  &  67343 & 1481  &  67349 & 1475  \\
 67369 & 1482  &  67391 & 1482  &  67399 & 1475  &  67409 & 1477  &  67411 & 1481  &  67421 & 1479  &  67427 & 1481  \\
 67429 & 1480  &  67433 & 1479  &  67447 & 1479  &  67453 & 1471  &  67477 & 1479  &  67481 & 1476  &  67489 & 1483  \\
 67493 & 1482  &  67499 & 1476  &  67511 & 1480  &  67523 & 1482  &  67531 & 1480  &  67537 & 1477  &  67547 & 1483  \\
 67559 & 1476  &  67567 & 1483  &  67577 & 1484  &  67579 & 1480  &  67589 & 1476  &  67601 & 1480  &  67607 & 1485  \\
 67619 & 1482  &  67631 & 1485  &  67651 & 1480  &  67679 & 1486  &  67699 & 1483  &  67709 & 1479  &  67723 & 1487  \\
 67733 & 1487  &  67741 & 1482  &  67751 & 1489  &  67757 & 1485  &  67759 & 1478  &  67763 & 1483  &  67777 & 1484  \\
 67783 & 1482  &  67789 & 1488  &  67801 & 1483  &  67807 & 1485  &  67819 & 1482  &  67829 & 1481  &  67843 & 1481  \\
 67853 & 1489  &  67867 & 1486  &  67883 & 1486  &  67891 & 1486  &  67901 & 1488  &  67927 & 1487  &  67931 & 1490  \\
 67933 & 1487  &  67939 & 1486  &  67943 & 1489  &  67957 & 1476  &  67961 & 1490  &  67967 & 1488  &  67979 & 1481  \\
 67987 & 1492  &  67993 & 1481  &  68023 & 1489  &  68041 & 1487  &  68053 & 1491  &  68059 & 1486  &  68071 & 1488  \\
 68087 & 1490  &  68099 & 1491  &  68111 & 1486  &  68113 & 1489  &  68141 & 1490  &  68147 & 1487  &  68161 & 1490  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 20 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 68171 & 1492  &  68207 & 1486  &  68209 & 1488  &  68213 & 1487  &  68219 & 1486  &  68227 & 1487  &  68239 & 1489  \\
 68261 & 1489  &  68279 & 1493  &  68281 & 1492  &  68311 & 1492  &  68329 & 1488  &  68351 & 1490  &  68371 & 1494  \\
 68389 & 1497  &  68399 & 1489  &  68437 & 1490  &  68443 & 1485  &  68447 & 1495  &  68449 & 1492  &  68473 & 1489  \\
 68477 & 1493  &  68483 & 1488  &  68489 & 1499  &  68491 & 1487  &  68501 & 1490  &  68507 & 1496  &  68521 & 1493  \\
 68531 & 1493  &  68539 & 1490  &  68543 & 1493  &  68567 & 1495  &  68581 & 1492  &  68597 & 1493  &  68611 & 1498  \\
 68633 & 1495  &  68639 & 1495  &  68659 & 1492  &  68669 & 1490  &  68683 & 1496  &  68687 & 1494  &  68699 & 1492  \\
 68711 & 1495  &  68713 & 1501  &  68729 & 1497  &  68737 & 1493  &  68743 & 1493  &  68749 & 1496  &  68767 & 1493  \\
 68771 & 1492  &  68777 & 1502  &  68791 & 1497  &  68813 & 1495  &  68819 & 1493  &  68821 & 1499  &  68863 & 1496  \\
 68879 & 1499  &  68881 & 1502  &  68891 & 1499  &  68897 & 1493  &  68899 & 1500  &  68903 & 1501  &  68909 & 1499  \\
 68917 & 1493  &  68921 & 1497  &  68927 & 1499  &  68947 & 1493  &  68963 & 1500  &  68993 & 1499  &  69001 & 1496  \\
 69011 & 1498  &  69019 & 1496  &  69029 & 1503  &  69031 & 1502  &  69061 & 1501  &  69067 & 1502  &  69073 & 1499  \\
 69109 & 1495  &  69119 & 1502  &  69127 & 1503  &  69143 & 1496  &  69149 & 1503  &  69151 & 1501  &  69163 & 1501  \\
 69169 & 1497  &  69191 & 1497  &  69193 & 1503  &  69197 & 1501  &  69203 & 1500  &  69221 & 1503  &  69233 & 1501  \\
 69239 & 1507  &  69247 & 1499  &  69257 & 1504  &  69259 & 1505  &  69263 & 1501  &  69313 & 1501  &  69317 & 1506  \\
 69337 & 1500  &  69341 & 1498  &  69371 & 1505  &  69379 & 1501  &  69383 & 1502  &  69389 & 1505  &  69401 & 1507  \\
 69403 & 1505  &  69427 & 1506  &  69431 & 1502  &  69439 & 1502  &  69457 & 1505  &  69463 & 1503  &  69467 & 1506  \\
 69473 & 1503  &  69481 & 1507  &  69491 & 1506  &  69493 & 1504  &  69497 & 1504  &  69499 & 1504  &  69539 & 1508  \\
 69557 & 1504  &  69593 & 1505  &  69623 & 1508  &  69653 & 1509  &  69661 & 1509  &  69677 & 1504  &  69691 & 1511  \\
 69697 & 1513  &  69709 & 1504  &  69737 & 1512  &  69739 & 1508  &  69761 & 1508  &  69763 & 1509  &  69767 & 1510  \\
 69779 & 1509  &  69809 & 1508  &  69821 & 1507  &  69827 & 1511  &  69829 & 1506  &  69833 & 1506  &  69847 & 1510  \\
 69857 & 1505  &  69859 & 1506  &  69877 & 1512  &  69899 & 1506  &  69911 & 1512  &  69929 & 1513  &  69931 & 1510  \\
 69941 & 1515  &  69959 & 1508  &  69991 & 1511  &  69997 & 1507  &  70001 & 1508  &  70003 & 1509  &  70009 & 1511  \\
 70019 & 1504  &  70039 & 1510  &  70051 & 1511  &  70061 & 1513  &  70067 & 1512  &  70079 & 1512  &  70099 & 1513  \\
 70111 & 1508  &  70117 & 1511  &  70121 & 1506  &  70123 & 1511  &  70139 & 1509  &  70141 & 1515  &  70157 & 1513  \\
 70163 & 1513  &  70177 & 1515  &  70181 & 1508  &  70183 & 1511  &  70199 & 1515  &  70201 & 1516  &  70207 & 1515  \\
 70223 & 1513  &  70229 & 1514  &  70237 & 1511  &  70241 & 1510  &  70249 & 1512  &  70271 & 1518  &  70289 & 1514  \\
 70297 & 1516  &  70309 & 1516  &  70313 & 1519  &  70321 & 1517  &  70327 & 1515  &  70351 & 1515  &  70373 & 1515  \\
 70379 & 1512  &  70381 & 1511  &  70393 & 1515  &  70423 & 1515  &  70429 & 1513  &  70439 & 1516  &  70451 & 1514  \\
 70457 & 1518  &  70459 & 1520  &  70481 & 1521  &  70487 & 1518  &  70489 & 1523  &  70501 & 1518  &  70507 & 1515  \\
 70529 & 1511  &  70537 & 1518  &  70549 & 1515  &  70571 & 1515  &  70573 & 1519  &  70583 & 1524  &  70589 & 1523  \\
 70607 & 1520  &  70619 & 1518  &  70621 & 1516  &  70627 & 1522  &  70639 & 1516  &  70657 & 1521  &  70663 & 1519  \\
 70667 & 1519  &  70687 & 1522  &  70709 & 1523  &  70717 & 1514  &  70729 & 1523  &  70753 & 1520  &  70769 & 1521  \\
 70783 & 1520  &  70793 & 1520  &  70823 & 1527  &  70841 & 1520  &  70843 & 1522  &  70849 & 1527  &  70853 & 1523  \\
 70867 & 1524  &  70877 & 1527  &  70879 & 1522  &  70891 & 1526  &  70901 & 1520  &  70913 & 1525  &  70919 & 1522  \\
 70921 & 1522  &  70937 & 1514  &  70949 & 1522  &  70951 & 1525  &  70957 & 1524  &  70969 & 1525  &  70979 & 1525  \\
 70981 & 1516  &  70991 & 1522  &  70997 & 1521  &  70999 & 1527  &  71011 & 1528  &  71023 & 1526  &  71039 & 1526  \\
 71059 & 1529  &  71069 & 1521  &  71081 & 1523  &  71089 & 1526  &  71119 & 1524  &  71129 & 1527  &  71143 & 1527  \\
 71147 & 1531  &  71153 & 1525  &  71161 & 1531  &  71167 & 1526  &  71171 & 1518  &  71191 & 1525  &  71209 & 1526  \\
 71233 & 1528  &  71237 & 1530  &  71249 & 1524  &  71257 & 1529  &  71261 & 1525  &  71263 & 1523  &  71287 & 1528  \\
 71293 & 1523  &  71317 & 1526  &  71327 & 1523  &  71329 & 1527  &  71333 & 1523  &  71339 & 1531  &  71341 & 1528  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 21 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 71347 & 1524  &  71353 & 1524  &  71359 & 1528  &  71363 & 1522  &  71387 & 1527  &  71389 & 1527  &  71399 & 1531  \\
 71411 & 1527  &  71413 & 1531  &  71419 & 1524  &  71429 & 1532  &  71437 & 1524  &  71443 & 1535  &  71453 & 1529  \\
 71471 & 1526  &  71473 & 1526  &  71479 & 1529  &  71483 & 1533  &  71503 & 1525  &  71527 & 1527  &  71537 & 1527  \\
 71549 & 1528  &  71551 & 1531  &  71563 & 1525  &  71569 & 1528  &  71593 & 1528  &  71597 & 1535  &  71633 & 1523  \\
 71647 & 1532  &  71663 & 1531  &  71671 & 1526  &  71693 & 1535  &  71699 & 1532  &  71707 & 1535  &  71711 & 1531  \\
 71713 & 1527  &  71719 & 1530  &  71741 & 1535  &  71761 & 1531  &  71777 & 1533  &  71789 & 1531  &  71807 & 1528  \\
 71809 & 1530  &  71821 & 1531  &  71837 & 1533  &  71843 & 1532  &  71849 & 1534  &  71861 & 1535  &  71867 & 1535  \\
 71879 & 1532  &  71881 & 1531  &  71887 & 1529  &  71899 & 1532  &  71909 & 1531  &  71917 & 1532  &  71933 & 1532  \\
 71941 & 1540  &  71947 & 1532  &  71963 & 1533  &  71971 & 1531  &  71983 & 1532  &  71987 & 1534  &  71993 & 1530  \\
 71999 & 1529  &  72019 & 1537  &  72031 & 1538  &  72043 & 1534  &  72047 & 1534  &  72053 & 1530  &  72073 & 1534  \\
 72077 & 1534  &  72089 & 1539  &  72091 & 1529  &  72101 & 1530  &  72103 & 1537  &  72109 & 1533  &  72139 & 1540  \\
 72161 & 1534  &  72167 & 1533  &  72169 & 1539  &  72173 & 1540  &  72211 & 1534  &  72221 & 1533  &  72223 & 1535  \\
 72227 & 1533  &  72229 & 1536  &  72251 & 1536  &  72253 & 1534  &  72269 & 1538  &  72271 & 1544  &  72277 & 1537  \\
 72287 & 1542  &  72307 & 1533  &  72313 & 1540  &  72337 & 1541  &  72341 & 1535  &  72353 & 1542  &  72361 & 1534  \\
 72367 & 1539  &  72379 & 1538  &  72383 & 1538  &  72421 & 1540  &  72431 & 1536  &  72461 & 1542  &  72467 & 1537  \\
 72469 & 1544  &  72481 & 1540  &  72493 & 1537  &  72497 & 1536  &  72503 & 1541  &  72533 & 1539  &  72547 & 1541  \\
 72551 & 1541  &  72559 & 1541  &  72577 & 1537  &  72613 & 1541  &  72617 & 1540  &  72623 & 1542  &  72643 & 1540  \\
 72647 & 1538  &  72649 & 1538  &  72661 & 1541  &  72671 & 1538  &  72673 & 1543  &  72679 & 1546  &  72689 & 1542  \\
 72701 & 1543  &  72707 & 1546  &  72719 & 1541  &  72727 & 1541  &  72733 & 1543  &  72739 & 1547  &  72763 & 1545  \\
 72767 & 1549  &  72797 & 1547  &  72817 & 1544  &  72823 & 1546  &  72859 & 1547  &  72869 & 1548  &  72871 & 1537  \\
 72883 & 1544  &  72889 & 1549  &  72893 & 1547  &  72901 & 1540  &  72907 & 1546  &  72911 & 1548  &  72923 & 1552  \\
 72931 & 1543  &  72937 & 1548  &  72949 & 1548  &  72953 & 1545  &  72959 & 1547  &  72973 & 1551  &  72977 & 1546  \\
 72997 & 1547  &  73009 & 1547  &  73013 & 1547  &  73019 & 1547  &  73037 & 1546  &  73039 & 1546  &  73043 & 1544  \\
 73061 & 1552  &  73063 & 1553  &  73079 & 1550  &  73091 & 1550  &  73121 & 1553  &  73127 & 1539  &  73133 & 1549  \\
 73141 & 1547  &  73181 & 1549  &  73189 & 1554  &  73237 & 1549  &  73243 & 1549  &  73259 & 1549  &  73277 & 1550  \\
 73291 & 1555  &  73303 & 1550  &  73309 & 1549  &  73327 & 1549  &  73331 & 1546  &  73351 & 1549  &  73361 & 1551  \\
 73363 & 1550  &  73369 & 1547  &  73379 & 1550  &  73387 & 1549  &  73417 & 1551  &  73421 & 1548  &  73433 & 1554  \\
 73441 & 1552  &  73453 & 1554  &  73459 & 1559  &  73471 & 1550  &  73477 & 1546  &  73483 & 1547  &  73517 & 1549  \\
 73523 & 1554  &  73529 & 1549  &  73547 & 1551  &  73553 & 1553  &  73561 & 1555  &  73571 & 1554  &  73583 & 1553  \\
 73589 & 1559  &  73597 & 1556  &  73607 & 1550  &  73609 & 1550  &  73613 & 1555  &  73637 & 1556  &  73643 & 1550  \\
 73651 & 1555  &  73673 & 1551  &  73679 & 1555  &  73681 & 1554  &  73693 & 1555  &  73699 & 1557  &  73709 & 1554  \\
 73721 & 1555  &  73727 & 1560  &  73751 & 1554  &  73757 & 1561  &  73771 & 1554  &  73783 & 1552  &  73819 & 1553  \\
 73823 & 1556  &  73847 & 1562  &  73849 & 1558  &  73859 & 1557  &  73867 & 1558  &  73877 & 1561  &  73883 & 1551  \\
 73897 & 1559  &  73907 & 1555  &  73939 & 1554  &  73943 & 1553  &  73951 & 1551  &  73961 & 1559  &  73973 & 1562  \\
 73999 & 1560  &  74017 & 1554  &  74021 & 1559  &  74027 & 1558  &  74047 & 1554  &  74051 & 1559  &  74071 & 1560  \\
 74077 & 1558  &  74093 & 1562  &  74099 & 1554  &  74101 & 1561  &  74131 & 1557  &  74143 & 1563  &  74149 & 1559  \\
 74159 & 1559  &  74161 & 1554  &  74167 & 1559  &  74177 & 1566  &  74189 & 1561  &  74197 & 1564  &  74201 & 1558  \\
 74203 & 1558  &  74209 & 1560  &  74219 & 1566  &  74231 & 1559  &  74257 & 1563  &  74279 & 1559  &  74287 & 1559  \\
 74293 & 1560  &  74297 & 1562  &  74311 & 1560  &  74317 & 1560  &  74323 & 1561  &  74353 & 1564  &  74357 & 1558  \\
 74363 & 1566  &  74377 & 1560  &  74381 & 1570  &  74383 & 1562  &  74411 & 1562  &  74413 & 1570  &  74419 & 1559  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 22 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 74441 & 1562  &  74449 & 1559  &  74453 & 1563  &  74471 & 1562  &  74489 & 1563  &  74507 & 1563  &  74509 & 1569  \\
 74521 & 1566  &  74527 & 1565  &  74531 & 1564  &  74551 & 1567  &  74561 & 1565  &  74567 & 1568  &  74573 & 1561  \\
 74587 & 1570  &  74597 & 1567  &  74609 & 1564  &  74611 & 1562  &  74623 & 1567  &  74653 & 1571  &  74687 & 1568  \\
 74699 & 1571  &  74707 & 1567  &  74713 & 1567  &  74717 & 1563  &  74719 & 1563  &  74729 & 1567  &  74731 & 1573  \\
 74747 & 1568  &  74759 & 1568  &  74761 & 1568  &  74771 & 1568  &  74779 & 1563  &  74797 & 1565  &  74821 & 1563  \\
 74827 & 1567  &  74831 & 1560  &  74843 & 1569  &  74857 & 1567  &  74861 & 1566  &  74869 & 1566  &  74873 & 1571  \\
 74887 & 1574  &  74891 & 1569  &  74897 & 1566  &  74903 & 1570  &  74923 & 1566  &  74929 & 1566  &  74933 & 1570  \\
 74941 & 1569  &  74959 & 1569  &  75011 & 1572  &  75013 & 1576  &  75017 & 1572  &  75029 & 1574  &  75037 & 1569  \\
 75041 & 1570  &  75079 & 1567  &  75083 & 1569  &  75109 & 1566  &  75133 & 1576  &  75149 & 1573  &  75161 & 1568  \\
 75167 & 1568  &  75169 & 1574  &  75181 & 1565  &  75193 & 1572  &  75209 & 1572  &  75211 & 1572  &  75217 & 1572  \\
 75223 & 1574  &  75227 & 1574  &  75239 & 1566  &  75253 & 1573  &  75269 & 1571  &  75277 & 1576  &  75289 & 1576  \\
 75307 & 1569  &  75323 & 1570  &  75329 & 1575  &  75337 & 1571  &  75347 & 1569  &  75353 & 1575  &  75367 & 1575  \\
 75377 & 1581  &  75389 & 1580  &  75391 & 1574  &  75401 & 1579  &  75403 & 1575  &  75407 & 1576  &  75431 & 1579  \\
 75437 & 1570  &  75479 & 1571  &  75503 & 1577  &  75511 & 1581  &  75521 & 1581  &  75527 & 1577  &  75533 & 1575  \\
 75539 & 1577  &  75541 & 1573  &  75553 & 1575  &  75557 & 1576  &  75571 & 1578  &  75577 & 1576  &  75583 & 1575  \\
 75611 & 1572  &  75617 & 1580  &  75619 & 1581  &  75629 & 1575  &  75641 & 1573  &  75653 & 1574  &  75659 & 1575  \\
 75679 & 1579  &  75683 & 1579  &  75689 & 1578  &  75703 & 1583  &  75707 & 1576  &  75709 & 1580  &  75721 & 1580  \\
 75731 & 1581  &  75743 & 1573  &  75767 & 1573  &  75773 & 1577  &  75781 & 1577  &  75787 & 1584  &  75793 & 1576  \\
 75797 & 1579  &  75821 & 1574  &  75833 & 1581  &  75853 & 1581  &  75869 & 1584  &  75883 & 1583  &  75913 & 1577  \\
 75931 & 1578  &  75937 & 1573  &  75941 & 1577  &  75967 & 1579  &  75979 & 1580  &  75983 & 1579  &  75989 & 1584  \\
 75991 & 1579  &  75997 & 1583  &  76001 & 1581  &  76003 & 1583  &  76031 & 1583  &  76039 & 1581  &  76079 & 1582  \\
 76081 & 1582  &  76091 & 1584  &  76099 & 1579  &  76103 & 1584  &  76123 & 1583  &  76129 & 1588  &  76147 & 1587  \\
 76157 & 1580  &  76159 & 1585  &  76163 & 1581  &  76207 & 1584  &  76213 & 1580  &  76231 & 1588  &  76243 & 1587  \\
 76249 & 1584  &  76253 & 1586  &  76259 & 1587  &  76261 & 1583  &  76283 & 1586  &  76289 & 1583  &  76303 & 1577  \\
 76333 & 1584  &  76343 & 1590  &  76367 & 1585  &  76369 & 1586  &  76379 & 1582  &  76387 & 1581  &  76403 & 1585  \\
 76421 & 1585  &  76423 & 1580  &  76441 & 1582  &  76463 & 1588  &  76471 & 1592  &  76481 & 1588  &  76487 & 1584  \\
 76493 & 1585  &  76507 & 1585  &  76511 & 1589  &  76519 & 1584  &  76537 & 1589  &  76541 & 1591  &  76543 & 1590  \\
 76561 & 1590  &  76579 & 1590  &  76597 & 1589  &  76603 & 1593  &  76607 & 1585  &  76631 & 1585  &  76649 & 1590  \\
 76651 & 1588  &  76667 & 1589  &  76673 & 1589  &  76679 & 1591  &  76697 & 1587  &  76717 & 1583  &  76729 & 1589  \\
 76733 & 1581  &  76753 & 1591  &  76757 & 1591  &  76771 & 1595  &  76777 & 1588  &  76781 & 1595  &  76801 & 1586  \\
 76819 & 1591  &  76829 & 1592  &  76831 & 1583  &  76837 & 1587  &  76847 & 1589  &  76871 & 1599  &  76873 & 1588  \\
 76883 & 1593  &  76907 & 1587  &  76913 & 1591  &  76919 & 1589  &  76943 & 1594  &  76949 & 1597  &  76961 & 1594  \\
 76963 & 1595  &  76991 & 1587  &  77003 & 1586  &  77017 & 1594  &  77023 & 1596  &  77029 & 1588  &  77041 & 1596  \\
 77047 & 1591  &  77069 & 1594  &  77081 & 1597  &  77093 & 1592  &  77101 & 1591  &  77137 & 1590  &  77141 & 1595  \\
 77153 & 1594  &  77167 & 1601  &  77171 & 1595  &  77191 & 1594  &  77201 & 1598  &  77213 & 1596  &  77237 & 1599  \\
 77239 & 1594  &  77243 & 1594  &  77249 & 1593  &  77261 & 1591  &  77263 & 1596  &  77267 & 1602  &  77269 & 1592  \\
 77279 & 1594  &  77291 & 1594  &  77317 & 1604  &  77323 & 1592  &  77339 & 1600  &  77347 & 1593  &  77351 & 1599  \\
 77359 & 1599  &  77369 & 1596  &  77377 & 1602  &  77383 & 1594  &  77417 & 1599  &  77419 & 1597  &  77431 & 1602  \\
 77447 & 1598  &  77471 & 1602  &  77477 & 1603  &  77479 & 1599  &  77489 & 1598  &  77491 & 1601  &  77509 & 1602  \\
 77513 & 1598  &  77521 & 1606  &  77527 & 1602  &  77543 & 1600  &  77549 & 1595  &  77551 & 1600  &  77557 & 1597  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 23 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 77563 & 1604  &  77569 & 1605  &  77573 & 1603  &  77587 & 1597  &  77591 & 1605  &  77611 & 1589  &  77617 & 1595  \\
 77621 & 1602  &  77641 & 1605  &  77647 & 1603  &  77659 & 1603  &  77681 & 1598  &  77687 & 1601  &  77689 & 1605  \\
 77699 & 1597  &  77711 & 1601  &  77713 & 1602  &  77719 & 1601  &  77723 & 1599  &  77731 & 1600  &  77743 & 1603  \\
 77747 & 1604  &  77761 & 1600  &  77773 & 1604  &  77783 & 1604  &  77797 & 1603  &  77801 & 1598  &  77813 & 1605  \\
 77839 & 1602  &  77849 & 1595  &  77863 & 1605  &  77867 & 1607  &  77893 & 1608  &  77899 & 1604  &  77929 & 1609  \\
 77933 & 1608  &  77951 & 1603  &  77969 & 1610  &  77977 & 1606  &  77983 & 1605  &  77999 & 1604  &  78007 & 1602  \\
 78017 & 1603  &  78031 & 1604  &  78041 & 1604  &  78049 & 1602  &  78059 & 1608  &  78079 & 1602  &  78101 & 1603  \\
 78121 & 1606  &  78125 & 1606  &  78137 & 1606  &  78139 & 1609  &  78157 & 1600  &  78163 & 1607  &  78167 & 1605  \\
 78173 & 1606  &  78179 & 1605  &  78191 & 1606  &  78193 & 1603  &  78203 & 1608  &  78229 & 1610  &  78233 & 1606  \\
 78241 & 1609  &  78259 & 1612  &  78277 & 1609  &  78283 & 1612  &  78301 & 1610  &  78307 & 1608  &  78311 & 1606  \\
 78317 & 1609  &  78341 & 1611  &  78347 & 1611  &  78367 & 1604  &  78401 & 1611  &  78427 & 1614  &  78437 & 1606  \\
 78439 & 1609  &  78467 & 1614  &  78479 & 1612  &  78487 & 1607  &  78497 & 1612  &  78509 & 1610  &  78511 & 1612  \\
 78517 & 1611  &  78539 & 1613  &  78541 & 1615  &  78553 & 1608  &  78569 & 1612  &  78571 & 1611  &  78577 & 1607  \\
 78583 & 1608  &  78593 & 1610  &  78607 & 1614  &  78623 & 1611  &  78643 & 1616  &  78649 & 1615  &  78653 & 1604  \\
 78691 & 1613  &  78697 & 1613  &  78707 & 1610  &  78713 & 1618  &  78721 & 1608  &  78737 & 1615  &  78779 & 1609  \\
 78781 & 1615  &  78787 & 1620  &  78791 & 1612  &  78797 & 1614  &  78803 & 1610  &  78809 & 1614  &  78823 & 1613  \\
 78839 & 1612  &  78853 & 1620  &  78857 & 1615  &  78877 & 1617  &  78887 & 1615  &  78889 & 1616  &  78893 & 1615  \\
 78901 & 1614  &  78919 & 1615  &  78929 & 1618  &  78941 & 1611  &  78961 & 1614  &  78977 & 1623  &  78979 & 1615  \\
 78989 & 1614  &  79031 & 1615  &  79039 & 1612  &  79043 & 1623  &  79063 & 1620  &  79087 & 1619  &  79103 & 1618  \\
 79111 & 1619  &  79133 & 1621  &  79139 & 1621  &  79147 & 1614  &  79151 & 1618  &  79153 & 1618  &  79159 & 1620  \\
 79181 & 1617  &  79187 & 1621  &  79193 & 1622  &  79201 & 1618  &  79229 & 1619  &  79231 & 1620  &  79241 & 1623  \\
 79259 & 1625  &  79273 & 1624  &  79279 & 1619  &  79283 & 1617  &  79301 & 1623  &  79309 & 1619  &  79319 & 1619  \\
 79333 & 1617  &  79337 & 1616  &  79349 & 1621  &  79357 & 1622  &  79367 & 1620  &  79379 & 1619  &  79393 & 1621  \\
 79397 & 1618  &  79399 & 1622  &  79411 & 1621  &  79423 & 1617  &  79427 & 1620  &  79433 & 1625  &  79451 & 1621  \\
 79481 & 1615  &  79493 & 1621  &  79507 & 1623  &  79531 & 1621  &  79537 & 1620  &  79549 & 1624  &  79559 & 1620  \\
 79561 & 1622  &  79579 & 1625  &  79589 & 1621  &  79601 & 1627  &  79609 & 1622  &  79613 & 1621  &  79621 & 1623  \\
 79627 & 1618  &  79631 & 1629  &  79633 & 1624  &  79657 & 1623  &  79669 & 1624  &  79687 & 1624  &  79691 & 1622  \\
 79693 & 1627  &  79697 & 1623  &  79699 & 1625  &  79757 & 1622  &  79769 & 1622  &  79777 & 1626  &  79801 & 1626  \\
 79811 & 1623  &  79813 & 1628  &  79817 & 1615  &  79823 & 1627  &  79829 & 1625  &  79841 & 1633  &  79843 & 1621  \\
 79847 & 1627  &  79861 & 1627  &  79867 & 1627  &  79873 & 1632  &  79889 & 1626  &  79901 & 1625  &  79903 & 1619  \\
 79907 & 1621  &  79939 & 1630  &  79943 & 1631  &  79967 & 1628  &  79973 & 1632  &  79979 & 1624  &  79987 & 1624  \\
 79997 & 1625  &  79999 & 1631  &  80021 & 1628  &  80039 & 1626  &  80051 & 1628  &  80071 & 1629  &  80077 & 1628  \\
 80089 & 1624  &  80107 & 1628  &  80111 & 1634  &  80141 & 1626  &  80147 & 1630  &  80149 & 1633  &  80153 & 1626  \\
 80167 & 1633  &  80173 & 1630  &  80177 & 1635  &  80191 & 1629  &  80207 & 1633  &  80209 & 1633  &  80221 & 1625  \\
 80231 & 1630  &  80233 & 1627  &  80239 & 1631  &  80251 & 1637  &  80263 & 1629  &  80273 & 1634  &  80279 & 1633  \\
 80287 & 1627  &  80309 & 1631  &  80317 & 1626  &  80329 & 1632  &  80341 & 1629  &  80347 & 1630  &  80363 & 1624  \\
 80369 & 1629  &  80387 & 1633  &  80407 & 1634  &  80429 & 1635  &  80447 & 1635  &  80449 & 1627  &  80471 & 1638  \\
 80473 & 1633  &  80489 & 1628  &  80491 & 1628  &  80513 & 1633  &  80527 & 1634  &  80537 & 1632  &  80557 & 1630  \\
 80567 & 1634  &  80599 & 1630  &  80603 & 1636  &  80611 & 1630  &  80621 & 1631  &  80627 & 1634  &  80629 & 1632  \\
 80651 & 1632  &  80657 & 1636  &  80669 & 1633  &  80671 & 1637  &  80677 & 1635  &  80681 & 1640  &  80683 & 1631  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 24 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 80687 & 1636  &  80701 & 1637  &  80713 & 1637  &  80737 & 1638  &  80747 & 1641  &  80749 & 1634  &  80761 & 1632  \\
 80777 & 1637  &  80779 & 1633  &  80783 & 1633  &  80789 & 1635  &  80803 & 1632  &  80809 & 1634  &  80819 & 1636  \\
 80831 & 1634  &  80833 & 1636  &  80849 & 1636  &  80863 & 1637  &  80897 & 1645  &  80909 & 1634  &  80911 & 1637  \\
 80917 & 1638  &  80923 & 1641  &  80929 & 1639  &  80933 & 1635  &  80953 & 1636  &  80963 & 1646  &  80989 & 1638  \\
 81001 & 1642  &  81013 & 1640  &  81017 & 1640  &  81019 & 1637  &  81023 & 1639  &  81031 & 1634  &  81041 & 1641  \\
 81043 & 1637  &  81047 & 1641  &  81049 & 1647  &  81071 & 1638  &  81077 & 1635  &  81083 & 1643  &  81097 & 1631  \\
 81101 & 1635  &  81119 & 1643  &  81131 & 1639  &  81157 & 1639  &  81163 & 1636  &  81173 & 1638  &  81181 & 1641  \\
 81197 & 1644  &  81199 & 1645  &  81203 & 1640  &  81223 & 1635  &  81233 & 1636  &  81239 & 1641  &  81281 & 1640  \\
 81283 & 1641  &  81293 & 1635  &  81299 & 1638  &  81307 & 1642  &  81331 & 1640  &  81343 & 1646  &  81349 & 1640  \\
 81353 & 1640  &  81359 & 1643  &  81371 & 1641  &  81373 & 1639  &  81401 & 1647  &  81409 & 1647  &  81421 & 1643  \\
 81439 & 1647  &  81457 & 1643  &  81463 & 1640  &  81509 & 1647  &  81517 & 1643  &  81527 & 1646  &  81533 & 1647  \\
 81547 & 1640  &  81551 & 1646  &  81553 & 1643  &  81559 & 1642  &  81563 & 1645  &  81569 & 1640  &  81611 & 1643  \\
 81619 & 1650  &  81629 & 1653  &  81637 & 1645  &  81647 & 1646  &  81649 & 1640  &  81667 & 1643  &  81671 & 1649  \\
 81677 & 1644  &  81689 & 1648  &  81701 & 1643  &  81703 & 1649  &  81707 & 1644  &  81727 & 1649  &  81737 & 1640  \\
 81749 & 1644  &  81761 & 1649  &  81769 & 1654  &  81773 & 1643  &  81799 & 1645  &  81817 & 1646  &  81839 & 1648  \\
 81847 & 1650  &  81853 & 1653  &  81869 & 1644  &  81883 & 1644  &  81899 & 1648  &  81901 & 1647  &  81919 & 1643  \\
 81929 & 1653  &  81931 & 1650  &  81937 & 1650  &  81943 & 1648  &  81953 & 1645  &  81967 & 1654  &  81971 & 1648  \\
 81973 & 1649  &  82003 & 1650  &  82007 & 1646  &  82009 & 1652  &  82013 & 1646  &  82021 & 1645  &  82031 & 1652  \\
 82037 & 1655  &  82039 & 1649  &  82051 & 1655  &  82067 & 1653  &  82073 & 1651  &  82129 & 1655  &  82139 & 1647  \\
 82141 & 1652  &  82153 & 1654  &  82163 & 1649  &  82171 & 1654  &  82183 & 1653  &  82189 & 1655  &  82193 & 1653  \\
 82207 & 1651  &  82217 & 1651  &  82219 & 1655  &  82223 & 1650  &  82231 & 1655  &  82237 & 1647  &  82241 & 1655  \\
 82261 & 1655  &  82267 & 1656  &  82279 & 1653  &  82301 & 1658  &  82307 & 1650  &  82339 & 1651  &  82349 & 1649  \\
 82351 & 1652  &  82361 & 1657  &  82373 & 1652  &  82387 & 1658  &  82393 & 1651  &  82421 & 1652  &  82457 & 1652  \\
 82463 & 1660  &  82469 & 1656  &  82471 & 1661  &  82483 & 1652  &  82487 & 1655  &  82493 & 1656  &  82499 & 1662  \\
 82507 & 1652  &  82529 & 1654  &  82531 & 1658  &  82549 & 1657  &  82559 & 1658  &  82561 & 1654  &  82567 & 1653  \\
 82571 & 1657  &  82591 & 1657  &  82601 & 1649  &  82609 & 1663  &  82613 & 1657  &  82619 & 1655  &  82633 & 1652  \\
 82651 & 1655  &  82657 & 1660  &  82699 & 1659  &  82721 & 1661  &  82723 & 1661  &  82727 & 1661  &  82729 & 1649  \\
 82757 & 1660  &  82759 & 1659  &  82763 & 1651  &  82781 & 1656  &  82787 & 1659  &  82793 & 1655  &  82799 & 1661  \\
 82811 & 1655  &  82813 & 1655  &  82837 & 1666  &  82847 & 1664  &  82883 & 1659  &  82889 & 1658  &  82891 & 1657  \\
 82903 & 1654  &  82913 & 1663  &  82939 & 1665  &  82963 & 1659  &  82981 & 1657  &  82997 & 1657  &  83003 & 1664  \\
 83009 & 1656  &  83023 & 1664  &  83047 & 1659  &  83059 & 1663  &  83063 & 1665  &  83071 & 1661  &  83077 & 1660  \\
 83089 & 1665  &  83093 & 1668  &  83101 & 1669  &  83117 & 1660  &  83137 & 1660  &  83177 & 1666  &  83203 & 1669  \\
 83207 & 1669  &  83219 & 1661  &  83221 & 1671  &  83227 & 1661  &  83231 & 1660  &  83233 & 1666  &  83243 & 1659  \\
 83257 & 1661  &  83267 & 1664  &  83269 & 1667  &  83273 & 1662  &  83299 & 1658  &  83311 & 1668  &  83339 & 1664  \\
 83341 & 1664  &  83357 & 1663  &  83383 & 1662  &  83389 & 1662  &  83399 & 1670  &  83401 & 1664  &  83407 & 1664  \\
 83417 & 1667  &  83423 & 1670  &  83431 & 1669  &  83437 & 1666  &  83443 & 1662  &  83449 & 1669  &  83459 & 1669  \\
 83471 & 1666  &  83477 & 1669  &  83497 & 1668  &  83521 & 1665  &  83537 & 1675  &  83557 & 1660  &  83561 & 1670  \\
 83563 & 1671  &  83579 & 1661  &  83591 & 1666  &  83597 & 1668  &  83609 & 1671  &  83617 & 1671  &  83621 & 1674  \\
 83639 & 1674  &  83641 & 1662  &  83653 & 1663  &  83663 & 1664  &  83689 & 1667  &  83701 & 1668  &  83717 & 1670  \\
 83719 & 1669  &  83737 & 1666  &  83761 & 1676  &  83773 & 1666  &  83777 & 1671  &  83791 & 1668  &  83813 & 1674  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 25 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 83833 & 1678  &  83843 & 1672  &  83857 & 1665  &  83869 & 1673  &  83873 & 1665  &  83891 & 1672  &  83903 & 1675  \\
 83911 & 1666  &  83921 & 1669  &  83933 & 1670  &  83939 & 1672  &  83969 & 1673  &  83983 & 1678  &  83987 & 1675  \\
 84011 & 1678  &  84017 & 1673  &  84047 & 1679  &  84053 & 1671  &  84059 & 1673  &  84061 & 1676  &  84067 & 1669  \\
 84089 & 1672  &  84121 & 1675  &  84127 & 1671  &  84131 & 1674  &  84137 & 1678  &  84143 & 1676  &  84163 & 1671  \\
 84179 & 1676  &  84181 & 1675  &  84191 & 1676  &  84199 & 1678  &  84211 & 1670  &  84221 & 1676  &  84223 & 1677  \\
 84229 & 1671  &  84239 & 1680  &  84247 & 1676  &  84263 & 1679  &  84299 & 1675  &  84307 & 1671  &  84313 & 1671  \\
 84317 & 1679  &  84319 & 1680  &  84347 & 1672  &  84349 & 1673  &  84377 & 1676  &  84389 & 1679  &  84391 & 1674  \\
 84401 & 1679  &  84407 & 1673  &  84421 & 1677  &  84431 & 1675  &  84437 & 1671  &  84443 & 1678  &  84449 & 1675  \\
 84457 & 1677  &  84463 & 1679  &  84467 & 1671  &  84481 & 1680  &  84499 & 1679  &  84503 & 1674  &  84509 & 1679  \\
 84521 & 1685  &  84523 & 1679  &  84533 & 1671  &  84551 & 1677  &  84559 & 1676  &  84589 & 1677  &  84629 & 1677  \\
 84631 & 1677  &  84649 & 1682  &  84653 & 1679  &  84659 & 1672  &  84673 & 1678  &  84691 & 1682  &  84697 & 1678  \\
 84701 & 1683  &  84713 & 1678  &  84719 & 1680  &  84731 & 1682  &  84737 & 1678  &  84751 & 1676  &  84761 & 1684  \\
 84787 & 1682  &  84793 & 1678  &  84809 & 1683  &  84811 & 1679  &  84827 & 1681  &  84857 & 1677  &  84859 & 1679  \\
 84869 & 1687  &  84871 & 1681  &  84913 & 1681  &  84919 & 1685  &  84947 & 1685  &  84961 & 1688  &  84967 & 1680  \\
 84977 & 1686  &  84979 & 1689  &  84991 & 1684  &  85009 & 1687  &  85021 & 1684  &  85027 & 1680  &  85037 & 1680  \\
 85049 & 1681  &  85061 & 1691  &  85081 & 1682  &  85087 & 1685  &  85091 & 1687  &  85093 & 1684  &  85103 & 1686  \\
 85109 & 1685  &  85121 & 1682  &  85133 & 1689  &  85147 & 1685  &  85159 & 1681  &  85193 & 1678  &  85199 & 1683  \\
 85201 & 1680  &  85213 & 1690  &  85223 & 1685  &  85229 & 1688  &  85237 & 1694  &  85243 & 1677  &  85247 & 1686  \\
 85259 & 1691  &  85297 & 1682  &  85303 & 1692  &  85313 & 1685  &  85331 & 1683  &  85333 & 1686  &  85361 & 1688  \\
 85363 & 1689  &  85369 & 1684  &  85381 & 1686  &  85411 & 1689  &  85427 & 1685  &  85429 & 1686  &  85439 & 1690  \\
 85447 & 1691  &  85451 & 1690  &  85453 & 1691  &  85469 & 1683  &  85487 & 1684  &  85513 & 1686  &  85517 & 1685  \\
 85523 & 1691  &  85531 & 1687  &  85549 & 1689  &  85571 & 1682  &  85577 & 1686  &  85597 & 1693  &  85601 & 1696  \\
 85607 & 1689  &  85619 & 1688  &  85621 & 1688  &  85627 & 1693  &  85639 & 1685  &  85643 & 1684  &  85661 & 1689  \\
 85667 & 1691  &  85669 & 1689  &  85691 & 1694  &  85703 & 1696  &  85711 & 1690  &  85717 & 1692  &  85733 & 1693  \\
 85751 & 1696  &  85781 & 1695  &  85793 & 1693  &  85817 & 1698  &  85819 & 1693  &  85829 & 1691  &  85831 & 1698  \\
 85837 & 1687  &  85843 & 1694  &  85847 & 1696  &  85849 & 1691  &  85853 & 1685  &  85889 & 1696  &  85903 & 1697  \\
 85909 & 1694  &  85931 & 1699  &  85933 & 1691  &  85991 & 1693  &  85999 & 1698  &  86011 & 1702  &  86017 & 1696  \\
 86027 & 1690  &  86029 & 1696  &  86069 & 1691  &  86077 & 1693  &  86083 & 1695  &  86111 & 1698  &  86113 & 1690  \\
 86117 & 1702  &  86131 & 1693  &  86137 & 1695  &  86143 & 1694  &  86161 & 1697  &  86171 & 1697  &  86179 & 1696  \\
 86183 & 1695  &  86197 & 1700  &  86201 & 1691  &  86209 & 1695  &  86239 & 1701  &  86243 & 1694  &  86249 & 1697  \\
 86257 & 1702  &  86263 & 1695  &  86269 & 1702  &  86287 & 1691  &  86291 & 1696  &  86293 & 1701  &  86297 & 1699  \\
 86311 & 1698  &  86323 & 1699  &  86341 & 1701  &  86351 & 1695  &  86353 & 1692  &  86357 & 1700  &  86369 & 1698  \\
 86371 & 1701  &  86381 & 1693  &  86389 & 1695  &  86399 & 1700  &  86413 & 1703  &  86423 & 1695  &  86441 & 1696  \\
 86453 & 1703  &  86461 & 1698  &  86467 & 1703  &  86477 & 1703  &  86491 & 1697  &  86501 & 1693  &  86509 & 1706  \\
 86531 & 1703  &  86533 & 1700  &  86539 & 1702  &  86561 & 1702  &  86573 & 1704  &  86579 & 1698  &  86587 & 1697  \\
 86599 & 1702  &  86627 & 1695  &  86629 & 1698  &  86677 & 1703  &  86689 & 1700  &  86693 & 1707  &  86711 & 1707  \\
 86719 & 1704  &  86729 & 1697  &  86743 & 1708  &  86753 & 1699  &  86767 & 1703  &  86771 & 1707  &  86783 & 1705  \\
 86813 & 1701  &  86837 & 1709  &  86843 & 1698  &  86851 & 1704  &  86857 & 1710  &  86861 & 1707  &  86869 & 1707  \\
 86923 & 1698  &  86927 & 1708  &  86929 & 1701  &  86939 & 1711  &  86951 & 1707  &  86959 & 1711  &  86969 & 1702  \\
 86981 & 1701  &  86993 & 1709  &  87011 & 1711  &  87013 & 1706  &  87037 & 1708  &  87041 & 1705  &  87049 & 1707  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 26 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 87071 & 1700  &  87083 & 1713  &  87103 & 1712  &  87107 & 1706  &  87119 & 1703  &  87121 & 1703  &  87133 & 1706  \\
 87149 & 1708  &  87151 & 1704  &  87179 & 1707  &  87181 & 1707  &  87187 & 1708  &  87211 & 1713  &  87221 & 1701  \\
 87223 & 1703  &  87251 & 1715  &  87253 & 1712  &  87257 & 1709  &  87277 & 1715  &  87281 & 1707  &  87293 & 1710  \\
 87299 & 1703  &  87313 & 1708  &  87317 & 1713  &  87323 & 1715  &  87337 & 1708  &  87359 & 1708  &  87383 & 1712  \\
 87403 & 1708  &  87407 & 1707  &  87421 & 1716  &  87427 & 1711  &  87433 & 1705  &  87443 & 1704  &  87473 & 1701  \\
 87481 & 1703  &  87491 & 1712  &  87509 & 1709  &  87511 & 1711  &  87517 & 1711  &  87523 & 1712  &  87539 & 1706  \\
 87541 & 1714  &  87547 & 1708  &  87553 & 1707  &  87557 & 1712  &  87559 & 1709  &  87583 & 1707  &  87587 & 1713  \\
 87589 & 1708  &  87613 & 1714  &  87623 & 1706  &  87629 & 1711  &  87631 & 1709  &  87641 & 1717  &  87643 & 1714  \\
 87649 & 1713  &  87671 & 1714  &  87679 & 1711  &  87683 & 1709  &  87691 & 1710  &  87697 & 1711  &  87701 & 1708  \\
 87719 & 1707  &  87721 & 1716  &  87739 & 1712  &  87743 & 1712  &  87751 & 1715  &  87767 & 1714  &  87793 & 1716  \\
 87797 & 1707  &  87803 & 1714  &  87811 & 1721  &  87833 & 1715  &  87853 & 1717  &  87869 & 1717  &  87877 & 1722  \\
 87881 & 1710  &  87887 & 1720  &  87911 & 1721  &  87917 & 1713  &  87931 & 1709  &  87943 & 1714  &  87959 & 1714  \\
 87961 & 1714  &  87973 & 1712  &  87977 & 1719  &  87991 & 1720  &  88001 & 1714  &  88003 & 1712  &  88007 & 1721  \\
 88019 & 1713  &  88037 & 1718  &  88069 & 1710  &  88079 & 1711  &  88093 & 1721  &  88117 & 1722  &  88129 & 1719  \\
 88169 & 1719  &  88177 & 1721  &  88211 & 1719  &  88223 & 1720  &  88237 & 1716  &  88241 & 1713  &  88259 & 1719  \\
 88261 & 1715  &  88289 & 1718  &  88301 & 1724  &  88321 & 1721  &  88327 & 1717  &  88337 & 1723  &  88339 & 1718  \\
 88379 & 1719  &  88397 & 1726  &  88411 & 1724  &  88423 & 1720  &  88427 & 1719  &  88463 & 1710  &  88469 & 1725  \\
 88471 & 1720  &  88493 & 1720  &  88499 & 1725  &  88513 & 1718  &  88523 & 1719  &  88547 & 1726  &  88589 & 1730  \\
 88591 & 1719  &  88607 & 1729  &  88609 & 1723  &  88643 & 1724  &  88651 & 1725  &  88657 & 1728  &  88661 & 1728  \\
 88663 & 1726  &  88667 & 1721  &  88681 & 1725  &  88721 & 1717  &  88729 & 1719  &  88741 & 1726  &  88747 & 1718  \\
 88771 & 1729  &  88789 & 1726  &  88793 & 1724  &  88799 & 1722  &  88801 & 1719  &  88807 & 1718  &  88811 & 1731  \\
 88813 & 1723  &  88817 & 1731  &  88819 & 1721  &  88843 & 1720  &  88853 & 1723  &  88861 & 1725  &  88867 & 1721  \\
 88873 & 1731  &  88883 & 1718  &  88897 & 1723  &  88903 & 1730  &  88919 & 1721  &  88937 & 1731  &  88951 & 1731  \\
 88969 & 1728  &  88993 & 1727  &  88997 & 1725  &  89003 & 1726  &  89009 & 1725  &  89017 & 1720  &  89021 & 1734  \\
 89041 & 1730  &  89051 & 1724  &  89057 & 1731  &  89069 & 1734  &  89071 & 1727  &  89083 & 1724  &  89087 & 1728  \\
 89101 & 1731  &  89107 & 1729  &  89113 & 1733  &  89119 & 1725  &  89123 & 1725  &  89137 & 1731  &  89153 & 1726  \\
 89189 & 1733  &  89203 & 1729  &  89209 & 1734  &  89213 & 1726  &  89227 & 1733  &  89231 & 1728  &  89237 & 1729  \\
 89261 & 1729  &  89269 & 1730  &  89273 & 1730  &  89293 & 1730  &  89303 & 1730  &  89317 & 1733  &  89329 & 1726  \\
 89363 & 1728  &  89371 & 1731  &  89381 & 1732  &  89387 & 1730  &  89393 & 1723  &  89399 & 1730  &  89413 & 1736  \\
 89417 & 1728  &  89431 & 1731  &  89443 & 1730  &  89449 & 1729  &  89459 & 1732  &  89477 & 1728  &  89491 & 1729  \\
 89501 & 1725  &  89513 & 1728  &  89519 & 1730  &  89521 & 1739  &  89527 & 1734  &  89533 & 1732  &  89561 & 1738  \\
 89563 & 1730  &  89567 & 1737  &  89591 & 1731  &  89597 & 1728  &  89599 & 1731  &  89603 & 1729  &  89611 & 1728  \\
 89627 & 1737  &  89633 & 1736  &  89653 & 1733  &  89657 & 1735  &  89659 & 1739  &  89669 & 1731  &  89671 & 1736  \\
 89681 & 1736  &  89689 & 1737  &  89753 & 1736  &  89759 & 1733  &  89767 & 1741  &  89779 & 1736  &  89783 & 1733  \\
 89797 & 1735  &  89809 & 1739  &  89819 & 1733  &  89821 & 1734  &  89833 & 1735  &  89839 & 1735  &  89849 & 1738  \\
 89867 & 1738  &  89891 & 1736  &  89897 & 1738  &  89899 & 1732  &  89909 & 1741  &  89917 & 1740  &  89923 & 1735  \\
 89939 & 1729  &  89959 & 1730  &  89963 & 1735  &  89977 & 1739  &  89983 & 1740  &  89989 & 1740  &  90001 & 1736  \\
 90007 & 1735  &  90011 & 1735  &  90017 & 1742  &  90019 & 1739  &  90023 & 1733  &  90031 & 1742  &  90053 & 1740  \\
 90059 & 1737  &  90067 & 1740  &  90071 & 1733  &  90073 & 1736  &  90089 & 1735  &  90107 & 1740  &  90121 & 1742  \\
 90127 & 1734  &  90149 & 1739  &  90163 & 1735  &  90173 & 1739  &  90187 & 1736  &  90191 & 1737  &  90197 & 1747  \\
 90199 & 1735  &  90203 & 1743  &  90217 & 1739  &  90227 & 1735  &  90239 & 1732  &  90247 & 1745  &  90263 & 1738  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 27 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 90271 & 1740  &  90281 & 1742  &  90289 & 1730  &  90313 & 1735  &  90353 & 1738  &  90359 & 1740  &  90371 & 1736  \\
 90373 & 1740  &  90379 & 1741  &  90397 & 1738  &  90401 & 1745  &  90403 & 1737  &  90407 & 1742  &  90437 & 1747  \\
 90439 & 1741  &  90469 & 1746  &  90473 & 1746  &  90481 & 1736  &  90499 & 1749  &  90511 & 1742  &  90523 & 1741  \\
 90527 & 1743  &  90529 & 1742  &  90533 & 1740  &  90547 & 1744  &  90583 & 1738  &  90599 & 1737  &  90617 & 1731  \\
 90619 & 1747  &  90631 & 1739  &  90641 & 1746  &  90647 & 1740  &  90659 & 1742  &  90677 & 1747  &  90679 & 1745  \\
 90697 & 1738  &  90703 & 1735  &  90709 & 1746  &  90731 & 1740  &  90749 & 1745  &  90787 & 1750  &  90793 & 1745  \\
 90803 & 1746  &  90821 & 1750  &  90823 & 1753  &  90833 & 1746  &  90841 & 1745  &  90847 & 1746  &  90863 & 1748  \\
 90887 & 1742  &  90901 & 1745  &  90907 & 1745  &  90911 & 1743  &  90917 & 1749  &  90931 & 1749  &  90947 & 1748  \\
 90971 & 1745  &  90977 & 1741  &  90989 & 1747  &  90997 & 1750  &  91009 & 1740  &  91019 & 1748  &  91033 & 1745  \\
 91079 & 1753  &  91081 & 1749  &  91097 & 1753  &  91099 & 1751  &  91121 & 1753  &  91127 & 1753  &  91129 & 1748  \\
 91139 & 1758  &  91141 & 1750  &  91151 & 1751  &  91153 & 1750  &  91159 & 1743  &  91163 & 1750  &  91183 & 1749  \\
 91193 & 1749  &  91199 & 1745  &  91229 & 1754  &  91237 & 1751  &  91243 & 1745  &  91249 & 1752  &  91253 & 1747  \\
 91283 & 1748  &  91291 & 1746  &  91297 & 1757  &  91303 & 1747  &  91309 & 1752  &  91331 & 1752  &  91367 & 1743  \\
 91369 & 1747  &  91373 & 1752  &  91381 & 1749  &  91387 & 1748  &  91393 & 1758  &  91397 & 1751  &  91411 & 1752  \\
 91423 & 1756  &  91433 & 1754  &  91453 & 1753  &  91457 & 1754  &  91459 & 1756  &  91463 & 1752  &  91493 & 1754  \\
 91499 & 1749  &  91513 & 1757  &  91529 & 1754  &  91541 & 1757  &  91571 & 1757  &  91573 & 1759  &  91577 & 1756  \\
 91583 & 1747  &  91591 & 1756  &  91621 & 1754  &  91631 & 1759  &  91639 & 1746  &  91673 & 1748  &  91691 & 1761  \\
 91703 & 1758  &  91711 & 1750  &  91733 & 1760  &  91753 & 1756  &  91757 & 1762  &  91771 & 1763  &  91781 & 1758  \\
 91801 & 1759  &  91807 & 1754  &  91811 & 1750  &  91813 & 1752  &  91823 & 1758  &  91837 & 1762  &  91841 & 1752  \\
 91867 & 1758  &  91873 & 1754  &  91909 & 1764  &  91921 & 1759  &  91939 & 1758  &  91943 & 1762  &  91951 & 1757  \\
 91957 & 1756  &  91961 & 1759  &  91967 & 1759  &  91969 & 1759  &  91997 & 1758  &  92003 & 1755  &  92009 & 1761  \\
 92033 & 1761  &  92041 & 1760  &  92051 & 1758  &  92077 & 1761  &  92083 & 1759  &  92107 & 1758  &  92111 & 1755  \\
 92119 & 1756  &  92143 & 1759  &  92153 & 1765  &  92173 & 1764  &  92177 & 1761  &  92179 & 1767  &  92189 & 1758  \\
 92203 & 1764  &  92219 & 1760  &  92221 & 1754  &  92227 & 1766  &  92233 & 1768  &  92237 & 1760  &  92243 & 1763  \\
 92251 & 1762  &  92269 & 1764  &  92297 & 1756  &  92311 & 1765  &  92317 & 1764  &  92333 & 1771  &  92347 & 1763  \\
 92353 & 1766  &  92357 & 1762  &  92363 & 1764  &  92369 & 1758  &  92377 & 1758  &  92381 & 1760  &  92383 & 1761  \\
 92387 & 1767  &  92399 & 1763  &  92401 & 1757  &  92413 & 1767  &  92419 & 1760  &  92431 & 1761  &  92459 & 1762  \\
 92461 & 1762  &  92467 & 1764  &  92479 & 1769  &  92489 & 1754  &  92503 & 1762  &  92507 & 1763  &  92551 & 1773  \\
 92557 & 1762  &  92567 & 1763  &  92569 & 1760  &  92581 & 1769  &  92593 & 1761  &  92623 & 1767  &  92627 & 1763  \\
 92639 & 1757  &  92641 & 1762  &  92647 & 1768  &  92657 & 1766  &  92669 & 1768  &  92671 & 1766  &  92681 & 1766  \\
 92683 & 1767  &  92693 & 1767  &  92699 & 1763  &  92707 & 1762  &  92717 & 1771  &  92723 & 1772  &  92737 & 1764  \\
 92753 & 1767  &  92761 & 1771  &  92767 & 1767  &  92779 & 1766  &  92789 & 1765  &  92791 & 1768  &  92801 & 1770  \\
 92809 & 1765  &  92821 & 1770  &  92831 & 1766  &  92849 & 1763  &  92857 & 1761  &  92861 & 1768  &  92863 & 1766  \\
 92867 & 1770  &  92893 & 1767  &  92899 & 1764  &  92921 & 1761  &  92927 & 1767  &  92941 & 1764  &  92951 & 1774  \\
 92957 & 1763  &  92959 & 1774  &  92987 & 1768  &  92993 & 1777  &  93001 & 1776  &  93047 & 1769  &  93053 & 1767  \\
 93059 & 1776  &  93077 & 1773  &  93083 & 1769  &  93089 & 1763  &  93097 & 1770  &  93103 & 1770  &  93113 & 1772  \\
 93131 & 1768  &  93133 & 1776  &  93139 & 1771  &  93151 & 1767  &  93169 & 1770  &  93179 & 1775  &  93187 & 1774  \\
 93199 & 1766  &  93229 & 1767  &  93239 & 1768  &  93241 & 1771  &  93251 & 1776  &  93253 & 1769  &  93257 & 1773  \\
 93263 & 1770  &  93281 & 1767  &  93283 & 1769  &  93287 & 1770  &  93307 & 1772  &  93319 & 1778  &  93323 & 1772  \\
 93329 & 1777  &  93337 & 1770  &  93371 & 1773  &  93377 & 1779  &  93383 & 1770  &  93407 & 1774  &  93419 & 1769  \\
 93427 & 1776  &  93463 & 1767  &  93479 & 1776  &  93481 & 1770  &  93487 & 1781  &  93491 & 1770  &  93493 & 1772  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 28 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 93497 & 1772  &  93503 & 1777  &  93523 & 1778  &  93529 & 1779  &  93553 & 1775  &  93557 & 1774  &  93559 & 1778  \\
 93563 & 1770  &  93581 & 1775  &  93601 & 1778  &  93607 & 1781  &  93629 & 1775  &  93637 & 1777  &  93683 & 1779  \\
 93701 & 1772  &  93703 & 1775  &  93719 & 1776  &  93739 & 1778  &  93761 & 1775  &  93763 & 1782  &  93787 & 1776  \\
 93809 & 1780  &  93811 & 1775  &  93827 & 1771  &  93851 & 1771  &  93871 & 1775  &  93887 & 1775  &  93889 & 1776  \\
 93893 & 1777  &  93901 & 1779  &  93911 & 1777  &  93913 & 1777  &  93923 & 1778  &  93937 & 1779  &  93941 & 1778  \\
 93949 & 1781  &  93967 & 1781  &  93971 & 1786  &  93979 & 1778  &  93983 & 1773  &  93997 & 1779  &  94007 & 1779  \\
 94009 & 1775  &  94033 & 1774  &  94049 & 1785  &  94057 & 1780  &  94063 & 1784  &  94079 & 1778  &  94099 & 1784  \\
 94109 & 1775  &  94111 & 1785  &  94117 & 1782  &  94121 & 1787  &  94151 & 1787  &  94153 & 1787  &  94169 & 1782  \\
 94201 & 1780  &  94207 & 1779  &  94219 & 1781  &  94229 & 1782  &  94249 & 1785  &  94253 & 1783  &  94261 & 1787  \\
 94273 & 1783  &  94291 & 1786  &  94307 & 1786  &  94309 & 1783  &  94321 & 1787  &  94327 & 1791  &  94331 & 1780  \\
 94343 & 1783  &  94349 & 1783  &  94351 & 1779  &  94379 & 1781  &  94397 & 1782  &  94399 & 1789  &  94421 & 1789  \\
 94427 & 1787  &  94433 & 1787  &  94439 & 1778  &  94441 & 1783  &  94447 & 1781  &  94463 & 1786  &  94477 & 1784  \\
 94483 & 1778  &  94513 & 1781  &  94529 & 1788  &  94531 & 1784  &  94541 & 1780  &  94543 & 1790  &  94547 & 1782  \\
 94559 & 1781  &  94561 & 1791  &  94573 & 1789  &  94583 & 1785  &  94597 & 1787  &  94603 & 1789  &  94613 & 1785  \\
 94621 & 1789  &  94649 & 1783  &  94651 & 1790  &  94687 & 1782  &  94693 & 1788  &  94709 & 1785  &  94723 & 1791  \\
 94727 & 1785  &  94747 & 1787  &  94771 & 1787  &  94777 & 1788  &  94781 & 1790  &  94789 & 1785  &  94793 & 1794  \\
 94811 & 1794  &  94819 & 1794  &  94823 & 1794  &  94837 & 1788  &  94841 & 1791  &  94847 & 1796  &  94849 & 1783  \\
 94873 & 1789  &  94889 & 1789  &  94903 & 1793  &  94907 & 1781  &  94933 & 1787  &  94949 & 1793  &  94951 & 1784  \\
 94961 & 1793  &  94993 & 1791  &  94999 & 1784  &  95003 & 1791  &  95009 & 1790  &  95021 & 1788  &  95027 & 1785  \\
 95063 & 1786  &  95071 & 1790  &  95083 & 1793  &  95087 & 1787  &  95089 & 1790  &  95093 & 1784  &  95101 & 1795  \\
 95107 & 1787  &  95111 & 1795  &  95131 & 1794  &  95143 & 1797  &  95153 & 1788  &  95177 & 1794  &  95189 & 1790  \\
 95191 & 1798  &  95203 & 1789  &  95213 & 1789  &  95219 & 1793  &  95231 & 1791  &  95233 & 1790  &  95239 & 1793  \\
 95257 & 1795  &  95261 & 1793  &  95267 & 1797  &  95273 & 1798  &  95279 & 1795  &  95287 & 1797  &  95311 & 1797  \\
 95317 & 1791  &  95327 & 1798  &  95339 & 1798  &  95369 & 1786  &  95383 & 1801  &  95393 & 1792  &  95401 & 1791  \\
 95413 & 1790  &  95419 & 1792  &  95429 & 1794  &  95441 & 1799  &  95443 & 1794  &  95461 & 1796  &  95467 & 1799  \\
 95471 & 1802  &  95479 & 1792  &  95483 & 1800  &  95507 & 1799  &  95527 & 1797  &  95531 & 1799  &  95539 & 1795  \\
 95549 & 1800  &  95561 & 1795  &  95569 & 1795  &  95581 & 1794  &  95597 & 1798  &  95603 & 1794  &  95617 & 1794  \\
 95621 & 1797  &  95629 & 1796  &  95633 & 1796  &  95651 & 1799  &  95701 & 1796  &  95707 & 1796  &  95713 & 1799  \\
 95717 & 1797  &  95723 & 1793  &  95731 & 1799  &  95737 & 1796  &  95747 & 1798  &  95773 & 1802  &  95783 & 1796  \\
 95789 & 1796  &  95791 & 1800  &  95801 & 1793  &  95803 & 1799  &  95813 & 1791  &  95819 & 1793  &  95857 & 1798  \\
 95869 & 1798  &  95873 & 1798  &  95881 & 1805  &  95891 & 1795  &  95911 & 1794  &  95917 & 1797  &  95923 & 1797  \\
 95929 & 1806  &  95947 & 1799  &  95957 & 1800  &  95959 & 1799  &  95971 & 1804  &  95987 & 1801  &  95989 & 1802  \\
 96001 & 1799  &  96013 & 1802  &  96017 & 1805  &  96043 & 1805  &  96053 & 1798  &  96059 & 1805  &  96079 & 1799  \\
 96097 & 1807  &  96137 & 1795  &  96149 & 1804  &  96157 & 1807  &  96167 & 1803  &  96179 & 1807  &  96181 & 1801  \\
 96199 & 1801  &  96211 & 1802  &  96221 & 1800  &  96223 & 1799  &  96233 & 1801  &  96259 & 1800  &  96263 & 1805  \\
 96269 & 1806  &  96281 & 1806  &  96289 & 1804  &  96293 & 1801  &  96323 & 1795  &  96329 & 1807  &  96331 & 1801  \\
 96337 & 1806  &  96353 & 1801  &  96377 & 1805  &  96401 & 1805  &  96419 & 1804  &  96431 & 1799  &  96443 & 1805  \\
 96451 & 1800  &  96457 & 1810  &  96461 & 1812  &  96469 & 1808  &  96479 & 1802  &  96487 & 1803  &  96493 & 1805  \\
 96497 & 1801  &  96517 & 1804  &  96527 & 1806  &  96553 & 1808  &  96557 & 1802  &  96581 & 1802  &  96587 & 1816  \\
 96589 & 1800  &  96601 & 1805  &  96643 & 1807  &  96661 & 1808  &  96667 & 1804  &  96671 & 1807  &  96697 & 1799  \\
 96703 & 1808  &  96721 & 1810  &  96731 & 1808  &  96737 & 1806  &  96739 & 1812  &  96749 & 1809  &  96757 & 1806  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 5.} Continue 29 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|
 @{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 96763 & 1807  &  96769 & 1809  &  96779 & 1806  &  96787 & 1809  &  96797 & 1808  &  96799 & 1813  &  96821 & 1803  \\
 96823 & 1806  &  96827 & 1810  &  96847 & 1806  &  96851 & 1810  &  96857 & 1804  &  96893 & 1808  &  96907 & 1809  \\
 96911 & 1812  &  96931 & 1809  &  96953 & 1813  &  96959 & 1812  &  96973 & 1807  &  96979 & 1809  &  96989 & 1816  \\
 96997 & 1809  &  97001 & 1817  &  97003 & 1810  &  97007 & 1807  &  97021 & 1805  &  97039 & 1810  &  97073 & 1809  \\
 97081 & 1807  &  97103 & 1805  &  97117 & 1811  &  97127 & 1816  &  97151 & 1811  &  97157 & 1815  &  97159 & 1807  \\
 97169 & 1819  &  97171 & 1812  &  97177 & 1809  &  97187 & 1814  &  97213 & 1809  &  97231 & 1815  &  97241 & 1816  \\
 97259 & 1814  &  97283 & 1810  &  97301 & 1812  &  97303 & 1816  &  97327 & 1813  &  97367 & 1814  &  97369 & 1816  \\
 97373 & 1817  &  97379 & 1817  &  97381 & 1808  &  97387 & 1808  &  97397 & 1814  &  97423 & 1811  &  97429 & 1818  \\
 97441 & 1814  &  97453 & 1816  &  97459 & 1815  &  97463 & 1814  &  97499 & 1819  &  97501 & 1822  &  97511 & 1815  \\
 97523 & 1817  &  97547 & 1820  &  97549 & 1817  &  97553 & 1817  &  97561 & 1817  &  97571 & 1810  &  97577 & 1814  \\
 97579 & 1816  &  97583 & 1816  &  97607 & 1816  &  97609 & 1814  &  97613 & 1816  &  97649 & 1818  &  97651 & 1821  \\
 97673 & 1810  &  97687 & 1821  &  97711 & 1815  &  97729 & 1816  &  97771 & 1810  &  97777 & 1815  &  97787 & 1818  \\
 97789 & 1821  &  97813 & 1821  &  97829 & 1817  &  97841 & 1812  &  97843 & 1819  &  97847 & 1825  &  97849 & 1819  \\
 97859 & 1821  &  97861 & 1819  &  97871 & 1822  &  97879 & 1824  &  97883 & 1819  &  97919 & 1815  &  97927 & 1824  \\
 97931 & 1816  &  97943 & 1820  &  97961 & 1823  &  97967 & 1819  &  97969 & 1820  &  97973 & 1819  &  97987 & 1818  \\
 98009 & 1820  &  98011 & 1821  &  98017 & 1821  &  98041 & 1822  &  98047 & 1816  &  98057 & 1822  &  98081 & 1813  \\
 98101 & 1822  &  98123 & 1816  &  98129 & 1820  &  98143 & 1824  &  98179 & 1819  &  98207 & 1820  &  98213 & 1828  \\
 98221 & 1819  &  98227 & 1821  &  98251 & 1830  &  98257 & 1818  &  98269 & 1825  &  98297 & 1828  &  98299 & 1826  \\
 98317 & 1826  &  98321 & 1828  &  98323 & 1820  &  98327 & 1828  &  98347 & 1826  &  98369 & 1826  &  98377 & 1825  \\
 98387 & 1824  &  98389 & 1832  &  98407 & 1822  &  98411 & 1821  &  98419 & 1831  &  98429 & 1823  &  98443 & 1820  \\
 98453 & 1823  &  98459 & 1824  &  98467 & 1828  &  98473 & 1830  &  98479 & 1829  &  98491 & 1827  &  98507 & 1826  \\
 98519 & 1829  &  98533 & 1829  &  98543 & 1831  &  98561 & 1829  &  98563 & 1825  &  98573 & 1831  &  98597 & 1828  \\
 98621 & 1825  &  98627 & 1827  &  98639 & 1834  &  98641 & 1822  &  98663 & 1822  &  98669 & 1827  &  98689 & 1834  \\
 98711 & 1826  &  98713 & 1823  &  98717 & 1827  &  98729 & 1829  &  98731 & 1828  &  98737 & 1824  &  98773 & 1829  \\
 98779 & 1830  &  98801 & 1826  &  98807 & 1832  &  98809 & 1827  &  98837 & 1831  &  98849 & 1824  &  98867 & 1831  \\
 98869 & 1829  &  98873 & 1828  &  98887 & 1833  &  98893 & 1836  &  98897 & 1830  &  98899 & 1825  &  98909 & 1829  \\
 98911 & 1827  &  98927 & 1828  &  98929 & 1837  &  98939 & 1831  &  98947 & 1829  &  98953 & 1832  &  98963 & 1830  \\
 98981 & 1836  &  98993 & 1833  &  98999 & 1840  &  99013 & 1833  &  99017 & 1837  &  99023 & 1836  &  99041 & 1829  \\
 99053 & 1834  &  99079 & 1826  &  99083 & 1840  &  99089 & 1828  &  99103 & 1831  &  99109 & 1832  &  99119 & 1832  \\
 99131 & 1830  &  99133 & 1834  &  99137 & 1831  &  99139 & 1828  &  99149 & 1831  &  99173 & 1830  &  99181 & 1831  \\
 99191 & 1834  &  99223 & 1834  &  99233 & 1830  &  99241 & 1834  &  99251 & 1830  &  99257 & 1829  &  99259 & 1835  \\
 99277 & 1835  &  99289 & 1832  &  99317 & 1835  &  99347 & 1841  &  99349 & 1832  &  99367 & 1836  &  99371 & 1834  \\
 99377 & 1836  &  99391 & 1832  &  99397 & 1835  &  99401 & 1834  &  99409 & 1834  &  99431 & 1831  &  99439 & 1833  \\
 99469 & 1838  &  99487 & 1831  &  99497 & 1830  &  99523 & 1842  &  99527 & 1835  &  99529 & 1835  &  99551 & 1836  \\
 99559 & 1843  &  99563 & 1833  &  99571 & 1832  &  99577 & 1837  &  99581 & 1835  &  99607 & 1834  &  99611 & 1837  \\
 99623 & 1841  &  99643 & 1838  &  99661 & 1841  &  99667 & 1833  &  99679 & 1833  &  99689 & 1842  &  99707 & 1841  \\
 99709 & 1838  &  99713 & 1842  &  99719 & 1837  &  99721 & 1843  &  99733 & 1846  &  99761 & 1839  &  99767 & 1844  \\
 99787 & 1835  &  99793 & 1842  &  99809 & 1837  &  99817 & 1833  &  99823 & 1841  &  99829 & 1839  &  99833 & 1836  \\
 99839 & 1844  &  99859 & 1840  &  99871 & 1839  &  99877 & 1843  &  99881 & 1839  &  99901 & 1840  &  99907 & 1841  \\
 99923 & 1836  &  99929 & 1842  &  99961 & 1844  &  99971 & 1840  &  99989 & 1849  &  99991 & 1843  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 100003 & 1846  &  100019 & 1844  &  100043 & 1838  &  100049 & 1837  &  100057 & 1849  &  100069 & 1838  \\
 100103 & 1838  &  100109 & 1844  &  100129 & 1843  &  100151 & 1840  &  100153 & 1837  &  100169 & 1840  \\
 100183 & 1846  &  100189 & 1841  &  100193 & 1841  &  100207 & 1842  &  100213 & 1845  &  100237 & 1844  \\
 100267 & 1844  &  100271 & 1845  &  100279 & 1849  &  100291 & 1850  &  100297 & 1838  &  100313 & 1847  \\
 100333 & 1850  &  100343 & 1851  &  100357 & 1844  &  100361 & 1840  &  100363 & 1846  &  100379 & 1847  \\
 100391 & 1847  &  100393 & 1835  &  100403 & 1846  &  100411 & 1841  &  100417 & 1851  &  100447 & 1847  \\
 100459 & 1845  &  100469 & 1845  &  100483 & 1847  &  100489 & 1847  &  100493 & 1848  &  100501 & 1848  \\
 100511 & 1843  &  100517 & 1853  &  100519 & 1853  &  100523 & 1850  &  100537 & 1844  &  100547 & 1843  \\
 100549 & 1847  &  100559 & 1838  &  100591 & 1849  &  100609 & 1852  &  100613 & 1852  &  100621 & 1845  \\
 100649 & 1850  &  100669 & 1847  &  100673 & 1848  &  100693 & 1853  &  100699 & 1856  &  100703 & 1846  \\
 100733 & 1852  &  100741 & 1845  &  100747 & 1849  &  100769 & 1853  &  100787 & 1854  &  100799 & 1855  \\
 100801 & 1847  &  100811 & 1848  &  100823 & 1847  &  100829 & 1849  &  100847 & 1853  &  100853 & 1849  \\
 100907 & 1845  &  100913 & 1853  &  100927 & 1848  &  100931 & 1852  &  100937 & 1848  &  100943 & 1857  \\
 100957 & 1855  &  100981 & 1845  &  100987 & 1852  &  100999 & 1846  &  101009 & 1848  &  101021 & 1852  \\
 101027 & 1852  &  101051 & 1851  &  101063 & 1848  &  101081 & 1858  &  101089 & 1853  &  101107 & 1855  \\
 101111 & 1856  &  101113 & 1849  &  101117 & 1848  &  101119 & 1854  &  101141 & 1856  &  101149 & 1851  \\
 101159 & 1854  &  101161 & 1859  &  101173 & 1849  &  101183 & 1846  &  101197 & 1854  &  101203 & 1854  \\
 101207 & 1859  &  101209 & 1849  &  101221 & 1855  &  101267 & 1856  &  101273 & 1855  &  101279 & 1849  \\
 101281 & 1851  &  101287 & 1848  &  101293 & 1852  &  101323 & 1855  &  101333 & 1858  &  101341 & 1858  \\
 101347 & 1854  &  101359 & 1857  &  101363 & 1853  &  101377 & 1854  &  101383 & 1851  &  101399 & 1860  \\
 101411 & 1855  &  101419 & 1861  &  101429 & 1855  &  101449 & 1855  &  101467 & 1856  &  101477 & 1855  \\
 101483 & 1854  &  101489 & 1855  &  101501 & 1846  &  101503 & 1854  &  101513 & 1854  &  101527 & 1863  \\
 101531 & 1854  &  101533 & 1852  &  101537 & 1853  &  101561 & 1862  &  101573 & 1856  &  101581 & 1859  \\
 101599 & 1857  &  101603 & 1857  &  101611 & 1860  &  101627 & 1864  &  101641 & 1856  &  101653 & 1860  \\
 101663 & 1852  &  101681 & 1853  &  101693 & 1862  &  101701 & 1856  &  101719 & 1862  &  101723 & 1858  \\
 101737 & 1858  &  101741 & 1859  &  101747 & 1858  &  101749 & 1860  &  101771 & 1864  &  101789 & 1861  \\
 101797 & 1858  &  101807 & 1855  &  101833 & 1859  &  101837 & 1862  &  101839 & 1859  &  101863 & 1855  \\
 101869 & 1861  &  101873 & 1864  &  101879 & 1864  &  101891 & 1870  &  101917 & 1862  &  101921 & 1853  \\
 101929 & 1857  &  101939 & 1864  &  101957 & 1860  &  101963 & 1867  &  101977 & 1860  &  101987 & 1856  \\
 101999 & 1860  &  102001 & 1867  &  102013 & 1866  &  102019 & 1861  &  102023 & 1870  &  102031 & 1865  \\
 102043 & 1865  &  102059 & 1865  &  102061 & 1870  &  102071 & 1858  &  102077 & 1869  &  102079 & 1857  \\
 102101 & 1867  &  102103 & 1856  &  102107 & 1865  &  102121 & 1863  &  102139 & 1867  &  102149 & 1855  \\
 102161 & 1866  &  102181 & 1855  &  102191 & 1858  &  102197 & 1867  &  102199 & 1867  &  102203 & 1871  \\
 102217 & 1861  &  102229 & 1872  &  102233 & 1863  &  102241 & 1870  &  102251 & 1860  &  102253 & 1865  \\
 102259 & 1862  &  102293 & 1866  &  102299 & 1868  &  102301 & 1871  &  102317 & 1863  &  102329 & 1859  \\
 102337 & 1864  &  102359 & 1864  &  102367 & 1868  &  102397 & 1870  &  102407 & 1865  &  102409 & 1870  \\
 102433 & 1863  &  102437 & 1856  &  102451 & 1862  &  102461 & 1871  &  102481 & 1864  &  102497 & 1866  \\
 102499 & 1865  &  102503 & 1866  &  102523 & 1867  &  102533 & 1863  &  102539 & 1860  &  102547 & 1862  \\
 102551 & 1866  &  102559 & 1866  &  102563 & 1861  &  102587 & 1873  &  102593 & 1872  &  102607 & 1869  \\
 102611 & 1875  &  102643 & 1873  &  102647 & 1873  &  102653 & 1867  &  102667 & 1870  &  102673 & 1864  \\
 102677 & 1864  &  102679 & 1872  &  102701 & 1878  &  102761 & 1869  &  102763 & 1871  &  102769 & 1871  \\
 \hline
 \end{tabular}

} \newpage

\textbf{Table 6.} Continue 1 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 102793 & 1867  &  102797 & 1875  &  102811 & 1866  &  102829 & 1874  &  102841 & 1869  &  102859 & 1872  \\
 102871 & 1870  &  102877 & 1873  &  102881 & 1874  &  102911 & 1871  &  102913 & 1872  &  102929 & 1872  \\
 102931 & 1869  &  102953 & 1874  &  102967 & 1876  &  102983 & 1869  &  103001 & 1873  &  103007 & 1876  \\
 103043 & 1873  &  103049 & 1873  &  103067 & 1870  &  103069 & 1869  &  103079 & 1873  &  103087 & 1874  \\
 103091 & 1877  &  103093 & 1867  &  103099 & 1868  &  103123 & 1873  &  103141 & 1878  &  103171 & 1872  \\
 103177 & 1873  &  103183 & 1872  &  103217 & 1884  &  103231 & 1869  &  103237 & 1878  &  103289 & 1873  \\
 103291 & 1878  &  103307 & 1875  &  103319 & 1879  &  103333 & 1884  &  103349 & 1882  &  103357 & 1873  \\
 103387 & 1876  &  103391 & 1878  &  103393 & 1875  &  103399 & 1876  &  103409 & 1875  &  103421 & 1881  \\
 103423 & 1879  &  103451 & 1884  &  103457 & 1878  &  103471 & 1879  &  103483 & 1876  &  103511 & 1881  \\
 103529 & 1873  &  103549 & 1884  &  103553 & 1884  &  103561 & 1886  &  103567 & 1871  &  103573 & 1878  \\
 103577 & 1885  &  103583 & 1872  &  103591 & 1884  &  103613 & 1884  &  103619 & 1880  &  103643 & 1884  \\
 103651 & 1880  &  103657 & 1876  &  103669 & 1876  &  103681 & 1887  &  103687 & 1878  &  103699 & 1881  \\
 103703 & 1872  &  103723 & 1881  &  103769 & 1886  &  103787 & 1879  &  103801 & 1881  &  103811 & 1878  \\
 103813 & 1879  &  103823 & 1878  &  103837 & 1885  &  103841 & 1884  &  103843 & 1886  &  103867 & 1885  \\
 103889 & 1885  &  103903 & 1880  &  103913 & 1885  &  103919 & 1884  &  103951 & 1879  &  103963 & 1884  \\
 103967 & 1877  &  103969 & 1886  &  103979 & 1885  &  103981 & 1885  &  103991 & 1885  &  103993 & 1884  \\
 103997 & 1885  &  104003 & 1883  &  104009 & 1875  &  104021 & 1883  &  104033 & 1885  &  104047 & 1884  \\
 104053 & 1885  &  104059 & 1882  &  104087 & 1884  &  104089 & 1885  &  104107 & 1882  &  104113 & 1886  \\
 104119 & 1881  &  104123 & 1887  &  104147 & 1873  &  104149 & 1884  &  104161 & 1885  &  104173 & 1884  \\
 104179 & 1880  &  104183 & 1879  &  104207 & 1883  &  104231 & 1883  &  104233 & 1882  &  104239 & 1879  \\
 104243 & 1886  &  104281 & 1890  &  104287 & 1880  &  104297 & 1882  &  104309 & 1884  &  104311 & 1887  \\
 104323 & 1884  &  104327 & 1889  &  104347 & 1887  &  104369 & 1885  &  104381 & 1886  &  104383 & 1883  \\
 104393 & 1882  &  104399 & 1887  &  104417 & 1888  &  104459 & 1882  &  104471 & 1886  &  104473 & 1883  \\
 104479 & 1892  &  104491 & 1889  &  104513 & 1883  &  104527 & 1887  &  104537 & 1883  &  104543 & 1885  \\
 104549 & 1891  &  104551 & 1887  &  104561 & 1888  &  104579 & 1890  &  104593 & 1882  &  104597 & 1889  \\
 104623 & 1890  &  104639 & 1890  &  104651 & 1892  &  104659 & 1888  &  104677 & 1890  &  104681 & 1896  \\
 104683 & 1888  &  104693 & 1888  &  104701 & 1891  &  104707 & 1892  &  104711 & 1895  &  104717 & 1895  \\
 104723 & 1895  &  104729 & 1886  &  104743 & 1889  &  104759 & 1898  &  104761 & 1891  &  104773 & 1895  \\
 104779 & 1890  &  104789 & 1893  &  104801 & 1892  &  104803 & 1896  &  104827 & 1885  &  104831 & 1891  \\
 104849 & 1890  &  104851 & 1892  &  104869 & 1897  &  104879 & 1897  &  104891 & 1888  &  104911 & 1895  \\
 104917 & 1899  &  104933 & 1899  &  104947 & 1895  &  104953 & 1894  &  104959 & 1891  &  104971 & 1896  \\
 104987 & 1898  &  104999 & 1893  &  105019 & 1891  &  105023 & 1893  &  105031 & 1891  &  105037 & 1890  \\
 105071 & 1891  &  105097 & 1897  &  105107 & 1891  &  105137 & 1895  &  105143 & 1890  &  105167 & 1894  \\
 105173 & 1900  &  105199 & 1898  &  105211 & 1888  &  105227 & 1888  &  105229 & 1894  &  105239 & 1899  \\
 105251 & 1889  &  105253 & 1895  &  105263 & 1891  &  105269 & 1892  &  105277 & 1901  &  105319 & 1897  \\
 105323 & 1904  &  105331 & 1892  &  105337 & 1895  &  105341 & 1896  &  105359 & 1893  &  105361 & 1891  \\
 105367 & 1901  &  105373 & 1891  &  105379 & 1900  &  105389 & 1894  &  105397 & 1897  &  105401 & 1899  \\
 105407 & 1905  &  105437 & 1898  &  105449 & 1890  &  105467 & 1898  &  105491 & 1899  &  105499 & 1891  \\
 105503 & 1897  &  105509 & 1897  &  105517 & 1901  &  105527 & 1905  &  105529 & 1900  &  105533 & 1899  \\
 105541 & 1898  &  105557 & 1900  &  105563 & 1904  &  105601 & 1899  &  105607 & 1895  &  105613 & 1897  \\
 105619 & 1904  &  105649 & 1895  &  105653 & 1900  &  105667 & 1903  &  105673 & 1900  &  105683 & 1901  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 2 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 105691 & 1896  &  105701 & 1906  &  105727 & 1904  &  105733 & 1902  &  105751 & 1905  &  105761 & 1900  \\
 105767 & 1901  &  105769 & 1901  &  105817 & 1903  &  105829 & 1902  &  105863 & 1903  &  105871 & 1900  \\
 105883 & 1900  &  105899 & 1903  &  105907 & 1899  &  105913 & 1894  &  105929 & 1900  &  105943 & 1905  \\
 105953 & 1904  &  105967 & 1904  &  105971 & 1892  &  105977 & 1900  &  105983 & 1905  &  105997 & 1901  \\
 106013 & 1908  &  106019 & 1911  &  106031 & 1907  &  106033 & 1900  &  106087 & 1896  &  106103 & 1903  \\
 106109 & 1902  &  106121 & 1904  &  106123 & 1901  &  106129 & 1900  &  106163 & 1907  &  106181 & 1905  \\
 106187 & 1909  &  106189 & 1911  &  106207 & 1908  &  106213 & 1902  &  106217 & 1896  &  106219 & 1909  \\
 106243 & 1906  &  106261 & 1908  &  106273 & 1903  &  106277 & 1904  &  106279 & 1908  &  106291 & 1902  \\
 106297 & 1909  &  106303 & 1904  &  106307 & 1897  &  106319 & 1904  &  106321 & 1897  &  106331 & 1895  \\
 106349 & 1907  &  106357 & 1900  &  106363 & 1909  &  106367 & 1907  &  106373 & 1903  &  106391 & 1907  \\
 106397 & 1907  &  106411 & 1910  &  106417 & 1907  &  106427 & 1904  &  106433 & 1904  &  106441 & 1907  \\
 106451 & 1911  &  106453 & 1908  &  106487 & 1899  &  106501 & 1910  &  106531 & 1908  &  106537 & 1905  \\
 106541 & 1911  &  106543 & 1904  &  106591 & 1906  &  106619 & 1911  &  106621 & 1910  &  106627 & 1903  \\
 106637 & 1915  &  106649 & 1913  &  106657 & 1904  &  106661 & 1907  &  106663 & 1908  &  106669 & 1910  \\
 106681 & 1904  &  106693 & 1911  &  106699 & 1913  &  106703 & 1907  &  106721 & 1905  &  106727 & 1911  \\
 106739 & 1910  &  106747 & 1902  &  106751 & 1912  &  106753 & 1903  &  106759 & 1909  &  106781 & 1908  \\
 106783 & 1912  &  106787 & 1910  &  106801 & 1905  &  106823 & 1911  &  106853 & 1912  &  106859 & 1918  \\
 106861 & 1914  &  106867 & 1911  &  106871 & 1913  &  106877 & 1918  &  106903 & 1912  &  106907 & 1912  \\
 106921 & 1914  &  106937 & 1914  &  106949 & 1912  &  106957 & 1908  &  106961 & 1916  &  106963 & 1920  \\
 106979 & 1912  &  106993 & 1911  &  107021 & 1915  &  107033 & 1922  &  107053 & 1913  &  107057 & 1921  \\
 107069 & 1913  &  107071 & 1908  &  107077 & 1916  &  107089 & 1915  &  107099 & 1910  &  107101 & 1909  \\
 107119 & 1909  &  107123 & 1918  &  107137 & 1911  &  107171 & 1917  &  107183 & 1910  &  107197 & 1914  \\
 107201 & 1918  &  107209 & 1911  &  107227 & 1910  &  107243 & 1924  &  107251 & 1908  &  107269 & 1920  \\
 107273 & 1907  &  107279 & 1913  &  107309 & 1920  &  107323 & 1913  &  107339 & 1923  &  107347 & 1918  \\
 107351 & 1910  &  107357 & 1913  &  107377 & 1911  &  107441 & 1919  &  107449 & 1912  &  107453 & 1920  \\
 107467 & 1919  &  107473 & 1915  &  107507 & 1920  &  107509 & 1920  &  107563 & 1917  &  107581 & 1919  \\
 107599 & 1920  &  107603 & 1913  &  107609 & 1919  &  107621 & 1918  &  107641 & 1920  &  107647 & 1915  \\
 107671 & 1923  &  107687 & 1927  &  107693 & 1926  &  107699 & 1925  &  107713 & 1922  &  107717 & 1917  \\
 107719 & 1921  &  107741 & 1916  &  107747 & 1919  &  107761 & 1916  &  107773 & 1918  &  107777 & 1918  \\
 107791 & 1920  &  107827 & 1920  &  107837 & 1921  &  107839 & 1917  &  107843 & 1921  &  107857 & 1916  \\
 107867 & 1921  &  107873 & 1927  &  107881 & 1917  &  107897 & 1920  &  107903 & 1917  &  107923 & 1914  \\
 107927 & 1926  &  107941 & 1920  &  107951 & 1913  &  107971 & 1920  &  107981 & 1923  &  107999 & 1924  \\
 108007 & 1920  &  108011 & 1920  &  108013 & 1927  &  108023 & 1919  &  108037 & 1926  &  108041 & 1927  \\
 108061 & 1921  &  108079 & 1925  &  108089 & 1922  &  108107 & 1926  &  108109 & 1924  &  108127 & 1927  \\
 108131 & 1922  &  108139 & 1925  &  108161 & 1919  &  108179 & 1920  &  108187 & 1930  &  108191 & 1926  \\
 108193 & 1922  &  108203 & 1928  &  108211 & 1922  &  108217 & 1925  &  108223 & 1924  &  108233 & 1922  \\
 108247 & 1924  &  108263 & 1923  &  108271 & 1924  &  108287 & 1926  &  108289 & 1925  &  108293 & 1926  \\
 108301 & 1930  &  108343 & 1924  &  108347 & 1929  &  108359 & 1913  &  108377 & 1920  &  108379 & 1921  \\
 108401 & 1928  &  108413 & 1927  &  108421 & 1924  &  108439 & 1921  &  108457 & 1925  &  108461 & 1930  \\
 108463 & 1928  &  108497 & 1928  &  108499 & 1929  &  108503 & 1924  &  108517 & 1928  &  108529 & 1930  \\
 108533 & 1930  &  108541 & 1931  &  108553 & 1917  &  108557 & 1922  &  108571 & 1926  &  108587 & 1924  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 3 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 108631 & 1934  &  108637 & 1918  &  108643 & 1932  &  108649 & 1933  &  108677 & 1931  &  108707 & 1923  \\
 108709 & 1935  &  108727 & 1929  &  108739 & 1936  &  108751 & 1925  &  108761 & 1934  &  108769 & 1930  \\
 108791 & 1921  &  108793 & 1931  &  108799 & 1933  &  108803 & 1933  &  108821 & 1931  &  108827 & 1933  \\
 108863 & 1934  &  108869 & 1925  &  108877 & 1937  &  108881 & 1924  &  108883 & 1928  &  108887 & 1928  \\
 108893 & 1921  &  108907 & 1929  &  108917 & 1929  &  108923 & 1932  &  108929 & 1930  &  108943 & 1930  \\
 108947 & 1932  &  108949 & 1933  &  108959 & 1932  &  108961 & 1930  &  108967 & 1934  &  108971 & 1931  \\
 108991 & 1925  &  109001 & 1932  &  109013 & 1930  &  109037 & 1938  &  109049 & 1929  &  109063 & 1934  \\
 109073 & 1935  &  109097 & 1934  &  109103 & 1938  &  109111 & 1931  &  109121 & 1937  &  109133 & 1936  \\
 109139 & 1933  &  109141 & 1932  &  109147 & 1936  &  109159 & 1930  &  109169 & 1937  &  109171 & 1936  \\
 109199 & 1931  &  109201 & 1936  &  109211 & 1933  &  109229 & 1937  &  109253 & 1936  &  109267 & 1934  \\
 109279 & 1931  &  109297 & 1933  &  109303 & 1931  &  109313 & 1929  &  109321 & 1933  &  109331 & 1934  \\
 109357 & 1929  &  109363 & 1942  &  109367 & 1935  &  109379 & 1936  &  109387 & 1929  &  109391 & 1928  \\
 109397 & 1930  &  109423 & 1939  &  109433 & 1935  &  109441 & 1944  &  109451 & 1942  &  109453 & 1942  \\
 109469 & 1937  &  109471 & 1941  &  109481 & 1939  &  109507 & 1938  &  109517 & 1936  &  109519 & 1946  \\
 109537 & 1935  &  109541 & 1931  &  109547 & 1937  &  109561 & 1942  &  109567 & 1941  &  109579 & 1939  \\
 109583 & 1939  &  109589 & 1936  &  109597 & 1939  &  109609 & 1938  &  109619 & 1937  &  109621 & 1936  \\
 109639 & 1940  &  109661 & 1932  &  109663 & 1936  &  109673 & 1940  &  109717 & 1941  &  109721 & 1941  \\
 109741 & 1934  &  109751 & 1937  &  109789 & 1938  &  109793 & 1940  &  109807 & 1939  &  109819 & 1941  \\
 109829 & 1942  &  109831 & 1944  &  109841 & 1940  &  109843 & 1949  &  109847 & 1946  &  109849 & 1945  \\
 109859 & 1938  &  109873 & 1935  &  109883 & 1934  &  109891 & 1945  &  109897 & 1942  &  109903 & 1941  \\
 109913 & 1939  &  109919 & 1938  &  109937 & 1944  &  109943 & 1943  &  109961 & 1945  &  109987 & 1948  \\
 110017 & 1945  &  110023 & 1944  &  110039 & 1944  &  110051 & 1942  &  110059 & 1942  &  110063 & 1947  \\
 110069 & 1940  &  110083 & 1950  &  110119 & 1940  &  110129 & 1942  &  110161 & 1939  &  110183 & 1942  \\
 110221 & 1941  &  110233 & 1942  &  110237 & 1946  &  110251 & 1936  &  110261 & 1938  &  110269 & 1949  \\
 110273 & 1941  &  110281 & 1947  &  110291 & 1936  &  110311 & 1943  &  110321 & 1946  &  110323 & 1946  \\
 110339 & 1939  &  110359 & 1943  &  110419 & 1939  &  110431 & 1948  &  110437 & 1941  &  110441 & 1940  \\
 110459 & 1943  &  110477 & 1941  &  110479 & 1954  &  110491 & 1947  &  110501 & 1949  &  110503 & 1945  \\
 110527 & 1940  &  110533 & 1940  &  110543 & 1950  &  110557 & 1948  &  110563 & 1947  &  110567 & 1951  \\
 110569 & 1950  &  110573 & 1945  &  110581 & 1951  &  110587 & 1957  &  110597 & 1947  &  110603 & 1942  \\
 110609 & 1946  &  110623 & 1949  &  110629 & 1947  &  110641 & 1945  &  110647 & 1949  &  110651 & 1951  \\
 110681 & 1950  &  110711 & 1950  &  110729 & 1948  &  110731 & 1944  &  110749 & 1951  &  110753 & 1945  \\
 110771 & 1955  &  110777 & 1952  &  110807 & 1947  &  110813 & 1951  &  110819 & 1946  &  110821 & 1949  \\
 110849 & 1946  &  110863 & 1949  &  110879 & 1942  &  110881 & 1947  &  110899 & 1951  &  110909 & 1953  \\
 110917 & 1955  &  110921 & 1949  &  110923 & 1950  &  110927 & 1948  &  110933 & 1945  &  110939 & 1951  \\
 110947 & 1949  &  110951 & 1953  &  110969 & 1950  &  110977 & 1960  &  110989 & 1957  &  111029 & 1951  \\
 111031 & 1954  &  111043 & 1950  &  111049 & 1954  &  111053 & 1953  &  111091 & 1951  &  111103 & 1953  \\
 111109 & 1945  &  111119 & 1953  &  111121 & 1951  &  111127 & 1948  &  111143 & 1952  &  111149 & 1944  \\
 111187 & 1949  &  111191 & 1952  &  111211 & 1949  &  111217 & 1953  &  111227 & 1952  &  111229 & 1958  \\
 111253 & 1956  &  111263 & 1959  &  111269 & 1950  &  111271 & 1949  &  111301 & 1951  &  111317 & 1950  \\
 111323 & 1956  &  111337 & 1961  &  111341 & 1959  &  111347 & 1952  &  111373 & 1952  &  111409 & 1959  \\
 111427 & 1951  &  111431 & 1956  &  111439 & 1956  &  111443 & 1960  &  111467 & 1960  &  111487 & 1959  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 4 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 111491 & 1960  &  111493 & 1957  &  111497 & 1961  &  111509 & 1954  &  111521 & 1959  &  111533 & 1954  \\
 111539 & 1957  &  111577 & 1954  &  111581 & 1956  &  111593 & 1959  &  111599 & 1956  &  111611 & 1953  \\
 111623 & 1957  &  111637 & 1957  &  111641 & 1963  &  111653 & 1962  &  111659 & 1962  &  111667 & 1956  \\
 111697 & 1953  &  111721 & 1959  &  111731 & 1952  &  111733 & 1954  &  111751 & 1952  &  111767 & 1961  \\
 111773 & 1965  &  111779 & 1961  &  111781 & 1959  &  111791 & 1961  &  111799 & 1961  &  111821 & 1959  \\
 111827 & 1960  &  111829 & 1955  &  111833 & 1957  &  111847 & 1953  &  111857 & 1968  &  111863 & 1960  \\
 111869 & 1961  &  111871 & 1963  &  111893 & 1965  &  111913 & 1965  &  111919 & 1951  &  111949 & 1956  \\
 111953 & 1955  &  111959 & 1964  &  111973 & 1959  &  111977 & 1959  &  111997 & 1958  &  112019 & 1962  \\
 112031 & 1964  &  112061 & 1963  &  112067 & 1966  &  112069 & 1963  &  112087 & 1954  &  112097 & 1964  \\
 112103 & 1961  &  112111 & 1966  &  112121 & 1965  &  112129 & 1963  &  112139 & 1966  &  112153 & 1961  \\
 112163 & 1957  &  112181 & 1957  &  112199 & 1968  &  112207 & 1960  &  112213 & 1966  &  112223 & 1966  \\
 112237 & 1962  &  112241 & 1966  &  112247 & 1964  &  112249 & 1966  &  112253 & 1967  &  112261 & 1959  \\
 112279 & 1965  &  112289 & 1973  &  112291 & 1964  &  112297 & 1965  &  112303 & 1962  &  112327 & 1963  \\
 112331 & 1966  &  112337 & 1960  &  112339 & 1963  &  112349 & 1964  &  112361 & 1968  &  112363 & 1963  \\
 112397 & 1969  &  112403 & 1963  &  112429 & 1960  &  112459 & 1964  &  112481 & 1970  &  112501 & 1968  \\
 112507 & 1965  &  112543 & 1958  &  112559 & 1974  &  112571 & 1966  &  112573 & 1974  &  112577 & 1961  \\
 112583 & 1975  &  112589 & 1971  &  112601 & 1972  &  112603 & 1970  &  112621 & 1972  &  112643 & 1963  \\
 112657 & 1969  &  112663 & 1972  &  112687 & 1970  &  112691 & 1965  &  112741 & 1975  &  112757 & 1972  \\
 112759 & 1961  &  112771 & 1976  &  112787 & 1971  &  112799 & 1967  &  112807 & 1967  &  112831 & 1970  \\
 112843 & 1971  &  112859 & 1965  &  112877 & 1971  &  112901 & 1969  &  112909 & 1970  &  112913 & 1971  \\
 112919 & 1966  &  112921 & 1967  &  112927 & 1968  &  112939 & 1972  &  112951 & 1976  &  112967 & 1973  \\
 112979 & 1971  &  112997 & 1972  &  113011 & 1969  &  113017 & 1966  &  113021 & 1967  &  113023 & 1971  \\
 113027 & 1967  &  113039 & 1963  &  113041 & 1975  &  113051 & 1971  &  113063 & 1978  &  113081 & 1963  \\
 113083 & 1977  &  113089 & 1977  &  113093 & 1977  &  113111 & 1971  &  113117 & 1979  &  113123 & 1969  \\
 113131 & 1971  &  113143 & 1969  &  113147 & 1977  &  113149 & 1979  &  113153 & 1962  &  113159 & 1977  \\
 113161 & 1969  &  113167 & 1976  &  113171 & 1967  &  113173 & 1979  &  113177 & 1972  &  113189 & 1970  \\
 113209 & 1973  &  113213 & 1970  &  113227 & 1974  &  113233 & 1982  &  113279 & 1975  &  113287 & 1978  \\
 113327 & 1978  &  113329 & 1974  &  113341 & 1974  &  113357 & 1979  &  113359 & 1977  &  113363 & 1971  \\
 113371 & 1971  &  113381 & 1970  &  113383 & 1971  &  113417 & 1972  &  113437 & 1971  &  113453 & 1974  \\
 113467 & 1972  &  113489 & 1967  &  113497 & 1972  &  113501 & 1981  &  113513 & 1978  &  113537 & 1971  \\
 113539 & 1976  &  113557 & 1981  &  113567 & 1972  &  113569 & 1976  &  113591 & 1979  &  113621 & 1973  \\
 113623 & 1981  &  113647 & 1972  &  113657 & 1977  &  113683 & 1975  &  113717 & 1975  &  113719 & 1977  \\
 113723 & 1973  &  113731 & 1982  &  113749 & 1975  &  113759 & 1976  &  113761 & 1972  &  113777 & 1979  \\
 113779 & 1974  &  113783 & 1982  &  113797 & 1988  &  113809 & 1978  &  113819 & 1976  &  113837 & 1971  \\
 113843 & 1987  &  113891 & 1979  &  113899 & 1978  &  113903 & 1980  &  113909 & 1978  &  113921 & 1981  \\
 113933 & 1978  &  113947 & 1979  &  113957 & 1978  &  113963 & 1974  &  113969 & 1986  &  113983 & 1983  \\
 113989 & 1978  &  114001 & 1987  &  114013 & 1983  &  114031 & 1982  &  114041 & 1982  &  114043 & 1977  \\
 114067 & 1976  &  114073 & 1982  &  114077 & 1984  &  114083 & 1971  &  114089 & 1979  &  114113 & 1984  \\
 114143 & 1981  &  114157 & 1978  &  114161 & 1981  &  114167 & 1981  &  114193 & 1980  &  114197 & 1982  \\
 114199 & 1985  &  114203 & 1975  &  114217 & 1978  &  114221 & 1983  &  114229 & 1983  &  114259 & 1982  \\
 114269 & 1979  &  114277 & 1986  &  114281 & 1988  &  114299 & 1984  &  114311 & 1988  &  114319 & 1986  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 5 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 114329 & 1986  &  114343 & 1984  &  114371 & 1985  &  114377 & 1986  &  114407 & 1987  &  114419 & 1981  \\
 114451 & 1988  &  114467 & 1986  &  114473 & 1986  &  114479 & 1992  &  114487 & 1983  &  114493 & 1992  \\
 114547 & 1986  &  114553 & 1981  &  114571 & 1986  &  114577 & 1996  &  114593 & 1990  &  114599 & 1988  \\
 114601 & 1981  &  114613 & 1988  &  114617 & 1990  &  114641 & 1984  &  114643 & 1985  &  114649 & 1993  \\
 114659 & 1992  &  114661 & 1985  &  114671 & 1986  &  114679 & 1991  &  114689 & 1991  &  114691 & 1987  \\
 114713 & 1990  &  114743 & 1989  &  114749 & 1983  &  114757 & 1994  &  114761 & 1992  &  114769 & 1991  \\
 114773 & 1986  &  114781 & 1988  &  114797 & 1988  &  114799 & 1990  &  114809 & 1987  &  114827 & 1988  \\
 114833 & 1983  &  114847 & 1989  &  114859 & 1986  &  114883 & 1992  &  114889 & 1987  &  114901 & 1989  \\
 114913 & 1987  &  114941 & 1984  &  114967 & 1985  &  114973 & 1991  &  114997 & 1986  &  115001 & 1990  \\
 115013 & 1988  &  115019 & 1981  &  115021 & 1996  &  115057 & 1988  &  115061 & 1993  &  115067 & 1990  \\
 115079 & 1985  &  115099 & 1989  &  115117 & 1992  &  115123 & 1988  &  115127 & 1991  &  115133 & 1991  \\
 115151 & 1993  &  115153 & 1994  &  115163 & 1989  &  115183 & 1991  &  115201 & 1993  &  115211 & 1995  \\
 115223 & 1995  &  115237 & 1988  &  115249 & 1989  &  115259 & 1995  &  115279 & 1993  &  115301 & 1996  \\
 115303 & 1993  &  115309 & 1994  &  115319 & 1998  &  115321 & 1987  &  115327 & 1991  &  115331 & 1996  \\
 115337 & 1989  &  115343 & 1993  &  115361 & 1992  &  115363 & 2003  &  115399 & 1987  &  115421 & 1996  \\
 115429 & 1995  &  115459 & 1993  &  115469 & 2001  &  115471 & 1997  &  115499 & 2003  &  115513 & 2002  \\
 115523 & 1993  &  115547 & 1991  &  115553 & 1988  &  115561 & 1998  &  115571 & 1993  &  115589 & 1988  \\
 115597 & 1994  &  115601 & 1994  &  115603 & 1996  &  115613 & 1988  &  115631 & 1991  &  115637 & 1995  \\
 115657 & 1985  &  115663 & 1995  &  115679 & 1993  &  115693 & 2001  &  115727 & 1999  &  115733 & 1996  \\
 115741 & 2005  &  115751 & 2000  &  115757 & 2002  &  115763 & 1997  &  115769 & 2002  &  115771 & 1994  \\
 115777 & 1994  &  115781 & 2002  &  115783 & 2005  &  115793 & 2002  &  115807 & 1998  &  115811 & 1998  \\
 115823 & 2002  &  115831 & 1991  &  115837 & 1996  &  115849 & 2005  &  115853 & 1995  &  115859 & 1995  \\
 115861 & 1999  &  115873 & 1992  &  115877 & 1993  &  115879 & 1994  &  115883 & 2000  &  115891 & 1998  \\
 115901 & 1999  &  115903 & 2003  &  115931 & 1999  &  115933 & 2000  &  115963 & 1990  &  115979 & 1999  \\
 115981 & 2000  &  115987 & 2002  &  116009 & 2000  &  116027 & 2004  &  116041 & 2001  &  116047 & 2004  \\
 116089 & 1997  &  116099 & 1997  &  116101 & 2004  &  116107 & 2001  &  116113 & 2003  &  116131 & 1997  \\
 116141 & 1998  &  116159 & 1994  &  116167 & 2000  &  116177 & 2005  &  116189 & 1994  &  116191 & 2002  \\
 116201 & 2007  &  116239 & 2011  &  116243 & 1995  &  116257 & 2000  &  116269 & 2003  &  116273 & 2000  \\
 116279 & 2000  &  116293 & 2003  &  116329 & 2000  &  116341 & 2005  &  116351 & 2005  &  116359 & 2007  \\
 116371 & 2003  &  116381 & 2010  &  116387 & 1999  &  116411 & 2008  &  116423 & 2002  &  116437 & 2001  \\
 116443 & 2004  &  116447 & 2005  &  116461 & 2000  &  116471 & 2001  &  116483 & 2005  &  116491 & 1999  \\
 116507 & 2002  &  116531 & 2014  &  116533 & 2007  &  116537 & 2006  &  116539 & 2001  &  116549 & 1999  \\
 116579 & 2008  &  116593 & 2004  &  116639 & 2008  &  116657 & 2006  &  116663 & 2002  &  116681 & 2011  \\
 116687 & 2001  &  116689 & 2006  &  116707 & 2003  &  116719 & 2008  &  116731 & 2008  &  116741 & 2005  \\
 116747 & 2008  &  116789 & 2007  &  116791 & 2008  &  116797 & 2008  &  116803 & 2006  &  116819 & 2006  \\
 116827 & 2011  &  116833 & 2012  &  116849 & 2007  &  116867 & 2005  &  116881 & 2014  &  116903 & 2004  \\
 116911 & 2007  &  116923 & 2009  &  116927 & 2011  &  116929 & 2009  &  116933 & 2010  &  116953 & 2007  \\
 116959 & 2013  &  116969 & 2009  &  116981 & 2016  &  116989 & 2019  &  116993 & 2014  &  117017 & 2007  \\
 117023 & 2007  &  117037 & 2010  &  117041 & 2012  &  117043 & 2017  &  117053 & 2009  &  117071 & 2007  \\
 117101 & 2016  &  117109 & 2012  &  117119 & 2011  &  117127 & 2011  &  117133 & 2011  &  117163 & 2011  \\
 117167 & 2016  &  117191 & 2010  &  117193 & 2012  &  117203 & 2006  &  117209 & 2008  &  117223 & 2008  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 6 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 117239 & 2010  &  117241 & 2007  &  117251 & 2014  &  117259 & 2012  &  117269 & 2004  &  117281 & 2019  \\
 117307 & 2010  &  117319 & 2014  &  117329 & 2012  &  117331 & 2012  &  117353 & 2011  &  117361 & 2009  \\
 117371 & 2012  &  117373 & 2013  &  117389 & 2012  &  117413 & 2010  &  117427 & 2013  &  117431 & 2010  \\
 117437 & 2013  &  117443 & 2014  &  117497 & 2017  &  117499 & 2018  &  117503 & 2008  &  117511 & 2012  \\
 117517 & 2017  &  117529 & 2009  &  117539 & 2012  &  117541 & 2006  &  117563 & 2018  &  117571 & 2008  \\
 117577 & 2011  &  117617 & 2013  &  117619 & 2014  &  117643 & 2013  &  117649 & 2011  &  117659 & 2017  \\
 117671 & 2012  &  117673 & 2009  &  117679 & 2015  &  117701 & 2024  &  117703 & 2015  &  117709 & 2020  \\
 117721 & 2015  &  117727 & 2017  &  117731 & 2014  &  117751 & 2022  &  117757 & 2011  &  117763 & 2020  \\
 117773 & 2009  &  117779 & 2019  &  117787 & 2019  &  117797 & 2019  &  117809 & 2018  &  117811 & 2020  \\
 117833 & 2021  &  117839 & 2019  &  117841 & 2017  &  117851 & 2016  &  117877 & 2024  &  117881 & 2017  \\
 117883 & 2021  &  117889 & 2021  &  117899 & 2013  &  117911 & 2021  &  117917 & 2024  &  117937 & 2012  \\
 117959 & 2019  &  117973 & 2012  &  117977 & 2023  &  117979 & 2016  &  117989 & 2023  &  117991 & 2016  \\
 118033 & 2019  &  118037 & 2022  &  118043 & 2021  &  118051 & 2025  &  118057 & 2023  &  118061 & 2011  \\
 118081 & 2021  &  118093 & 2014  &  118127 & 2013  &  118147 & 2023  &  118163 & 2022  &  118169 & 2016  \\
 118171 & 2022  &  118189 & 2014  &  118211 & 2019  &  118213 & 2022  &  118219 & 2022  &  118247 & 2021  \\
 118249 & 2022  &  118253 & 2028  &  118259 & 2021  &  118273 & 2027  &  118277 & 2022  &  118297 & 2020  \\
 118343 & 2016  &  118361 & 2021  &  118369 & 2024  &  118373 & 2031  &  118387 & 2022  &  118399 & 2029  \\
 118409 & 2023  &  118411 & 2022  &  118423 & 2016  &  118429 & 2024  &  118453 & 2021  &  118457 & 2030  \\
 118463 & 2027  &  118471 & 2022  &  118493 & 2020  &  118529 & 2021  &  118543 & 2022  &  118549 & 2018  \\
 118571 & 2024  &  118583 & 2030  &  118589 & 2028  &  118603 & 2025  &  118619 & 2029  &  118621 & 2026  \\
 118633 & 2027  &  118661 & 2028  &  118669 & 2025  &  118673 & 2022  &  118681 & 2023  &  118687 & 2019  \\
 118691 & 2029  &  118709 & 2026  &  118717 & 2024  &  118739 & 2022  &  118747 & 2021  &  118751 & 2026  \\
 118757 & 2031  &  118787 & 2025  &  118799 & 2026  &  118801 & 2022  &  118819 & 2021  &  118831 & 2027  \\
 118843 & 2023  &  118861 & 2036  &  118873 & 2028  &  118891 & 2030  &  118897 & 2027  &  118901 & 2028  \\
 118903 & 2028  &  118907 & 2027  &  118913 & 2022  &  118927 & 2023  &  118931 & 2027  &  118967 & 2030  \\
 118973 & 2026  &  119027 & 2024  &  119033 & 2033  &  119039 & 2027  &  119047 & 2030  &  119057 & 2024  \\
 119069 & 2024  &  119083 & 2026  &  119087 & 2033  &  119089 & 2027  &  119099 & 2030  &  119101 & 2031  \\
 119107 & 2037  &  119129 & 2031  &  119131 & 2028  &  119159 & 2022  &  119173 & 2033  &  119179 & 2027  \\
 119183 & 2029  &  119191 & 2031  &  119227 & 2032  &  119233 & 2037  &  119237 & 2030  &  119243 & 2028  \\
 119267 & 2032  &  119291 & 2028  &  119293 & 2032  &  119297 & 2033  &  119299 & 2034  &  119311 & 2028  \\
 119321 & 2031  &  119359 & 2036  &  119363 & 2035  &  119389 & 2025  &  119417 & 2021  &  119419 & 2031  \\
 119429 & 2032  &  119447 & 2027  &  119489 & 2032  &  119503 & 2038  &  119513 & 2037  &  119533 & 2034  \\
 119549 & 2032  &  119551 & 2032  &  119557 & 2040  &  119563 & 2038  &  119569 & 2031  &  119591 & 2025  \\
 119611 & 2031  &  119617 & 2032  &  119627 & 2035  &  119633 & 2031  &  119653 & 2039  &  119657 & 2040  \\
 119659 & 2029  &  119671 & 2037  &  119677 & 2035  &  119687 & 2036  &  119689 & 2037  &  119699 & 2043  \\
 119701 & 2035  &  119723 & 2035  &  119737 & 2034  &  119747 & 2028  &  119759 & 2044  &  119771 & 2031  \\
 119773 & 2029  &  119783 & 2035  &  119797 & 2031  &  119809 & 2031  &  119813 & 2041  &  119827 & 2030  \\
 119831 & 2037  &  119839 & 2029  &  119849 & 2040  &  119851 & 2037  &  119869 & 2043  &  119881 & 2043  \\
 119891 & 2033  &  119921 & 2038  &  119923 & 2036  &  119929 & 2039  &  119953 & 2041  &  119963 & 2041  \\
 119971 & 2038  &  119981 & 2040  &  119983 & 2035  &  119993 & 2036  &  120011 & 2039  &  120017 & 2035  \\
 120041 & 2042  &  120047 & 2037  &  120049 & 2037  &  120067 & 2040  &  120077 & 2037  &  120079 & 2040  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 7 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 120091 & 2037  &  120097 & 2032  &  120103 & 2033  &  120121 & 2041  &  120157 & 2042  &  120163 & 2043  \\
 120167 & 2037  &  120181 & 2033  &  120193 & 2038  &  120199 & 2045  &  120209 & 2037  &  120223 & 2034  \\
 120233 & 2041  &  120247 & 2046  &  120277 & 2044  &  120283 & 2046  &  120293 & 2045  &  120299 & 2043  \\
 120319 & 2037  &  120331 & 2038  &  120349 & 2045  &  120371 & 2046  &  120383 & 2047  &  120391 & 2041  \\
 120397 & 2043  &  120401 & 2043  &  120409 & 2036  &  120413 & 2040  &  120427 & 2044  &  120431 & 2046  \\
 120473 & 2040  &  120503 & 2046  &  120511 & 2032  &  120539 & 2038  &  120551 & 2043  &  120557 & 2043  \\
 120563 & 2041  &  120569 & 2053  &  120577 & 2038  &  120587 & 2042  &  120607 & 2039  &  120619 & 2043  \\
 120623 & 2042  &  120641 & 2041  &  120647 & 2044  &  120661 & 2048  &  120671 & 2050  &  120677 & 2045  \\
 120689 & 2041  &  120691 & 2047  &  120709 & 2049  &  120713 & 2039  &  120721 & 2043  &  120737 & 2048  \\
 120739 & 2044  &  120749 & 2042  &  120763 & 2045  &  120767 & 2040  &  120779 & 2047  &  120811 & 2043  \\
 120817 & 2049  &  120823 & 2037  &  120829 & 2047  &  120833 & 2043  &  120847 & 2040  &  120851 & 2047  \\
 120863 & 2049  &  120871 & 2039  &  120877 & 2042  &  120889 & 2042  &  120899 & 2046  &  120907 & 2043  \\
 120917 & 2051  &  120919 & 2042  &  120929 & 2041  &  120937 & 2054  &  120941 & 2043  &  120943 & 2050  \\
 120947 & 2043  &  120977 & 2047  &  120997 & 2048  &  121001 & 2045  &  121007 & 2051  &  121013 & 2046  \\
 121019 & 2053  &  121021 & 2043  &  121039 & 2046  &  121061 & 2038  &  121063 & 2045  &  121067 & 2044  \\
 121081 & 2043  &  121123 & 2051  &  121139 & 2045  &  121151 & 2044  &  121157 & 2051  &  121169 & 2054  \\
 121171 & 2041  &  121181 & 2050  &  121189 & 2046  &  121229 & 2052  &  121259 & 2050  &  121267 & 2052  \\
 121271 & 2049  &  121283 & 2059  &  121291 & 2052  &  121309 & 2048  &  121313 & 2044  &  121321 & 2047  \\
 121327 & 2060  &  121333 & 2055  &  121343 & 2049  &  121349 & 2053  &  121351 & 2049  &  121357 & 2050  \\
 121367 & 2054  &  121369 & 2045  &  121379 & 2051  &  121403 & 2057  &  121421 & 2055  &  121439 & 2061  \\
 121441 & 2048  &  121447 & 2048  &  121453 & 2054  &  121469 & 2048  &  121487 & 2047  &  121493 & 2050  \\
 121501 & 2051  &  121507 & 2051  &  121523 & 2057  &  121531 & 2047  &  121547 & 2048  &  121553 & 2051  \\
 121559 & 2050  &  121571 & 2050  &  121577 & 2051  &  121579 & 2052  &  121591 & 2055  &  121607 & 2050  \\
 121609 & 2053  &  121621 & 2052  &  121631 & 2051  &  121633 & 2055  &  121637 & 2050  &  121661 & 2049  \\
 121687 & 2045  &  121697 & 2054  &  121711 & 2051  &  121721 & 2052  &  121727 & 2056  &  121763 & 2047  \\
 121787 & 2050  &  121789 & 2051  &  121801 & 2055  &  121843 & 2059  &  121853 & 2051  &  121867 & 2058  \\
 121883 & 2045  &  121889 & 2055  &  121909 & 2052  &  121921 & 2061  &  121931 & 2054  &  121937 & 2053  \\
 121949 & 2058  &  121951 & 2056  &  121963 & 2052  &  121967 & 2054  &  121993 & 2062  &  121997 & 2060  \\
 122011 & 2057  &  122021 & 2055  &  122027 & 2048  &  122029 & 2056  &  122033 & 2059  &  122039 & 2060  \\
 122041 & 2059  &  122051 & 2055  &  122053 & 2058  &  122069 & 2056  &  122081 & 2057  &  122099 & 2055  \\
 122117 & 2054  &  122131 & 2061  &  122147 & 2053  &  122149 & 2060  &  122167 & 2055  &  122173 & 2056  \\
 122201 & 2057  &  122203 & 2060  &  122207 & 2057  &  122209 & 2062  &  122219 & 2056  &  122231 & 2056  \\
 122251 & 2052  &  122263 & 2061  &  122267 & 2062  &  122273 & 2057  &  122279 & 2058  &  122299 & 2053  \\
 122321 & 2059  &  122323 & 2055  &  122327 & 2058  &  122347 & 2056  &  122363 & 2059  &  122387 & 2057  \\
 122389 & 2055  &  122393 & 2063  &  122399 & 2064  &  122401 & 2061  &  122443 & 2053  &  122449 & 2063  \\
 122453 & 2056  &  122471 & 2058  &  122477 & 2063  &  122489 & 2059  &  122497 & 2061  &  122501 & 2057  \\
 122503 & 2066  &  122509 & 2059  &  122527 & 2066  &  122533 & 2066  &  122557 & 2063  &  122561 & 2070  \\
 122579 & 2061  &  122597 & 2057  &  122599 & 2064  &  122609 & 2056  &  122611 & 2058  &  122651 & 2064  \\
 122653 & 2057  &  122663 & 2071  &  122693 & 2059  &  122701 & 2065  &  122719 & 2065  &  122741 & 2063  \\
 122743 & 2064  &  122753 & 2060  &  122761 & 2057  &  122777 & 2052  &  122789 & 2057  &  122819 & 2062  \\
 122827 & 2062  &  122833 & 2061  &  122839 & 2068  &  122849 & 2063  &  122861 & 2059  &  122867 & 2058  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 8 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 122869 & 2058  &  122887 & 2066  &  122891 & 2063  &  122921 & 2062  &  122929 & 2065  &  122939 & 2054  \\
 122953 & 2071  &  122957 & 2062  &  122963 & 2069  &  122971 & 2061  &  123001 & 2064  &  123007 & 2057  \\
 123017 & 2072  &  123031 & 2064  &  123049 & 2061  &  123059 & 2058  &  123077 & 2066  &  123083 & 2057  \\
 123091 & 2065  &  123113 & 2068  &  123121 & 2060  &  123127 & 2064  &  123143 & 2061  &  123169 & 2065  \\
 123191 & 2064  &  123203 & 2061  &  123209 & 2069  &  123217 & 2070  &  123229 & 2064  &  123239 & 2064  \\
 123259 & 2066  &  123269 & 2071  &  123289 & 2067  &  123307 & 2069  &  123311 & 2067  &  123323 & 2065  \\
 123341 & 2068  &  123373 & 2070  &  123377 & 2069  &  123379 & 2068  &  123397 & 2061  &  123401 & 2069  \\
 123407 & 2068  &  123419 & 2069  &  123427 & 2067  &  123433 & 2075  &  123439 & 2063  &  123449 & 2068  \\
 123457 & 2069  &  123479 & 2067  &  123491 & 2071  &  123493 & 2068  &  123499 & 2066  &  123503 & 2078  \\
 123517 & 2066  &  123527 & 2066  &  123547 & 2069  &  123551 & 2068  &  123553 & 2072  &  123581 & 2062  \\
 123583 & 2069  &  123593 & 2073  &  123601 & 2056  &  123619 & 2070  &  123631 & 2069  &  123637 & 2077  \\
 123653 & 2070  &  123661 & 2076  &  123667 & 2068  &  123677 & 2073  &  123701 & 2065  &  123707 & 2068  \\
 123719 & 2065  &  123727 & 2071  &  123731 & 2071  &  123733 & 2063  &  123737 & 2074  &  123757 & 2081  \\
 123787 & 2075  &  123791 & 2068  &  123803 & 2068  &  123817 & 2071  &  123821 & 2074  &  123829 & 2077  \\
 123833 & 2075  &  123853 & 2073  &  123863 & 2068  &  123887 & 2071  &  123911 & 2070  &  123923 & 2069  \\
 123931 & 2073  &  123941 & 2068  &  123953 & 2075  &  123973 & 2073  &  123979 & 2074  &  123983 & 2077  \\
 123989 & 2068  &  123997 & 2077  &  124001 & 2072  &  124021 & 2076  &  124067 & 2075  &  124087 & 2075  \\
 124097 & 2077  &  124121 & 2076  &  124123 & 2068  &  124133 & 2078  &  124139 & 2066  &  124147 & 2069  \\
 124153 & 2075  &  124171 & 2073  &  124181 & 2078  &  124183 & 2070  &  124193 & 2075  &  124199 & 2077  \\
 124213 & 2072  &  124231 & 2074  &  124247 & 2069  &  124249 & 2073  &  124277 & 2071  &  124291 & 2076  \\
 124297 & 2076  &  124301 & 2074  &  124303 & 2077  &  124309 & 2079  &  124337 & 2079  &  124339 & 2074  \\
 124343 & 2084  &  124349 & 2078  &  124351 & 2075  &  124363 & 2082  &  124367 & 2081  &  124427 & 2080  \\
 124429 & 2080  &  124433 & 2074  &  124447 & 2083  &  124459 & 2083  &  124471 & 2079  &  124477 & 2087  \\
 124489 & 2084  &  124493 & 2083  &  124513 & 2075  &  124529 & 2081  &  124541 & 2084  &  124543 & 2079  \\
 124561 & 2078  &  124567 & 2079  &  124577 & 2080  &  124601 & 2085  &  124609 & 2077  &  124633 & 2081  \\
 124643 & 2081  &  124669 & 2079  &  124673 & 2066  &  124679 & 2080  &  124693 & 2072  &  124699 & 2086  \\
 124703 & 2084  &  124717 & 2084  &  124721 & 2084  &  124739 & 2078  &  124753 & 2072  &  124759 & 2076  \\
 124769 & 2083  &  124771 & 2085  &  124777 & 2079  &  124781 & 2081  &  124783 & 2091  &  124793 & 2087  \\
 124799 & 2090  &  124819 & 2078  &  124823 & 2082  &  124847 & 2089  &  124853 & 2078  &  124897 & 2073  \\
 124907 & 2085  &  124909 & 2090  &  124919 & 2078  &  124951 & 2086  &  124979 & 2084  &  124981 & 2088  \\
 124987 & 2086  &  124991 & 2083  &  125003 & 2089  &  125017 & 2085  &  125029 & 2081  &  125053 & 2085  \\
 125063 & 2085  &  125093 & 2087  &  125101 & 2091  &  125107 & 2076  &  125113 & 2083  &  125117 & 2080  \\
 125119 & 2081  &  125131 & 2083  &  125141 & 2080  &  125149 & 2086  &  125183 & 2086  &  125197 & 2084  \\
 125201 & 2088  &  125207 & 2080  &  125219 & 2083  &  125221 & 2095  &  125231 & 2082  &  125243 & 2092  \\
 125261 & 2088  &  125269 & 2094  &  125287 & 2088  &  125299 & 2093  &  125303 & 2088  &  125311 & 2089  \\
 125329 & 2084  &  125339 & 2084  &  125353 & 2086  &  125371 & 2087  &  125383 & 2084  &  125387 & 2087  \\
 125399 & 2087  &  125407 & 2093  &  125423 & 2092  &  125429 & 2082  &  125441 & 2087  &  125453 & 2088  \\
 125471 & 2087  &  125497 & 2087  &  125507 & 2088  &  125509 & 2087  &  125527 & 2087  &  125539 & 2086  \\
 125551 & 2088  &  125591 & 2089  &  125597 & 2085  &  125617 & 2091  &  125621 & 2085  &  125627 & 2096  \\
 125639 & 2085  &  125641 & 2096  &  125651 & 2087  &  125659 & 2088  &  125669 & 2083  &  125683 & 2087  \\
 125687 & 2094  &  125693 & 2097  &  125707 & 2093  &  125711 & 2094  &  125717 & 2090  &  125731 & 2098  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 9 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 125737 & 2099  &  125743 & 2086  &  125753 & 2096  &  125777 & 2090  &  125789 & 2090  &  125791 & 2097  \\
 125803 & 2089  &  125813 & 2090  &  125821 & 2089  &  125863 & 2088  &  125887 & 2098  &  125897 & 2094  \\
 125899 & 2088  &  125921 & 2091  &  125927 & 2096  &  125929 & 2088  &  125933 & 2093  &  125941 & 2093  \\
 125959 & 2085  &  125963 & 2098  &  126001 & 2088  &  126011 & 2086  &  126013 & 2097  &  126019 & 2086  \\
 126023 & 2100  &  126031 & 2096  &  126037 & 2093  &  126041 & 2094  &  126047 & 2090  &  126067 & 2092  \\
 126079 & 2089  &  126097 & 2093  &  126107 & 2095  &  126127 & 2094  &  126131 & 2098  &  126143 & 2103  \\
 126151 & 2087  &  126173 & 2091  &  126199 & 2092  &  126211 & 2100  &  126223 & 2100  &  126227 & 2099  \\
 126229 & 2095  &  126233 & 2093  &  126241 & 2092  &  126257 & 2097  &  126271 & 2096  &  126307 & 2097  \\
 126311 & 2093  &  126317 & 2095  &  126323 & 2098  &  126337 & 2093  &  126341 & 2092  &  126349 & 2095  \\
 126359 & 2091  &  126397 & 2097  &  126421 & 2089  &  126433 & 2096  &  126443 & 2102  &  126457 & 2097  \\
 126461 & 2098  &  126473 & 2098  &  126481 & 2100  &  126487 & 2100  &  126491 & 2098  &  126493 & 2095  \\
 126499 & 2095  &  126517 & 2096  &  126541 & 2097  &  126547 & 2102  &  126551 & 2100  &  126583 & 2092  \\
 126601 & 2096  &  126611 & 2092  &  126613 & 2101  &  126631 & 2096  &  126641 & 2101  &  126653 & 2095  \\
 126683 & 2093  &  126691 & 2102  &  126703 & 2101  &  126713 & 2100  &  126719 & 2098  &  126733 & 2094  \\
 126739 & 2102  &  126743 & 2098  &  126751 & 2103  &  126757 & 2100  &  126761 & 2101  &  126781 & 2095  \\
 126823 & 2103  &  126827 & 2107  &  126839 & 2102  &  126851 & 2101  &  126857 & 2103  &  126859 & 2100  \\
 126913 & 2099  &  126923 & 2105  &  126943 & 2099  &  126949 & 2104  &  126961 & 2105  &  126967 & 2103  \\
 126989 & 2092  &  127031 & 2103  &  127033 & 2107  &  127037 & 2102  &  127051 & 2092  &  127079 & 2105  \\
 127081 & 2101  &  127103 & 2107  &  127123 & 2104  &  127133 & 2105  &  127139 & 2100  &  127157 & 2098  \\
 127163 & 2105  &  127189 & 2107  &  127207 & 2107  &  127217 & 2099  &  127219 & 2102  &  127241 & 2105  \\
 127247 & 2099  &  127249 & 2099  &  127261 & 2104  &  127271 & 2103  &  127277 & 2104  &  127289 & 2105  \\
 127291 & 2105  &  127297 & 2106  &  127301 & 2109  &  127321 & 2102  &  127331 & 2099  &  127343 & 2109  \\
 127363 & 2105  &  127373 & 2101  &  127399 & 2100  &  127403 & 2102  &  127423 & 2100  &  127447 & 2103  \\
 127453 & 2107  &  127481 & 2106  &  127487 & 2104  &  127493 & 2110  &  127507 & 2102  &  127529 & 2100  \\
 127541 & 2110  &  127549 & 2107  &  127579 & 2109  &  127583 & 2097  &  127591 & 2108  &  127597 & 2102  \\
 127601 & 2108  &  127607 & 2102  &  127609 & 2102  &  127637 & 2102  &  127643 & 2106  &  127649 & 2107  \\
 127657 & 2105  &  127663 & 2110  &  127669 & 2113  &  127679 & 2110  &  127681 & 2108  &  127691 & 2107  \\
 127703 & 2105  &  127709 & 2103  &  127711 & 2116  &  127717 & 2113  &  127727 & 2106  &  127733 & 2111  \\
 127739 & 2115  &  127747 & 2112  &  127763 & 2111  &  127781 & 2111  &  127807 & 2114  &  127817 & 2112  \\
 127819 & 2112  &  127837 & 2117  &  127843 & 2113  &  127849 & 2108  &  127859 & 2114  &  127867 & 2109  \\
 127873 & 2108  &  127877 & 2103  &  127913 & 2110  &  127921 & 2103  &  127931 & 2111  &  127951 & 2110  \\
 127973 & 2112  &  127979 & 2113  &  127997 & 2107  &  128021 & 2114  &  128033 & 2114  &  128047 & 2112  \\
 128053 & 2114  &  128099 & 2114  &  128111 & 2113  &  128113 & 2108  &  128119 & 2111  &  128147 & 2110  \\
 128153 & 2112  &  128159 & 2110  &  128173 & 2110  &  128189 & 2109  &  128201 & 2113  &  128203 & 2102  \\
 128213 & 2109  &  128221 & 2111  &  128237 & 2112  &  128239 & 2111  &  128257 & 2111  &  128273 & 2111  \\
 128287 & 2108  &  128291 & 2113  &  128311 & 2110  &  128321 & 2115  &  128327 & 2104  &  128339 & 2112  \\
 128341 & 2113  &  128347 & 2114  &  128351 & 2112  &  128377 & 2106  &  128389 & 2110  &  128393 & 2114  \\
 128399 & 2110  &  128411 & 2115  &  128413 & 2113  &  128431 & 2114  &  128437 & 2118  &  128449 & 2110  \\
 128461 & 2110  &  128467 & 2113  &  128473 & 2117  &  128477 & 2110  &  128483 & 2109  &  128489 & 2113  \\
 128509 & 2110  &  128519 & 2116  &  128521 & 2106  &  128549 & 2111  &  128551 & 2116  &  128563 & 2113  \\
 128591 & 2117  &  128599 & 2108  &  128603 & 2113  &  128621 & 2112  &  128629 & 2117  &  128657 & 2112  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 10 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 128659 & 2119  &  128663 & 2111  &  128669 & 2106  &  128677 & 2112  &  128683 & 2117  &  128693 & 2113  \\
 128717 & 2108  &  128747 & 2115  &  128749 & 2110  &  128761 & 2117  &  128767 & 2113  &  128813 & 2118  \\
 128819 & 2117  &  128831 & 2113  &  128833 & 2118  &  128837 & 2114  &  128857 & 2109  &  128861 & 2119  \\
 128873 & 2114  &  128879 & 2120  &  128881 & 2116  &  128903 & 2113  &  128923 & 2117  &  128939 & 2116  \\
 128941 & 2111  &  128951 & 2115  &  128959 & 2115  &  128969 & 2110  &  128971 & 2120  &  128981 & 2113  \\
 128983 & 2112  &  128987 & 2116  &  128993 & 2115  &  129001 & 2117  &  129011 & 2119  &  129023 & 2116  \\
 129037 & 2119  &  129049 & 2115  &  129061 & 2115  &  129083 & 2118  &  129089 & 2125  &  129097 & 2120  \\
 129113 & 2112  &  129119 & 2115  &  129121 & 2116  &  129127 & 2118  &  129169 & 2113  &  129187 & 2112  \\
 129193 & 2116  &  129197 & 2116  &  129209 & 2119  &  129221 & 2120  &  129223 & 2114  &  129229 & 2113  \\
 129263 & 2115  &  129277 & 2117  &  129281 & 2115  &  129287 & 2113  &  129289 & 2128  &  129293 & 2119  \\
 129313 & 2121  &  129341 & 2125  &  129347 & 2122  &  129361 & 2128  &  129379 & 2123  &  129401 & 2116  \\
 129403 & 2120  &  129419 & 2116  &  129439 & 2116  &  129443 & 2121  &  129449 & 2116  &  129457 & 2127  \\
 129461 & 2119  &  129469 & 2119  &  129491 & 2124  &  129497 & 2121  &  129499 & 2117  &  129509 & 2118  \\
 129517 & 2127  &  129527 & 2121  &  129529 & 2122  &  129533 & 2115  &  129539 & 2123  &  129553 & 2127  \\
 129581 & 2120  &  129587 & 2120  &  129589 & 2116  &  129593 & 2122  &  129607 & 2121  &  129629 & 2121  \\
 129631 & 2125  &  129641 & 2119  &  129643 & 2117  &  129671 & 2120  &  129707 & 2113  &  129719 & 2132  \\
 129733 & 2125  &  129737 & 2125  &  129749 & 2117  &  129757 & 2124  &  129763 & 2119  &  129769 & 2124  \\
 129793 & 2127  &  129803 & 2124  &  129841 & 2118  &  129853 & 2120  &  129887 & 2129  &  129893 & 2128  \\
 129901 & 2125  &  129917 & 2126  &  129919 & 2126  &  129937 & 2122  &  129953 & 2124  &  129959 & 2130  \\
 129967 & 2120  &  129971 & 2124  &  130003 & 2127  &  130021 & 2124  &  130027 & 2126  &  130043 & 2125  \\
 130051 & 2124  &  130057 & 2131  &  130069 & 2134  &  130073 & 2127  &  130079 & 2125  &  130087 & 2131  \\
 130099 & 2130  &  130121 & 2125  &  130127 & 2125  &  130147 & 2128  &  130171 & 2134  &  130183 & 2133  \\
 130199 & 2127  &  130201 & 2129  &  130211 & 2128  &  130223 & 2128  &  130241 & 2130  &  130253 & 2132  \\
 130259 & 2127  &  130261 & 2127  &  130267 & 2134  &  130279 & 2123  &  130303 & 2130  &  130307 & 2123  \\
 130321 & 2130  &  130337 & 2130  &  130343 & 2132  &  130349 & 2137  &  130363 & 2126  &  130367 & 2128  \\
 130369 & 2133  &  130379 & 2133  &  130399 & 2132  &  130409 & 2135  &  130411 & 2135  &  130423 & 2122  \\
 130439 & 2135  &  130447 & 2131  &  130457 & 2133  &  130469 & 2129  &  130477 & 2133  &  130483 & 2127  \\
 130489 & 2130  &  130513 & 2134  &  130517 & 2129  &  130523 & 2129  &  130531 & 2128  &  130547 & 2128  \\
 130553 & 2130  &  130579 & 2127  &  130589 & 2134  &  130619 & 2131  &  130621 & 2138  &  130631 & 2127  \\
 130633 & 2131  &  130639 & 2129  &  130643 & 2132  &  130649 & 2132  &  130651 & 2137  &  130657 & 2129  \\
 130681 & 2138  &  130687 & 2128  &  130693 & 2130  &  130699 & 2133  &  130729 & 2141  &  130769 & 2134  \\
 130783 & 2131  &  130787 & 2131  &  130807 & 2128  &  130811 & 2131  &  130817 & 2136  &  130829 & 2136  \\
 130841 & 2131  &  130843 & 2134  &  130859 & 2132  &  130873 & 2136  &  130927 & 2135  &  130957 & 2134  \\
 130969 & 2138  &  130973 & 2133  &  130981 & 2136  &  130987 & 2128  &  131009 & 2130  &  131011 & 2133  \\
 131023 & 2140  &  131041 & 2132  &  131059 & 2134  &  131063 & 2135  &  131071 & 2139  &  131072 & 2141  \\
 131101 & 2133  &  131111 & 2134  &  131113 & 2133  &  131129 & 2136  &  131143 & 2135  &  131149 & 2139  \\
 131171 & 2139  &  131203 & 2142  &  131213 & 2133  &  131221 & 2139  &  131231 & 2139  &  131249 & 2136  \\
 131251 & 2137  &  131267 & 2140  &  131293 & 2135  &  131297 & 2141  &  131303 & 2139  &  131311 & 2137  \\
 131317 & 2141  &  131321 & 2143  &  131357 & 2141  &  131363 & 2138  &  131371 & 2141  &  131381 & 2144  \\
 131413 & 2144  &  131431 & 2148  &  131437 & 2142  &  131441 & 2142  &  131447 & 2144  &  131449 & 2140  \\
 131477 & 2141  &  131479 & 2142  &  131489 & 2139  &  131497 & 2134  &  131501 & 2142  &  131507 & 2148  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 11 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 131519 & 2138  &  131543 & 2143  &  131561 & 2143  &  131581 & 2138  &  131591 & 2145  &  131611 & 2141  \\
 131617 & 2141  &  131627 & 2133  &  131639 & 2136  &  131641 & 2138  &  131671 & 2142  &  131687 & 2138  \\
 131701 & 2139  &  131707 & 2138  &  131711 & 2143  &  131713 & 2139  &  131731 & 2144  &  131743 & 2142  \\
 131749 & 2143  &  131759 & 2142  &  131771 & 2140  &  131777 & 2144  &  131779 & 2139  &  131783 & 2142  \\
 131797 & 2139  &  131837 & 2141  &  131839 & 2142  &  131849 & 2139  &  131861 & 2139  &  131891 & 2145  \\
 131893 & 2145  &  131899 & 2143  &  131909 & 2144  &  131927 & 2148  &  131933 & 2140  &  131939 & 2152  \\
 131941 & 2140  &  131947 & 2148  &  131959 & 2145  &  131969 & 2141  &  132001 & 2142  &  132019 & 2143  \\
 132047 & 2143  &  132049 & 2147  &  132059 & 2140  &  132071 & 2142  &  132103 & 2136  &  132109 & 2142  \\
 132113 & 2149  &  132137 & 2147  &  132151 & 2141  &  132157 & 2145  &  132169 & 2145  &  132173 & 2143  \\
 132199 & 2145  &  132229 & 2147  &  132233 & 2146  &  132241 & 2145  &  132247 & 2146  &  132257 & 2147  \\
 132263 & 2149  &  132283 & 2143  &  132287 & 2150  &  132299 & 2149  &  132313 & 2150  &  132329 & 2151  \\
 132331 & 2144  &  132347 & 2144  &  132361 & 2149  &  132367 & 2148  &  132371 & 2144  &  132383 & 2146  \\
 132403 & 2147  &  132409 & 2141  &  132421 & 2143  &  132437 & 2148  &  132439 & 2146  &  132469 & 2148  \\
 132491 & 2146  &  132499 & 2142  &  132511 & 2151  &  132523 & 2145  &  132527 & 2147  &  132529 & 2152  \\
 132533 & 2149  &  132541 & 2146  &  132547 & 2145  &  132589 & 2151  &  132607 & 2151  &  132611 & 2145  \\
 132619 & 2148  &  132623 & 2151  &  132631 & 2149  &  132637 & 2156  &  132647 & 2148  &  132661 & 2149  \\
 132667 & 2156  &  132679 & 2154  &  132689 & 2146  &  132697 & 2149  &  132701 & 2153  &  132707 & 2152  \\
 132709 & 2148  &  132721 & 2154  &  132739 & 2152  &  132749 & 2154  &  132751 & 2152  &  132757 & 2147  \\
 132761 & 2152  &  132763 & 2152  &  132817 & 2156  &  132833 & 2145  &  132851 & 2158  &  132857 & 2147  \\
 132859 & 2150  &  132863 & 2150  &  132887 & 2148  &  132893 & 2155  &  132911 & 2151  &  132929 & 2148  \\
 132947 & 2149  &  132949 & 2152  &  132953 & 2149  &  132961 & 2145  &  132967 & 2153  &  132971 & 2153  \\
 132989 & 2151  &  133013 & 2153  &  133033 & 2151  &  133039 & 2148  &  133051 & 2155  &  133069 & 2150  \\
 133073 & 2151  &  133087 & 2153  &  133097 & 2155  &  133103 & 2150  &  133109 & 2147  &  133117 & 2154  \\
 133121 & 2148  &  133153 & 2153  &  133157 & 2150  &  133169 & 2150  &  133183 & 2153  &  133187 & 2153  \\
 133201 & 2153  &  133213 & 2152  &  133241 & 2152  &  133253 & 2156  &  133261 & 2152  &  133271 & 2149  \\
 133277 & 2159  &  133279 & 2152  &  133283 & 2152  &  133303 & 2159  &  133319 & 2157  &  133321 & 2155  \\
 133327 & 2156  &  133337 & 2153  &  133349 & 2148  &  133351 & 2148  &  133379 & 2154  &  133387 & 2152  \\
 133391 & 2154  &  133403 & 2153  &  133417 & 2157  &  133439 & 2155  &  133447 & 2158  &  133451 & 2156  \\
 133481 & 2159  &  133493 & 2154  &  133499 & 2157  &  133519 & 2154  &  133541 & 2158  &  133543 & 2159  \\
 133559 & 2151  &  133571 & 2157  &  133583 & 2152  &  133597 & 2161  &  133631 & 2153  &  133633 & 2159  \\
 133649 & 2155  &  133657 & 2161  &  133669 & 2160  &  133673 & 2159  &  133691 & 2160  &  133697 & 2162  \\
 133709 & 2155  &  133711 & 2158  &  133717 & 2154  &  133723 & 2161  &  133733 & 2157  &  133769 & 2154  \\
 133781 & 2159  &  133801 & 2161  &  133811 & 2159  &  133813 & 2166  &  133831 & 2161  &  133843 & 2163  \\
 133853 & 2165  &  133873 & 2168  &  133877 & 2165  &  133919 & 2160  &  133949 & 2158  &  133963 & 2160  \\
 133967 & 2164  &  133979 & 2163  &  133981 & 2165  &  133993 & 2164  &  133999 & 2163  &  134033 & 2156  \\
 134039 & 2155  &  134047 & 2156  &  134053 & 2160  &  134059 & 2169  &  134077 & 2158  &  134081 & 2164  \\
 134087 & 2161  &  134089 & 2153  &  134093 & 2162  &  134129 & 2164  &  134153 & 2165  &  134161 & 2161  \\
 134171 & 2161  &  134177 & 2159  &  134191 & 2162  &  134207 & 2168  &  134213 & 2161  &  134219 & 2165  \\
 134227 & 2166  &  134243 & 2165  &  134257 & 2160  &  134263 & 2162  &  134269 & 2165  &  134287 & 2159  \\
 134291 & 2164  &  134293 & 2162  &  134327 & 2165  &  134333 & 2165  &  134339 & 2164  &  134341 & 2163  \\
 134353 & 2164  &  134359 & 2166  &  134363 & 2172  &  134369 & 2166  &  134371 & 2166  &  134399 & 2165  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 12 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 134401 & 2165  &  134417 & 2162  &  134437 & 2172  &  134443 & 2160  &  134471 & 2166  &  134489 & 2168  \\
 134503 & 2165  &  134507 & 2169  &  134513 & 2165  &  134581 & 2166  &  134587 & 2167  &  134591 & 2158  \\
 134593 & 2171  &  134597 & 2164  &  134609 & 2166  &  134639 & 2163  &  134669 & 2167  &  134677 & 2168  \\
 134681 & 2169  &  134683 & 2169  &  134689 & 2163  &  134699 & 2163  &  134707 & 2169  &  134731 & 2166  \\
 134741 & 2168  &  134753 & 2170  &  134777 & 2165  &  134789 & 2168  &  134807 & 2166  &  134837 & 2168  \\
 134839 & 2170  &  134851 & 2168  &  134857 & 2167  &  134867 & 2163  &  134873 & 2171  &  134887 & 2170  \\
 134909 & 2165  &  134917 & 2165  &  134921 & 2170  &  134923 & 2166  &  134947 & 2166  &  134951 & 2168  \\
 134989 & 2171  &  134999 & 2174  &  135007 & 2168  &  135017 & 2167  &  135019 & 2167  &  135029 & 2169  \\
 135043 & 2173  &  135049 & 2172  &  135059 & 2168  &  135077 & 2173  &  135089 & 2168  &  135101 & 2174  \\
 135119 & 2165  &  135131 & 2169  &  135151 & 2170  &  135173 & 2172  &  135181 & 2173  &  135193 & 2171  \\
 135197 & 2173  &  135209 & 2175  &  135211 & 2172  &  135221 & 2171  &  135241 & 2169  &  135257 & 2171  \\
 135271 & 2177  &  135277 & 2171  &  135281 & 2172  &  135283 & 2173  &  135301 & 2174  &  135319 & 2170  \\
 135329 & 2173  &  135347 & 2169  &  135349 & 2174  &  135353 & 2176  &  135367 & 2167  &  135389 & 2172  \\
 135391 & 2165  &  135403 & 2170  &  135409 & 2172  &  135427 & 2177  &  135431 & 2171  &  135433 & 2174  \\
 135449 & 2180  &  135461 & 2169  &  135463 & 2169  &  135467 & 2167  &  135469 & 2168  &  135479 & 2171  \\
 135497 & 2171  &  135511 & 2175  &  135533 & 2176  &  135559 & 2171  &  135571 & 2178  &  135581 & 2177  \\
 135589 & 2172  &  135593 & 2181  &  135599 & 2174  &  135601 & 2172  &  135607 & 2173  &  135613 & 2179  \\
 135617 & 2172  &  135623 & 2179  &  135637 & 2176  &  135647 & 2177  &  135649 & 2172  &  135661 & 2177  \\
 135671 & 2179  &  135697 & 2176  &  135701 & 2177  &  135719 & 2172  &  135721 & 2175  &  135727 & 2176  \\
 135731 & 2176  &  135743 & 2173  &  135757 & 2172  &  135781 & 2168  &  135787 & 2184  &  135799 & 2173  \\
 135829 & 2175  &  135841 & 2179  &  135851 & 2176  &  135859 & 2175  &  135887 & 2177  &  135893 & 2174  \\
 135899 & 2178  &  135911 & 2180  &  135913 & 2173  &  135929 & 2181  &  135937 & 2184  &  135977 & 2182  \\
 135979 & 2179  &  136013 & 2181  &  136027 & 2180  &  136033 & 2177  &  136043 & 2180  &  136057 & 2174  \\
 136067 & 2178  &  136069 & 2178  &  136093 & 2180  &  136099 & 2172  &  136111 & 2182  &  136133 & 2182  \\
 136139 & 2174  &  136163 & 2183  &  136177 & 2171  &  136189 & 2180  &  136193 & 2183  &  136207 & 2181  \\
 136217 & 2181  &  136223 & 2184  &  136237 & 2182  &  136247 & 2183  &  136261 & 2182  &  136273 & 2179  \\
 136277 & 2183  &  136303 & 2175  &  136309 & 2178  &  136319 & 2180  &  136327 & 2191  &  136333 & 2180  \\
 136337 & 2179  &  136343 & 2182  &  136351 & 2179  &  136361 & 2177  &  136373 & 2172  &  136379 & 2183  \\
 136393 & 2186  &  136397 & 2180  &  136399 & 2180  &  136403 & 2182  &  136417 & 2188  &  136421 & 2180  \\
 136429 & 2180  &  136447 & 2183  &  136453 & 2181  &  136463 & 2190  &  136471 & 2181  &  136481 & 2184  \\
 136483 & 2185  &  136501 & 2186  &  136511 & 2184  &  136519 & 2182  &  136523 & 2186  &  136531 & 2180  \\
 136537 & 2185  &  136541 & 2186  &  136547 & 2185  &  136559 & 2182  &  136573 & 2185  &  136601 & 2181  \\
 136603 & 2180  &  136607 & 2184  &  136621 & 2182  &  136649 & 2185  &  136651 & 2181  &  136657 & 2187  \\
 136691 & 2181  &  136693 & 2184  &  136709 & 2183  &  136711 & 2184  &  136727 & 2181  &  136733 & 2186  \\
 136739 & 2187  &  136751 & 2181  &  136753 & 2185  &  136769 & 2187  &  136777 & 2184  &  136811 & 2183  \\
 136813 & 2192  &  136841 & 2187  &  136849 & 2186  &  136859 & 2187  &  136861 & 2184  &  136879 & 2186  \\
 136883 & 2188  &  136889 & 2184  &  136897 & 2191  &  136943 & 2193  &  136949 & 2178  &  136951 & 2191  \\
 136963 & 2182  &  136973 & 2188  &  136979 & 2185  &  136987 & 2183  &  136991 & 2193  &  136993 & 2194  \\
 136999 & 2189  &  137029 & 2185  &  137077 & 2185  &  137087 & 2197  &  137089 & 2188  &  137117 & 2192  \\
 137119 & 2185  &  137131 & 2189  &  137143 & 2190  &  137147 & 2191  &  137153 & 2195  &  137177 & 2196  \\
 137183 & 2192  &  137191 & 2187  &  137197 & 2191  &  137201 & 2191  &  137209 & 2187  &  137219 & 2194  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 13 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 137239 & 2185  &  137251 & 2188  &  137273 & 2189  &  137279 & 2193  &  137303 & 2196  &  137321 & 2193  \\
 137339 & 2191  &  137341 & 2192  &  137353 & 2194  &  137359 & 2195  &  137363 & 2190  &  137369 & 2188  \\
 137383 & 2190  &  137387 & 2192  &  137393 & 2192  &  137399 & 2188  &  137413 & 2186  &  137437 & 2188  \\
 137443 & 2192  &  137447 & 2194  &  137453 & 2197  &  137477 & 2194  &  137483 & 2194  &  137491 & 2196  \\
 137507 & 2193  &  137519 & 2185  &  137537 & 2188  &  137567 & 2186  &  137573 & 2195  &  137587 & 2195  \\
 137593 & 2190  &  137597 & 2189  &  137623 & 2191  &  137633 & 2194  &  137639 & 2199  &  137653 & 2187  \\
 137659 & 2193  &  137699 & 2197  &  137707 & 2193  &  137713 & 2198  &  137723 & 2192  &  137737 & 2196  \\
 137743 & 2192  &  137771 & 2190  &  137777 & 2193  &  137791 & 2193  &  137803 & 2195  &  137827 & 2192  \\
 137831 & 2194  &  137849 & 2191  &  137867 & 2193  &  137869 & 2196  &  137873 & 2194  &  137909 & 2199  \\
 137911 & 2191  &  137927 & 2196  &  137933 & 2198  &  137941 & 2200  &  137947 & 2196  &  137957 & 2201  \\
 137983 & 2193  &  137993 & 2199  &  137999 & 2197  &  138007 & 2193  &  138041 & 2195  &  138053 & 2191  \\
 138059 & 2201  &  138071 & 2200  &  138077 & 2198  &  138079 & 2192  &  138101 & 2202  &  138107 & 2194  \\
 138113 & 2193  &  138139 & 2191  &  138143 & 2192  &  138157 & 2203  &  138163 & 2199  &  138179 & 2201  \\
 138181 & 2199  &  138191 & 2198  &  138197 & 2201  &  138209 & 2197  &  138239 & 2201  &  138241 & 2199  \\
 138247 & 2196  &  138251 & 2198  &  138283 & 2199  &  138289 & 2200  &  138311 & 2193  &  138319 & 2201  \\
 138323 & 2197  &  138337 & 2202  &  138349 & 2192  &  138371 & 2200  &  138373 & 2202  &  138389 & 2205  \\
 138401 & 2201  &  138403 & 2201  &  138407 & 2202  &  138427 & 2203  &  138433 & 2204  &  138449 & 2201  \\
 138451 & 2204  &  138461 & 2199  &  138469 & 2202  &  138493 & 2196  &  138497 & 2199  &  138511 & 2204  \\
 138517 & 2200  &  138547 & 2207  &  138559 & 2199  &  138563 & 2201  &  138569 & 2197  &  138571 & 2199  \\
 138577 & 2195  &  138581 & 2203  &  138587 & 2199  &  138599 & 2203  &  138617 & 2205  &  138629 & 2210  \\
 138637 & 2206  &  138641 & 2201  &  138647 & 2207  &  138661 & 2204  &  138679 & 2206  &  138683 & 2198  \\
 138727 & 2209  &  138731 & 2207  &  138739 & 2202  &  138763 & 2201  &  138793 & 2197  &  138797 & 2205  \\
 138799 & 2206  &  138821 & 2207  &  138829 & 2203  &  138841 & 2208  &  138863 & 2203  &  138869 & 2204  \\
 138883 & 2200  &  138889 & 2201  &  138893 & 2200  &  138899 & 2203  &  138917 & 2201  &  138923 & 2202  \\
 138937 & 2203  &  138959 & 2196  &  138967 & 2203  &  138977 & 2203  &  139021 & 2208  &  139033 & 2208  \\
 139067 & 2204  &  139079 & 2208  &  139091 & 2203  &  139109 & 2206  &  139121 & 2205  &  139123 & 2208  \\
 139129 & 2208  &  139133 & 2208  &  139169 & 2204  &  139177 & 2204  &  139187 & 2210  &  139199 & 2208  \\
 139201 & 2206  &  139241 & 2210  &  139267 & 2208  &  139273 & 2206  &  139291 & 2211  &  139297 & 2207  \\
 139301 & 2207  &  139303 & 2208  &  139309 & 2202  &  139313 & 2206  &  139333 & 2210  &  139339 & 2204  \\
 139343 & 2212  &  139361 & 2204  &  139367 & 2208  &  139369 & 2205  &  139387 & 2209  &  139393 & 2215  \\
 139397 & 2203  &  139409 & 2202  &  139423 & 2205  &  139429 & 2211  &  139439 & 2206  &  139457 & 2213  \\
 139459 & 2207  &  139483 & 2209  &  139487 & 2216  &  139493 & 2216  &  139501 & 2209  &  139511 & 2215  \\
 139537 & 2201  &  139547 & 2201  &  139571 & 2205  &  139589 & 2212  &  139591 & 2209  &  139597 & 2206  \\
 139609 & 2212  &  139619 & 2216  &  139627 & 2205  &  139661 & 2214  &  139663 & 2217  &  139681 & 2210  \\
 139697 & 2213  &  139703 & 2212  &  139709 & 2209  &  139721 & 2209  &  139729 & 2208  &  139739 & 2209  \\
 139747 & 2206  &  139753 & 2213  &  139759 & 2210  &  139787 & 2203  &  139801 & 2207  &  139813 & 2210  \\
 139831 & 2205  &  139837 & 2208  &  139861 & 2219  &  139871 & 2214  &  139883 & 2211  &  139891 & 2212  \\
 139901 & 2212  &  139907 & 2208  &  139921 & 2209  &  139939 & 2208  &  139943 & 2204  &  139967 & 2216  \\
 139969 & 2214  &  139981 & 2218  &  139987 & 2215  &  139991 & 2212  &  139999 & 2210  &  140009 & 2210  \\
 140053 & 2211  &  140057 & 2213  &  140069 & 2215  &  140071 & 2217  &  140111 & 2215  &  140123 & 2211  \\
 140143 & 2207  &  140159 & 2214  &  140167 & 2218  &  140171 & 2209  &  140177 & 2210  &  140191 & 2217  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 14 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 140197 & 2216  &  140207 & 2213  &  140221 & 2215  &  140227 & 2214  &  140237 & 2218  &  140249 & 2223  \\
 140263 & 2213  &  140269 & 2213  &  140281 & 2216  &  140297 & 2221  &  140317 & 2205  &  140321 & 2216  \\
 140333 & 2210  &  140339 & 2211  &  140351 & 2216  &  140363 & 2213  &  140381 & 2220  &  140401 & 2221  \\
 140407 & 2219  &  140411 & 2215  &  140417 & 2217  &  140419 & 2220  &  140423 & 2211  &  140443 & 2220  \\
 140449 & 2222  &  140453 & 2217  &  140473 & 2221  &  140477 & 2216  &  140521 & 2216  &  140527 & 2220  \\
 140533 & 2216  &  140549 & 2220  &  140551 & 2222  &  140557 & 2215  &  140587 & 2218  &  140593 & 2216  \\
 140603 & 2218  &  140611 & 2219  &  140617 & 2221  &  140627 & 2223  &  140629 & 2214  &  140639 & 2215  \\
 140659 & 2221  &  140663 & 2227  &  140677 & 2212  &  140681 & 2222  &  140683 & 2215  &  140689 & 2219  \\
 140717 & 2222  &  140729 & 2218  &  140731 & 2219  &  140741 & 2220  &  140759 & 2221  &  140761 & 2219  \\
 140773 & 2219  &  140779 & 2223  &  140797 & 2219  &  140813 & 2220  &  140827 & 2214  &  140831 & 2220  \\
 140837 & 2223  &  140839 & 2224  &  140863 & 2217  &  140867 & 2222  &  140869 & 2220  &  140891 & 2217  \\
 140893 & 2225  &  140897 & 2222  &  140909 & 2219  &  140929 & 2217  &  140939 & 2216  &  140977 & 2220  \\
 140983 & 2222  &  140989 & 2219  &  141023 & 2221  &  141041 & 2221  &  141061 & 2227  &  141067 & 2223  \\
 141073 & 2219  &  141079 & 2223  &  141101 & 2215  &  141107 & 2226  &  141121 & 2219  &  141131 & 2218  \\
 141157 & 2223  &  141161 & 2222  &  141179 & 2230  &  141181 & 2229  &  141199 & 2225  &  141209 & 2221  \\
 141221 & 2225  &  141223 & 2221  &  141233 & 2227  &  141241 & 2232  &  141257 & 2224  &  141263 & 2215  \\
 141269 & 2218  &  141277 & 2225  &  141283 & 2221  &  141301 & 2224  &  141307 & 2224  &  141311 & 2221  \\
 141319 & 2225  &  141353 & 2227  &  141359 & 2224  &  141371 & 2225  &  141397 & 2224  &  141403 & 2229  \\
 141413 & 2224  &  141439 & 2225  &  141443 & 2227  &  141461 & 2219  &  141481 & 2230  &  141497 & 2231  \\
 141499 & 2227  &  141509 & 2232  &  141511 & 2231  &  141529 & 2225  &  141539 & 2227  &  141551 & 2230  \\
 141587 & 2225  &  141601 & 2223  &  141613 & 2230  &  141619 & 2233  &  141623 & 2227  &  141629 & 2227  \\
 141637 & 2227  &  141649 & 2235  &  141653 & 2230  &  141667 & 2225  &  141671 & 2230  &  141677 & 2221  \\
 141679 & 2230  &  141689 & 2226  &  141697 & 2222  &  141707 & 2230  &  141709 & 2227  &  141719 & 2234  \\
 141731 & 2234  &  141761 & 2232  &  141767 & 2226  &  141769 & 2227  &  141773 & 2229  &  141793 & 2231  \\
 141803 & 2232  &  141811 & 2230  &  141829 & 2232  &  141833 & 2234  &  141851 & 2230  &  141853 & 2231  \\
 141863 & 2236  &  141871 & 2231  &  141907 & 2224  &  141917 & 2229  &  141931 & 2233  &  141937 & 2238  \\
 141941 & 2232  &  141959 & 2233  &  141961 & 2234  &  141971 & 2227  &  141991 & 2226  &  142007 & 2227  \\
 142019 & 2228  &  142031 & 2233  &  142039 & 2232  &  142049 & 2235  &  142057 & 2232  &  142061 & 2230  \\
 142067 & 2234  &  142097 & 2232  &  142099 & 2239  &  142111 & 2237  &  142123 & 2232  &  142151 & 2223  \\
 142157 & 2233  &  142159 & 2233  &  142169 & 2236  &  142183 & 2235  &  142189 & 2234  &  142193 & 2239  \\
 142211 & 2238  &  142217 & 2233  &  142223 & 2230  &  142231 & 2236  &  142237 & 2232  &  142271 & 2241  \\
 142297 & 2232  &  142319 & 2231  &  142327 & 2230  &  142357 & 2232  &  142369 & 2235  &  142381 & 2239  \\
 142391 & 2239  &  142403 & 2234  &  142421 & 2235  &  142427 & 2237  &  142433 & 2235  &  142453 & 2236  \\
 142469 & 2233  &  142501 & 2240  &  142529 & 2233  &  142537 & 2235  &  142543 & 2234  &  142547 & 2236  \\
 142553 & 2235  &  142559 & 2236  &  142567 & 2234  &  142573 & 2234  &  142589 & 2238  &  142591 & 2234  \\
 142601 & 2236  &  142607 & 2236  &  142609 & 2231  &  142619 & 2233  &  142657 & 2238  &  142673 & 2238  \\
 142697 & 2239  &  142699 & 2231  &  142711 & 2241  &  142733 & 2237  &  142757 & 2230  &  142759 & 2237  \\
 142771 & 2236  &  142787 & 2233  &  142789 & 2243  &  142799 & 2230  &  142811 & 2236  &  142837 & 2239  \\
 142841 & 2239  &  142867 & 2241  &  142871 & 2232  &  142873 & 2240  &  142897 & 2235  &  142903 & 2242  \\
 142907 & 2237  &  142939 & 2234  &  142949 & 2243  &  142963 & 2235  &  142969 & 2240  &  142973 & 2236  \\
 142979 & 2240  &  142981 & 2239  &  142993 & 2237  &  143053 & 2243  &  143063 & 2240  &  143093 & 2233  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 15 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 143107 & 2235  &  143111 & 2239  &  143113 & 2240  &  143137 & 2240  &  143141 & 2238  &  143159 & 2242  \\
 143177 & 2240  &  143197 & 2236  &  143239 & 2241  &  143243 & 2239  &  143249 & 2245  &  143257 & 2237  \\
 143261 & 2239  &  143263 & 2241  &  143281 & 2240  &  143287 & 2236  &  143291 & 2244  &  143329 & 2244  \\
 143333 & 2243  &  143357 & 2243  &  143387 & 2241  &  143401 & 2244  &  143413 & 2238  &  143419 & 2242  \\
 143443 & 2243  &  143461 & 2240  &  143467 & 2244  &  143477 & 2243  &  143483 & 2243  &  143489 & 2238  \\
 143501 & 2245  &  143503 & 2242  &  143509 & 2241  &  143513 & 2241  &  143519 & 2242  &  143527 & 2242  \\
 143537 & 2245  &  143551 & 2243  &  143567 & 2241  &  143569 & 2245  &  143573 & 2235  &  143593 & 2243  \\
 143609 & 2245  &  143617 & 2243  &  143629 & 2252  &  143641 & 2253  &  143651 & 2243  &  143653 & 2246  \\
 143669 & 2243  &  143677 & 2244  &  143687 & 2246  &  143699 & 2244  &  143711 & 2243  &  143719 & 2246  \\
 143729 & 2245  &  143743 & 2246  &  143779 & 2245  &  143791 & 2243  &  143797 & 2240  &  143807 & 2244  \\
 143813 & 2245  &  143821 & 2240  &  143827 & 2254  &  143831 & 2242  &  143833 & 2250  &  143873 & 2238  \\
 143879 & 2247  &  143881 & 2243  &  143909 & 2245  &  143947 & 2255  &  143953 & 2246  &  143971 & 2244  \\
 143977 & 2241  &  143981 & 2246  &  143999 & 2247  &  144013 & 2252  &  144031 & 2251  &  144037 & 2243  \\
 144061 & 2252  &  144071 & 2247  &  144073 & 2255  &  144103 & 2257  &  144139 & 2241  &  144161 & 2251  \\
 144163 & 2251  &  144167 & 2244  &  144169 & 2249  &  144173 & 2249  &  144203 & 2254  &  144223 & 2248  \\
 144241 & 2251  &  144247 & 2258  &  144253 & 2250  &  144259 & 2251  &  144271 & 2251  &  144289 & 2251  \\
 144299 & 2247  &  144307 & 2253  &  144311 & 2250  &  144323 & 2250  &  144341 & 2252  &  144349 & 2250  \\
 144379 & 2247  &  144383 & 2253  &  144407 & 2256  &  144409 & 2255  &  144413 & 2248  &  144427 & 2247  \\
 144439 & 2253  &  144451 & 2247  &  144461 & 2256  &  144479 & 2252  &  144481 & 2250  &  144497 & 2247  \\
 144511 & 2255  &  144539 & 2250  &  144541 & 2245  &  144563 & 2249  &  144569 & 2254  &  144577 & 2250  \\
 144583 & 2252  &  144589 & 2252  &  144593 & 2255  &  144611 & 2255  &  144629 & 2256  &  144659 & 2258  \\
 144667 & 2256  &  144671 & 2244  &  144701 & 2257  &  144709 & 2255  &  144719 & 2250  &  144731 & 2253  \\
 144737 & 2253  &  144751 & 2252  &  144757 & 2244  &  144763 & 2253  &  144773 & 2250  &  144779 & 2256  \\
 144791 & 2250  &  144817 & 2249  &  144829 & 2258  &  144839 & 2253  &  144847 & 2257  &  144883 & 2253  \\
 144887 & 2254  &  144889 & 2254  &  144899 & 2254  &  144917 & 2254  &  144931 & 2251  &  144941 & 2255  \\
 144961 & 2257  &  144967 & 2251  &  144973 & 2256  &  144983 & 2257  &  145007 & 2255  &  145009 & 2262  \\
 145021 & 2265  &  145031 & 2263  &  145037 & 2256  &  145043 & 2257  &  145063 & 2265  &  145069 & 2260  \\
 145091 & 2255  &  145109 & 2252  &  145121 & 2257  &  145133 & 2264  &  145139 & 2262  &  145177 & 2256  \\
 145193 & 2266  &  145207 & 2261  &  145213 & 2257  &  145219 & 2266  &  145253 & 2260  &  145259 & 2263  \\
 145267 & 2264  &  145283 & 2264  &  145289 & 2264  &  145303 & 2262  &  145307 & 2257  &  145349 & 2258  \\
 145361 & 2258  &  145381 & 2257  &  145391 & 2262  &  145399 & 2262  &  145417 & 2257  &  145423 & 2262  \\
 145433 & 2272  &  145441 & 2257  &  145451 & 2262  &  145459 & 2265  &  145463 & 2258  &  145471 & 2268  \\
 145477 & 2268  &  145487 & 2261  &  145501 & 2262  &  145511 & 2261  &  145513 & 2262  &  145517 & 2272  \\
 145531 & 2263  &  145543 & 2265  &  145547 & 2261  &  145549 & 2262  &  145577 & 2264  &  145589 & 2271  \\
 145601 & 2258  &  145603 & 2263  &  145633 & 2269  &  145637 & 2273  &  145643 & 2267  &  145661 & 2265  \\
 145679 & 2261  &  145681 & 2264  &  145687 & 2273  &  145703 & 2272  &  145709 & 2272  &  145721 & 2262  \\
 145723 & 2265  &  145753 & 2267  &  145757 & 2268  &  145759 & 2273  &  145771 & 2273  &  145777 & 2268  \\
 145799 & 2271  &  145807 & 2269  &  145819 & 2273  &  145823 & 2272  &  145829 & 2262  &  145861 & 2263  \\
 145879 & 2269  &  145897 & 2270  &  145903 & 2266  &  145931 & 2270  &  145933 & 2270  &  145949 & 2275  \\
 145963 & 2266  &  145967 & 2275  &  145969 & 2267  &  145987 & 2263  &  145991 & 2267  &  146009 & 2262  \\
 146011 & 2274  &  146021 & 2277  &  146023 & 2271  &  146033 & 2273  &  146051 & 2264  &  146057 & 2273  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 16 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 146059 & 2271  &  146063 & 2274  &  146077 & 2271  &  146093 & 2276  &  146099 & 2266  &  146117 & 2267  \\
 146141 & 2278  &  146161 & 2278  &  146173 & 2265  &  146191 & 2268  &  146197 & 2273  &  146203 & 2267  \\
 146213 & 2274  &  146221 & 2272  &  146239 & 2270  &  146249 & 2277  &  146273 & 2275  &  146291 & 2269  \\
 146297 & 2277  &  146299 & 2272  &  146309 & 2274  &  146317 & 2278  &  146323 & 2269  &  146347 & 2270  \\
 146359 & 2275  &  146369 & 2276  &  146381 & 2272  &  146383 & 2274  &  146389 & 2270  &  146407 & 2272  \\
 146417 & 2271  &  146423 & 2281  &  146437 & 2274  &  146449 & 2270  &  146477 & 2270  &  146513 & 2272  \\
 146519 & 2273  &  146521 & 2275  &  146527 & 2280  &  146539 & 2266  &  146543 & 2269  &  146563 & 2277  \\
 146581 & 2272  &  146603 & 2275  &  146609 & 2277  &  146617 & 2276  &  146639 & 2271  &  146647 & 2268  \\
 146669 & 2269  &  146677 & 2269  &  146681 & 2268  &  146683 & 2269  &  146689 & 2275  &  146701 & 2277  \\
 146719 & 2277  &  146743 & 2279  &  146749 & 2275  &  146767 & 2270  &  146777 & 2272  &  146801 & 2270  \\
 146807 & 2279  &  146819 & 2279  &  146833 & 2280  &  146837 & 2267  &  146843 & 2271  &  146849 & 2277  \\
 146857 & 2284  &  146891 & 2277  &  146893 & 2275  &  146917 & 2276  &  146921 & 2276  &  146933 & 2275  \\
 146941 & 2277  &  146953 & 2276  &  146977 & 2272  &  146983 & 2280  &  146987 & 2280  &  146989 & 2276  \\
 147011 & 2281  &  147029 & 2280  &  147031 & 2278  &  147047 & 2272  &  147073 & 2274  &  147083 & 2279  \\
 147089 & 2272  &  147097 & 2272  &  147107 & 2278  &  147137 & 2281  &  147139 & 2285  &  147151 & 2286  \\
 147163 & 2279  &  147179 & 2286  &  147197 & 2276  &  147209 & 2281  &  147211 & 2281  &  147221 & 2283  \\
 147227 & 2278  &  147229 & 2287  &  147253 & 2278  &  147263 & 2280  &  147283 & 2279  &  147289 & 2279  \\
 147293 & 2280  &  147299 & 2284  &  147311 & 2278  &  147319 & 2273  &  147331 & 2282  &  147341 & 2278  \\
 147347 & 2287  &  147353 & 2277  &  147377 & 2270  &  147391 & 2276  &  147397 & 2284  &  147401 & 2276  \\
 147409 & 2280  &  147419 & 2273  &  147449 & 2282  &  147451 & 2280  &  147457 & 2281  &  147481 & 2283  \\
 147487 & 2283  &  147503 & 2283  &  147517 & 2275  &  147541 & 2280  &  147547 & 2278  &  147551 & 2276  \\
 147557 & 2282  &  147571 & 2281  &  147583 & 2279  &  147607 & 2291  &  147613 & 2279  &  147617 & 2275  \\
 147629 & 2291  &  147647 & 2284  &  147661 & 2285  &  147671 & 2279  &  147673 & 2287  &  147689 & 2282  \\
 147703 & 2284  &  147709 & 2287  &  147727 & 2282  &  147739 & 2281  &  147743 & 2286  &  147761 & 2281  \\
 147769 & 2278  &  147773 & 2281  &  147779 & 2285  &  147787 & 2286  &  147793 & 2281  &  147799 & 2275  \\
 147811 & 2281  &  147827 & 2289  &  147853 & 2282  &  147859 & 2282  &  147863 & 2285  &  147881 & 2291  \\
 147919 & 2280  &  147937 & 2276  &  147949 & 2287  &  147977 & 2287  &  147997 & 2283  &  148013 & 2286  \\
 148021 & 2280  &  148061 & 2292  &  148063 & 2286  &  148073 & 2288  &  148079 & 2276  &  148091 & 2288  \\
 148123 & 2291  &  148139 & 2284  &  148147 & 2286  &  148151 & 2286  &  148153 & 2283  &  148157 & 2278  \\
 148171 & 2280  &  148193 & 2287  &  148199 & 2285  &  148201 & 2289  &  148207 & 2282  &  148229 & 2286  \\
 148243 & 2283  &  148249 & 2277  &  148279 & 2282  &  148301 & 2286  &  148303 & 2284  &  148331 & 2292  \\
 148339 & 2292  &  148361 & 2285  &  148367 & 2288  &  148381 & 2287  &  148387 & 2293  &  148399 & 2286  \\
 148403 & 2286  &  148411 & 2285  &  148429 & 2288  &  148439 & 2286  &  148457 & 2289  &  148469 & 2285  \\
 148471 & 2291  &  148483 & 2291  &  148501 & 2284  &  148513 & 2283  &  148517 & 2291  &  148531 & 2286  \\
 148537 & 2290  &  148549 & 2286  &  148573 & 2295  &  148579 & 2280  &  148609 & 2282  &  148627 & 2287  \\
 148633 & 2293  &  148639 & 2291  &  148663 & 2282  &  148667 & 2298  &  148669 & 2289  &  148691 & 2294  \\
 148693 & 2294  &  148711 & 2287  &  148721 & 2297  &  148723 & 2292  &  148727 & 2296  &  148747 & 2283  \\
 148763 & 2286  &  148781 & 2293  &  148783 & 2296  &  148793 & 2291  &  148817 & 2289  &  148829 & 2292  \\
 148853 & 2289  &  148859 & 2290  &  148861 & 2292  &  148867 & 2298  &  148873 & 2295  &  148877 & 2297  \\
 148891 & 2290  &  148913 & 2291  &  148921 & 2294  &  148927 & 2285  &  148931 & 2298  &  148933 & 2290  \\
 148949 & 2285  &  148957 & 2292  &  148961 & 2286  &  148991 & 2293  &  148997 & 2294  &  149011 & 2289  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 17 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 149021 & 2296  &  149027 & 2296  &  149033 & 2294  &  149053 & 2289  &  149057 & 2290  &  149059 & 2294  \\
 149069 & 2296  &  149077 & 2292  &  149087 & 2291  &  149099 & 2291  &  149101 & 2292  &  149111 & 2293  \\
 149113 & 2294  &  149119 & 2296  &  149143 & 2293  &  149153 & 2289  &  149159 & 2291  &  149161 & 2295  \\
 149173 & 2296  &  149183 & 2291  &  149197 & 2288  &  149213 & 2293  &  149239 & 2297  &  149249 & 2296  \\
 149251 & 2290  &  149257 & 2301  &  149269 & 2297  &  149287 & 2296  &  149297 & 2299  &  149309 & 2297  \\
 149323 & 2287  &  149333 & 2292  &  149341 & 2297  &  149351 & 2294  &  149371 & 2301  &  149377 & 2303  \\
 149381 & 2294  &  149393 & 2294  &  149399 & 2289  &  149411 & 2298  &  149417 & 2298  &  149419 & 2296  \\
 149423 & 2294  &  149441 & 2299  &  149459 & 2289  &  149489 & 2298  &  149491 & 2294  &  149497 & 2297  \\
 149503 & 2295  &  149519 & 2294  &  149521 & 2302  &  149531 & 2302  &  149533 & 2294  &  149543 & 2300  \\
 149551 & 2301  &  149561 & 2300  &  149563 & 2294  &  149579 & 2300  &  149603 & 2298  &  149623 & 2296  \\
 149627 & 2301  &  149629 & 2306  &  149689 & 2296  &  149711 & 2300  &  149713 & 2299  &  149717 & 2296  \\
 149729 & 2298  &  149731 & 2297  &  149749 & 2304  &  149759 & 2292  &  149767 & 2299  &  149771 & 2303  \\
 149791 & 2299  &  149803 & 2297  &  149827 & 2296  &  149837 & 2295  &  149839 & 2304  &  149861 & 2301  \\
 149867 & 2300  &  149873 & 2298  &  149893 & 2305  &  149899 & 2301  &  149909 & 2305  &  149911 & 2299  \\
 149921 & 2306  &  149939 & 2297  &  149953 & 2299  &  149969 & 2305  &  149971 & 2302  &  149993 & 2291  \\
 150001 & 2298  &  150011 & 2292  &  150041 & 2293  &  150053 & 2297  &  150061 & 2301  &  150067 & 2297  \\
 150077 & 2297  &  150083 & 2298  &  150089 & 2296  &  150091 & 2295  &  150097 & 2295  &  150107 & 2301  \\
 150131 & 2300  &  150151 & 2296  &  150169 & 2302  &  150193 & 2297  &  150197 & 2305  &  150203 & 2295  \\
 150209 & 2297  &  150211 & 2302  &  150217 & 2302  &  150221 & 2304  &  150223 & 2298  &  150239 & 2300  \\
 150247 & 2301  &  150287 & 2301  &  150299 & 2310  &  150301 & 2295  &  150323 & 2300  &  150329 & 2304  \\
 150343 & 2305  &  150373 & 2305  &  150377 & 2302  &  150379 & 2309  &  150383 & 2308  &  150401 & 2307  \\
 150407 & 2301  &  150413 & 2300  &  150427 & 2312  &  150431 & 2310  &  150439 & 2305  &  150473 & 2310  \\
 150497 & 2311  &  150503 & 2303  &  150517 & 2305  &  150523 & 2298  &  150533 & 2303  &  150551 & 2304  \\
 150559 & 2301  &  150571 & 2299  &  150583 & 2314  &  150587 & 2304  &  150589 & 2304  &  150607 & 2301  \\
 150611 & 2303  &  150617 & 2306  &  150649 & 2303  &  150659 & 2307  &  150697 & 2308  &  150707 & 2305  \\
 150721 & 2305  &  150743 & 2309  &  150767 & 2310  &  150769 & 2304  &  150779 & 2303  &  150791 & 2299  \\
 150797 & 2310  &  150827 & 2303  &  150833 & 2304  &  150847 & 2308  &  150869 & 2312  &  150881 & 2311  \\
 150883 & 2310  &  150889 & 2305  &  150893 & 2313  &  150901 & 2300  &  150907 & 2309  &  150919 & 2311  \\
 150929 & 2308  &  150959 & 2310  &  150961 & 2306  &  150967 & 2306  &  150979 & 2312  &  150989 & 2308  \\
 150991 & 2307  &  151007 & 2305  &  151009 & 2312  &  151013 & 2306  &  151027 & 2312  &  151049 & 2308  \\
 151051 & 2312  &  151057 & 2307  &  151091 & 2309  &  151121 & 2309  &  151141 & 2312  &  151153 & 2308  \\
 151157 & 2304  &  151163 & 2311  &  151169 & 2304  &  151171 & 2314  &  151189 & 2310  &  151201 & 2309  \\
 151213 & 2310  &  151237 & 2311  &  151241 & 2305  &  151243 & 2312  &  151247 & 2314  &  151253 & 2311  \\
 151273 & 2308  &  151279 & 2311  &  151289 & 2316  &  151303 & 2309  &  151321 & 2312  &  151337 & 2316  \\
 151339 & 2313  &  151343 & 2310  &  151357 & 2309  &  151379 & 2315  &  151381 & 2309  &  151391 & 2309  \\
 151397 & 2305  &  151423 & 2315  &  151429 & 2308  &  151433 & 2313  &  151451 & 2312  &  151471 & 2308  \\
 151477 & 2309  &  151483 & 2314  &  151499 & 2305  &  151507 & 2309  &  151517 & 2304  &  151523 & 2313  \\
 151531 & 2316  &  151537 & 2321  &  151549 & 2311  &  151553 & 2307  &  151561 & 2311  &  151573 & 2309  \\
 151579 & 2316  &  151597 & 2320  &  151603 & 2314  &  151607 & 2313  &  151609 & 2313  &  151631 & 2304  \\
 151637 & 2310  &  151643 & 2307  &  151651 & 2309  &  151667 & 2310  &  151673 & 2317  &  151681 & 2318  \\
 151687 & 2309  &  151693 & 2320  &  151703 & 2305  &  151717 & 2311  &  151729 & 2314  &  151733 & 2317  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 18 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 151769 & 2313  &  151771 & 2310  &  151783 & 2318  &  151787 & 2312  &  151799 & 2315  &  151813 & 2316  \\
 151817 & 2321  &  151841 & 2308  &  151847 & 2315  &  151849 & 2311  &  151871 & 2317  &  151883 & 2315  \\
 151897 & 2318  &  151901 & 2318  &  151903 & 2314  &  151909 & 2310  &  151937 & 2315  &  151939 & 2318  \\
 151967 & 2310  &  151969 & 2316  &  152003 & 2311  &  152017 & 2316  &  152027 & 2323  &  152029 & 2314  \\
 152039 & 2312  &  152041 & 2322  &  152063 & 2316  &  152077 & 2317  &  152081 & 2320  &  152083 & 2314  \\
 152093 & 2319  &  152111 & 2310  &  152123 & 2322  &  152147 & 2321  &  152183 & 2311  &  152189 & 2315  \\
 152197 & 2315  &  152203 & 2322  &  152213 & 2319  &  152219 & 2320  &  152231 & 2317  &  152239 & 2317  \\
 152249 & 2316  &  152267 & 2321  &  152287 & 2320  &  152293 & 2324  &  152297 & 2322  &  152311 & 2322  \\
 152363 & 2322  &  152377 & 2327  &  152381 & 2317  &  152389 & 2322  &  152393 & 2319  &  152407 & 2323  \\
 152417 & 2318  &  152419 & 2328  &  152423 & 2314  &  152429 & 2315  &  152441 & 2324  &  152443 & 2319  \\
 152459 & 2317  &  152461 & 2313  &  152501 & 2323  &  152519 & 2325  &  152531 & 2317  &  152533 & 2323  \\
 152539 & 2316  &  152563 & 2314  &  152567 & 2324  &  152597 & 2319  &  152599 & 2321  &  152617 & 2319  \\
 152623 & 2322  &  152629 & 2328  &  152639 & 2325  &  152641 & 2323  &  152657 & 2326  &  152671 & 2327  \\
 152681 & 2323  &  152717 & 2325  &  152723 & 2318  &  152729 & 2323  &  152753 & 2318  &  152767 & 2317  \\
 152777 & 2316  &  152783 & 2328  &  152791 & 2324  &  152809 & 2323  &  152819 & 2327  &  152821 & 2324  \\
 152833 & 2331  &  152837 & 2326  &  152839 & 2324  &  152843 & 2319  &  152851 & 2324  &  152857 & 2325  \\
 152879 & 2317  &  152897 & 2335  &  152899 & 2323  &  152909 & 2324  &  152939 & 2326  &  152941 & 2317  \\
 152947 & 2321  &  152953 & 2325  &  152959 & 2325  &  152981 & 2323  &  152989 & 2320  &  152993 & 2324  \\
 153001 & 2325  &  153059 & 2328  &  153067 & 2326  &  153071 & 2325  &  153073 & 2326  &  153077 & 2325  \\
 153089 & 2335  &  153107 & 2324  &  153113 & 2327  &  153133 & 2319  &  153137 & 2328  &  153151 & 2326  \\
 153191 & 2323  &  153247 & 2324  &  153259 & 2328  &  153269 & 2325  &  153271 & 2324  &  153277 & 2322  \\
 153281 & 2330  &  153287 & 2327  &  153313 & 2323  &  153319 & 2330  &  153337 & 2330  &  153343 & 2326  \\
 153353 & 2327  &  153359 & 2330  &  153371 & 2329  &  153379 & 2324  &  153407 & 2322  &  153409 & 2326  \\
 153421 & 2325  &  153427 & 2334  &  153437 & 2334  &  153443 & 2329  &  153449 & 2327  &  153457 & 2334  \\
 153469 & 2321  &  153487 & 2328  &  153499 & 2329  &  153509 & 2329  &  153511 & 2322  &  153521 & 2335  \\
 153523 & 2336  &  153529 & 2337  &  153533 & 2338  &  153557 & 2327  &  153563 & 2335  &  153589 & 2335  \\
 153607 & 2329  &  153611 & 2331  &  153623 & 2332  &  153641 & 2334  &  153649 & 2324  &  153689 & 2329  \\
 153701 & 2325  &  153719 & 2335  &  153733 & 2337  &  153739 & 2329  &  153743 & 2320  &  153749 & 2326  \\
 153757 & 2327  &  153763 & 2327  &  153817 & 2333  &  153841 & 2335  &  153871 & 2331  &  153877 & 2329  \\
 153887 & 2338  &  153889 & 2333  &  153911 & 2337  &  153913 & 2330  &  153929 & 2332  &  153941 & 2336  \\
 153947 & 2334  &  153949 & 2333  &  153953 & 2323  &  153991 & 2333  &  153997 & 2337  &  154001 & 2328  \\
 154027 & 2331  &  154043 & 2334  &  154057 & 2339  &  154061 & 2338  &  154067 & 2329  &  154073 & 2336  \\
 154079 & 2328  &  154081 & 2338  &  154087 & 2337  &  154097 & 2330  &  154111 & 2331  &  154127 & 2333  \\
 154153 & 2345  &  154157 & 2330  &  154159 & 2332  &  154181 & 2333  &  154183 & 2337  &  154211 & 2340  \\
 154213 & 2333  &  154229 & 2337  &  154243 & 2333  &  154247 & 2340  &  154267 & 2335  &  154277 & 2334  \\
 154279 & 2335  &  154291 & 2337  &  154303 & 2329  &  154313 & 2330  &  154321 & 2338  &  154333 & 2332  \\
 154339 & 2340  &  154351 & 2335  &  154369 & 2332  &  154373 & 2342  &  154387 & 2331  &  154409 & 2331  \\
 154417 & 2339  &  154423 & 2337  &  154439 & 2337  &  154459 & 2342  &  154487 & 2331  &  154493 & 2337  \\
 154501 & 2337  &  154523 & 2337  &  154543 & 2335  &  154571 & 2343  &  154573 & 2342  &  154579 & 2335  \\
 154589 & 2336  &  154591 & 2347  &  154613 & 2345  &  154619 & 2340  &  154621 & 2340  &  154643 & 2338  \\
 154667 & 2346  &  154669 & 2343  &  154681 & 2342  &  154691 & 2341  &  154699 & 2340  &  154723 & 2335  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 19 \medskip\\\small{
 \renewcommand{\arraystretch}{0.98}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 154727 & 2340  &  154733 & 2344  &  154747 & 2339  &  154753 & 2339  &  154769 & 2341  &  154787 & 2341  \\
 154789 & 2349  &  154799 & 2342  &  154807 & 2339  &  154823 & 2346  &  154841 & 2345  &  154849 & 2341  \\
 154871 & 2347  &  154873 & 2341  &  154877 & 2347  &  154883 & 2344  &  154897 & 2336  &  154927 & 2345  \\
 154933 & 2343  &  154937 & 2340  &  154943 & 2345  &  154981 & 2343  &  154991 & 2346  &  155003 & 2347  \\
 155009 & 2342  &  155017 & 2337  &  155027 & 2340  &  155047 & 2342  &  155069 & 2344  &  155081 & 2338  \\
 155083 & 2347  &  155087 & 2344  &  155119 & 2335  &  155137 & 2340  &  155153 & 2340  &  155161 & 2343  \\
 155167 & 2349  &  155171 & 2340  &  155191 & 2348  &  155201 & 2342  &  155203 & 2341  &  155209 & 2339  \\
 155219 & 2352  &  155231 & 2351  &  155251 & 2345  &  155269 & 2343  &  155291 & 2342  &  155299 & 2349  \\
 155303 & 2339  &  155317 & 2348  &  155327 & 2341  &  155333 & 2349  &  155371 & 2350  &  155377 & 2351  \\
 155381 & 2346  &  155383 & 2346  &  155387 & 2344  &  155399 & 2350  &  155413 & 2340  &  155423 & 2347  \\
 155443 & 2346  &  155453 & 2349  &  155461 & 2348  &  155473 & 2351  &  155501 & 2343  &  155509 & 2349  \\
 155521 & 2347  &  155537 & 2351  &  155539 & 2349  &  155557 & 2351  &  155569 & 2357  &  155579 & 2354  \\
 155581 & 2352  &  155593 & 2339  &  155599 & 2345  &  155609 & 2353  &  155621 & 2349  &  155627 & 2351  \\
 155653 & 2339  &  155657 & 2349  &  155663 & 2343  &  155671 & 2350  &  155689 & 2346  &  155693 & 2345  \\
 155699 & 2352  &  155707 & 2353  &  155717 & 2355  &  155719 & 2346  &  155723 & 2355  &  155731 & 2349  \\
 155741 & 2349  &  155747 & 2345  &  155773 & 2349  &  155777 & 2348  &  155783 & 2346  &  155797 & 2349  \\
 155801 & 2350  &  155809 & 2347  &  155821 & 2354  &  155833 & 2342  &  155849 & 2346  &  155851 & 2347  \\
 155861 & 2343  &  155863 & 2345  &  155887 & 2352  &  155891 & 2349  &  155893 & 2345  &  155921 & 2348  \\
 156007 & 2346  &  156011 & 2352  &  156019 & 2349  &  156041 & 2349  &  156059 & 2345  &  156061 & 2356  \\
 156071 & 2350  &  156089 & 2355  &  156109 & 2345  &  156119 & 2355  &  156127 & 2353  &  156131 & 2345  \\
 156139 & 2346  &  156151 & 2351  &  156157 & 2352  &  156217 & 2356  &  156227 & 2348  &  156229 & 2350  \\
 156241 & 2346  &  156253 & 2354  &  156257 & 2359  &  156259 & 2348  &  156269 & 2354  &  156307 & 2353  \\
 156319 & 2353  &  156329 & 2356  &  156347 & 2354  &  156353 & 2353  &  156361 & 2353  &  156371 & 2356  \\
 156419 & 2352  &  156421 & 2353  &  156437 & 2354  &  156467 & 2360  &  156487 & 2358  &  156491 & 2357  \\
 156493 & 2355  &  156511 & 2348  &  156521 & 2352  &  156539 & 2351  &  156577 & 2357  &  156589 & 2353  \\
 156593 & 2356  &  156601 & 2354  &  156619 & 2362  &  156623 & 2348  &  156631 & 2348  &  156641 & 2355  \\
 156659 & 2348  &  156671 & 2354  &  156677 & 2359  &  156679 & 2353  &  156683 & 2349  &  156691 & 2352  \\
 156703 & 2347  &  156707 & 2356  &  156719 & 2348  &  156727 & 2355  &  156733 & 2351  &  156749 & 2355  \\
 156781 & 2362  &  156797 & 2365  &  156799 & 2353  &  156817 & 2358  &  156823 & 2353  &  156833 & 2354  \\
 156841 & 2357  &  156887 & 2362  &  156899 & 2353  &  156901 & 2349  &  156913 & 2351  &  156941 & 2359  \\
 156943 & 2353  &  156967 & 2363  &  156971 & 2361  &  156979 & 2360  &  157007 & 2360  &  157013 & 2353  \\
 157019 & 2364  &  157037 & 2351  &  157049 & 2363  &  157051 & 2360  &  157057 & 2357  &  157061 & 2360  \\
 157081 & 2362  &  157103 & 2359  &  157109 & 2362  &  157127 & 2354  &  157133 & 2367  &  157141 & 2359  \\
 157163 & 2364  &  157177 & 2359  &  157181 & 2359  &  157189 & 2361  &  157207 & 2359  &  157211 & 2359  \\
 157217 & 2361  &  157219 & 2358  &  157229 & 2361  &  157231 & 2359  &  157243 & 2353  &  157247 & 2355  \\
 157253 & 2365  &  157259 & 2361  &  157271 & 2363  &  157273 & 2357  &  157277 & 2365  &  157279 & 2360  \\
 157291 & 2360  &  157303 & 2365  &  157307 & 2363  &  157321 & 2356  &  157327 & 2363  &  157349 & 2359  \\
 157351 & 2364  &  157363 & 2368  &  157393 & 2362  &  157411 & 2360  &  157427 & 2367  &  157429 & 2362  \\
 157433 & 2367  &  157457 & 2360  &  157477 & 2364  &  157483 & 2372  &  157489 & 2362  &  157513 & 2362  \\
 157519 & 2363  &  157523 & 2360  &  157543 & 2361  &  157559 & 2366  &  157561 & 2365  &  157571 & 2363  \\
 157579 & 2361  &  157609 & 2371  &  157627 & 2364  &  157637 & 2360  &  157639 & 2361  &  157649 & 2363  \\
 \hline
 \end{tabular}

 }\newpage

\textbf{Table 6.} Continue 20 \medskip\\\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{\,\,\,}|@{\,\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}$ &
$q$ & $\overline{t}_{2}^{ \vphantom{H^{L}}}$ \\
 \hline
 157667 & 2362  &  157669 & 2358  &  157679 & 2364  &  157721 & 2367  &  157733 & 2365  &  157739 & 2362  \\
 157747 & 2363  &  157769 & 2368  &  157771 & 2361  &  157793 & 2370  &  157799 & 2367  &  157813 & 2365  \\
 157823 & 2362  &  157831 & 2364  &  157837 & 2368  &  157841 & 2365  &  157867 & 2372  &  157877 & 2362  \\
 157889 & 2364  &  157897 & 2373  &  157901 & 2367  &  157907 & 2371  &  157931 & 2365  &  157933 & 2367  \\
 157951 & 2369  &  157991 & 2365  &  157999 & 2372  &  158003 & 2367  &  158009 & 2364  &  158017 & 2363  \\
 158029 & 2371  &  158047 & 2368  &  158071 & 2376  &  158077 & 2367  &  158113 & 2368  &  158129 & 2367  \\
 158141 & 2374  &  158143 & 2370  &  158161 & 2360  &  158189 & 2370  &  158201 & 2365  &  158209 & 2374  \\
 158227 & 2371  &  158231 & 2373  &  158233 & 2371  &  158243 & 2368  &  158261 & 2362  &  158269 & 2370  \\
 158293 & 2370  &  158303 & 2361  &  158329 & 2365  &  158341 & 2367  &  158351 & 2368  &  158357 & 2374  \\
 158359 & 2366  &  158363 & 2375  &  158371 & 2366  &  158393 & 2369  &  158407 & 2371  &  158419 & 2365  \\
 158429 & 2369  &  158443 & 2373  &  158449 & 2369  &  158489 & 2370  &  158507 & 2374  &  158519 & 2376  \\
 158527 & 2373  &  158537 & 2378  &  158551 & 2367  &  158563 & 2373  &  158567 & 2369  &  158573 & 2370  \\
 158581 & 2370  &  158591 & 2373  &  158597 & 2369  &  158611 & 2368  &  158617 & 2367  &  158621 & 2366  \\
 158633 & 2376  &  158647 & 2373  &  158657 & 2366  &  158663 & 2374  &  158699 & 2370  &  158731 & 2377  \\
 158747 & 2368  &  158749 & 2369  &  158759 & 2369  &  158761 & 2376  &  158771 & 2371  &  158777 & 2374  \\
 158791 & 2375  &  158803 & 2374  &  158843 & 2369  &  158849 & 2378  &  158863 & 2371  &  158867 & 2371  \\
 158881 & 2376  &  158909 & 2371  &  158923 & 2374  &  158927 & 2373  &  158941 & 2372  &  158959 & 2379  \\
 158981 & 2377  &  158993 & 2381  &  159013 & 2375  &  159017 & 2373  &  159023 & 2382  &  159059 & 2380  \\
 159073 & 2383  &  159079 & 2372  &  159097 & 2378  &  159113 & 2373  &  159119 & 2377  &  159157 & 2369  \\
 159161 & 2372  &  159167 & 2376  &  159169 & 2375  &  159179 & 2377  &  159191 & 2379  &  159193 & 2372  \\
 159199 & 2377  &  159209 & 2374  &  159223 & 2381  &  159227 & 2380  &  159233 & 2380  &  159287 & 2387  \\
 159293 & 2381  &  159311 & 2374  &  159319 & 2379  &  159337 & 2378  &  159347 & 2385  &  159349 & 2376  \\
 159361 & 2387  &  159389 & 2378  &  159403 & 2380  &  159407 & 2381  &  159421 & 2378  &  159431 & 2383  \\
 159437 & 2382  &  159457 & 2378  &  159463 & 2376  &  159469 & 2379  &  159473 & 2386  &  159491 & 2377  \\
 159499 & 2389  &  159503 & 2382  &  159521 & 2380  &  159539 & 2384  &  159541 & 2383  &  159553 & 2379  \\
 159563 & 2385  &  159569 & 2377  &  159571 & 2389  &  159589 & 2384  &  159617 & 2387  &  159623 & 2379  \\
 159629 & 2382  &  159631 & 2383  &  159667 & 2373  &  159671 & 2381  &  159673 & 2385  &  159683 & 2377  \\
 159697 & 2376  &  159701 & 2384  &  159707 & 2381  &  159721 & 2377  &  159737 & 2377  &  159739 & 2387  \\
 159763 & 2384  &  159769 & 2383  &  159773 & 2385  &  159779 & 2377  &  159787 & 2385  &  159791 & 2385  \\
 159793 & 2382  &  159799 & 2385  &  159811 & 2381  &  159833 & 2379  &  159839 & 2379  &  159853 & 2377  \\
 159857 & 2377  &  159869 & 2380  &  159871 & 2384  &  159899 & 2383  &  159911 & 2378  &  159931 & 2378  \\
 159937 & 2382  &  159977 & 2384  &  159979 & 2374  &  &  &  &  &  &  \\
 \hline
 \end{tabular}
